NIBLES - an HI census of stellar mass selected SDSS galaxies: I. The Nan\c{c}ay HI survey

To investigate galaxy properties as a function of their total stellar mass, we obtained 21cm HI line observations at the 100-m class Nan\c{c}ay Radio Telescope of 2839 galaxies from the Sloan Digital Sky Survey (SDSS) in the Local Volume (900<cz<12,000 km/s), dubbed the Nan\c{c}ay Interstellar Baryons Legacy Extragalactic Survey (NIBLES) sample. They were selected evenly over their entire range of absolute SDSS z-band magnitudes (-13.5 to -24 mag), which were used as a proxy for their stellar masses. Here, a first, global presentation of the observations and basic results is given, their further analysis will be presented in other papers in this series. The galaxies were selected based on their properties, as listed in SDSS DR5. Comparing this photometry to their total HI masses, we noted that, for a few percent, the SDSS magnitudes appeared severely misunderestimated, as confirmed by our re-measurements for selected objects. Although using the later DR9 results eliminated this problem in most cases, 384 still required manual photometric source selection. Usable HI spectra were obtained for 2600 galaxies, of which 1733 (67%) were clearly detected and 174 (7%) marginally. The spectra for 241 other observed galaxies could not be used for further analysis owing to problems with either the HI or the SDSS data. We reached the target number of about 150 sources per half-magnitude bin over the Mz range -16.5 to -23 mag. Down to -21 mag the overall detection rate is rather constant at the ~75% level but it starts to decline steadily towards the 30% level at -23 mag. Making regression fits by comparing total HI and stellar masses for our sample, including our conservatively estimated HI upper limits for non-detections, we find the relationship log(M_HI/M*) = -0.59 log(M*) + 5.05, which lies significantly below the relationship found in the M_HI/M* - M* plane when only using HI detections.

==> (inline-0) <==
\begin{longtable}{lrrlrrrrrrrrrrrrrr}
\caption{Basic optical and \HI\ data -- marginally detected galaxies  \label{tab:marginals}} \\
\hline\hline
Source & RA & Dec                      & Other name & \Vopt\ & $g$-$z$  & $M_{\rm g}$ & \Mstar\ & \sSFR\ & $rms$ & \VHI\ & \Wfifty\ & \Wtwenty\ & \FHI\  & \SNR\ & \SN\ & \MHI\  & \fMHIMstar\ \\  % NIBLES No.
       & \multicolumn{2}{c}{(J2000.0)} &            &           &      &       & $[$log$]$  & $[$log$]$ &     &          &          &          &           &     &     & $[$log$]$ & $[$log$]$   \\
       &    &                       &            &  km/s     &  mag & mag   & \Msun\     & yr$^{-1}$ & mJy & km/s     & km/s     & km/s     & Jy km/s   &     &     & \Msun\    &          \\
% (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\
\hline
\hline
\endfirsthead
\caption{-- {\it continued}.}\\
\hline\hline
Source & RA & Dec                      & Other name & \Vopt\ & $g$-$z$  & $M_{\rm g}$ & \Mstar\ & \sSFR\ & $rms$ & \VHI\ & \Wfifty\ & \Wtwenty\ & \FHI\  & \SNR\ & \SN\ & \MHI\  & \fMHIMstar\ \\  % NIBLES No.
       & \multicolumn{2}{c}{(J2000.0)} &            &           &      &       & $[$log$]$  & $[$log$]$ &     &          &          &          &           &     &     & $[$log$]$ & $[$log$]$   \\
       &    &                       &            &  km/s     &  mag & mag   & \Msun\     & yr$^{-1}$ & mJy & km/s     & km/s     & km/s     & Jy km/s   &     &     & \Msun\    &          \\
% (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\
\hline
\hline
\endhead
\hline
\endfoot
%     SOU       & RA          & Dec           &                    Name &   Vopt      &  g-z  &  M_g   &   M*  &     sSFR & rms  &   VHI        & W50 & W20 &  FHI           &   SNR &    S/N &   MHI & MHI/M* % NIBLES
      0024      & 00 10 52.65 &  15 35 26.60  & 2MASX J00105266+1535261 & 11071$\pm$6 &  2.19 & -20.07 & 11.29 &   -11.27 & 2.75 & 11053$\pm$10 &  38 &  61 &  0.28$\pm$0.19 &   3.0 &    2.8 &  9.25 & -2.05 \\ %3727
      0032      & 00 13 43.98 &  00 22 18.20  &               ASK 28319 &  3968$\pm$2 &  0.36 & -15.97 &  7.81 &    -9.28 & 3.01 &  3968$\pm$53 &  28 & 156 &  0.49$\pm$0.34 &   3.5 &    5.1 &  8.58 &  0.78 \\ %3412
      0036      & 00 15 00.08 & -11 08 03.90  &              ASK 125926 &  3351$\pm$2 & -0.09 & -15.63 &  8.05 &    -9.78 & 2.07 &  3350$\pm$6 & 138 & 149 &  0.29$\pm$0.23 &   2.4 &    2.0 &  8.20 &  0.14 \\ %3510
    0037$^{A1}$ & 00 15 05.40 &  15 03 59.70  & 2MASX J00150533+1503597 &  5428$\pm$2 &  1.37 & -19.15 & 10.00 &   -10.55 & 1.44 &  5406$\pm$35 & 130 & 192 &  0.21$\pm$0.18 &   2.5 &    2.2 &  8.48 & -1.52 \\ %5258
      0108      & 00 41 42.50 &  14 17 56.20  &               ASK 40372 &  8810$\pm$2 &  0.61 & -18.15 &  6.66 &    -8.59 & 1.59 &  8847$\pm$13 & 103 & 129 &  0.21$\pm$0.16 &   2.7 &    2.2 &  8.93 &  2.27 \\ %3770
    0116$^{C1}$ & 00 46 05.70 & -09 30 10.80  &                 IC 0050 &  6027$\pm$2 &  1.49 & -20.54 & 10.79 &   -12.56 & 1.28 &  5969$\pm$12 & 371 & 404 &  0.65$\pm$0.23 &   3.7 &    4.3 &  9.04 & -1.75 \\ %5277
      0126      & 00 51 49.40 &  00 33 53.10  &                  UM 283 &  4629$\pm$1 &  0.41 & -17.77 &  8.53 &    -9.22 & 1.51 &  4636$\pm$12 & 103 & 121 &  0.22$\pm$0.15 &   2.1 &    2.4 &  8.38 & -0.15 \\ %3423
      0129      & 00 53 19.60 & -10 24 11.80  & 2MASX J00531961-1024115 &  4403$\pm$1 &  0.46 & -18.06 &  8.80 &    -9.26 & 1.42 &  4404$\pm$29 &  73 & 136 &  0.31$\pm$0.15 &   3.2 &    4.1 &  8.46 & -0.35 \\ %5292
      0175      & 01 14 52.70 & -01 05 43.30  &               ASK 31675 &  2026$\pm$2 &  0.79 & -15.57 &  8.00 &    -9.73 & 1.26 &  2012$\pm$4 &  98 & 107 &  0.23$\pm$0.12 &   3.3 &    3.0 &  7.65 & -0.36 \\ %1778
      0200      & 01 24 53.30 & -08 49 09.90  & 2MASX J01245329-0849093 &  5441$\pm$4 &  1.05 & -19.08 &  9.75 &   -10.23 & 1.73 &  5439$\pm$6 & 240 & 255 &  0.18$\pm$0.25 &   3.2 &    1.1 &  8.40 & -1.34 \\ %5312
      0221      & 01 31 01.08 &  13 03 15.60  & 2MASX J01310103+1303155 &  6206$\pm$2 &  1.45 & -19.39 & 10.28 &   -12.20 & 1.55 &  6206$\pm$20 & 129 & 187 &  0.33$\pm$0.19 &   3.9 &    3.2 &  8.81 & -1.48 \\ %3426
      0231      & 01 33 52.56 &  13 42 09.40  &               ASK 43205 &  2599$\pm$2 & -0.57 & -15.11 &  6.60 &    -8.04 & 1.71 &  2633$\pm$4 &  94 & 105 &  0.13$\pm$0.16 &   3.5 &    1.3 &  7.65 &  1.05 \\ %3609
      0234      & 01 34 37.50 & -01 03 08.10  &               ASK 33113 &  4787$\pm$7 &  1.16 & -17.38 &  9.25 &   -12.00 & 1.39 &  4733$\pm$16 & 260 & 294 &  0.47$\pm$0.22 &   2.9 &    3.5 &  8.71 & -0.55 \\ %5344
    0265$^{C1}$ & 01 49 14.05 &  13 03 19.20  &                NGC 0677 &  5075$\pm$2 &  1.58 & -21.24 & 11.06 &   -12.42 & 1.57 &  5062$\pm$0 & 132 & 132 &  0.35$\pm$0.16 &   3.0 &    3.3 &  8.65 & -2.41 \\ %3606
      0282      & 01 53 01.30 & -09 38 20.80  &              PGC 988388 &  1645$\pm$2 &  0.16 & -14.29 &  6.02 &    -8.49 & 2.24 &  1645$\pm$6 &  50 &  66 &  0.12$\pm$0.17 &   3.3 &    1.2 &  7.18 &  1.16 \\ %3269
    0287$^{C2}$ & 01 54 32.70 & -00 46 12.30  & 2MASX J01543275-0046121 &  4835$\pm$3 &  1.11 & -18.87 &  9.66 &   -10.91 & 2.41 &  4805$\pm$21 & 354 & 397 &  1.36$\pm$0.44 &   2.9 &    4.9 &  9.18 & -0.49 \\ %3837
      0308      & 02 20 58.80 & -09 31 42.80  &             PGC 3101275 &  3815$\pm$2 &  0.61 & -17.15 &  8.51 &    -9.63 & 4.04 &  3812$\pm$21 & 101 & 141 &  0.87$\pm$0.44 &   2.7 &    3.5 &  8.78 &  0.27 \\ %5374
    0329$^{A1}$ & 02 50 52.00 &  00 00 12.10  &              ASK 037212 &  1587$\pm$2 &  0.24 & -14.16 &  7.19 &    -9.59 & 1.24 &  1581$\pm$5 &  23 &  38 &  0.11$\pm$0.07 &   3.7 &    2.9 &  7.11 & -0.08 \\ %1811
    0349$^{A1}$ & 03 07 15.65 &  00 43 52.00  &               ASK 37834 &  3011$\pm$1 &  0.47 & -15.60 &  7.74 &    -9.43 & 2.00 &  3025$\pm$12 &  57 &  81 &  0.21$\pm$0.17 &   2.7 &    2.4 &  7.98 &  0.24 \\ %3571
      0356      & 03 11 17.74 & -08 04 48.10  & 2MASX J03111772-0804486 &  3978$\pm$2 &  0.65 & -17.57 &  8.75 &    -9.75 & 1.43 &  3979$\pm$9 &  28 &  48 &  0.13$\pm$0.09 &   3.0 &    2.7 &  7.98 & -0.77 \\ %3706
      0384      & 03 21 30.80 &  00 11 35.70  &               ASK 38931 &  7062$\pm$3 &  0.86 & -17.87 &   --- &      --- & 1.47 &  7081$\pm$9 & 151 & 167 &  0.16$\pm$0.17 &   2.4 &    1.5 &  8.62 &  8.62 \\ %3975
      0405      & 03 38 25.70 & -06 38 11.00  &               ASK 56487 &  5350$\pm$6 &  0.62 & -17.18 &  8.48 &    -9.56 & 2.05 &  5350$\pm$6 &  52 &  69 &  0.32$\pm$0.16 &   3.6 &    3.6 &  8.65 &  0.16 \\ %5464
      0408      & 03 38 45.71 & -05 38 42.20  &               ASK 56578 &  3244$\pm$2 &  0.46 & -15.36 &  7.94 &    -9.70 & 2.37 &  3241$\pm$19 &  23 &  61 &  0.22$\pm$0.17 &   2.9 &    3.2 &  8.05 &  0.11 \\ %3587
      0411      & 03 39 34.90 & -06 02 19.90  & 2MASX J03393488-0602199 &  6629$\pm$5 &  0.99 & -20.04 &  9.95 &   -10.29 & 2.17 &  6618$\pm$11 & 231 & 262 &  0.74$\pm$0.32 &   4.0 &    3.6 &  9.19 & -0.76 \\ %5452
     0435$^{N}$ & 04 10 51.36 & -05 13 20.40  &               ASK 57849 &  4868$\pm$3 &  0.46 & -17.13 &  8.39 &    -9.58 & 1.52 &  4872$\pm$24 & 128 & 162 &  0.35$\pm$0.18 &   2.0 &    3.3 &  8.60 &  0.21 \\ %3434
      0441      & 07 20 02.10 &  41 08 11.20  &              ASK 475444 &  7026$\pm$4 &  0.72 & -16.95 &  8.53 &    -9.70 & 1.56 &  7036$\pm$6 &  94 & 106 &  0.28$\pm$0.15 &   3.0 &    3.2 &  8.84 &  0.32 \\ %4033
      0443      & 07 21 07.30 &  41 07 40.70  &              ASK 475415 &  3321$\pm$1 &  0.16 & -15.49 &  7.57 &    -9.05 & 1.38 &  3335$\pm$7 &  84 & 102 &  0.28$\pm$0.13 &   3.4 &    3.7 &  8.18 &  0.61 \\ %4036
      0453      & 07 25 24.12 &  42 25 59.10  &              ASK 475551 &  3013$\pm$1 &  0.44 & -15.82 &  7.89 &    -9.46 & 3.20 &  3011$\pm$10 &  84 &  99 &  0.45$\pm$0.29 &   2.2 &    2.6 &  8.31 &  0.41 \\ %3438
      0478      & 07 36 07.60 &  30 12 54.20  & 2MASX J07360760+3012543 &  6979$\pm$2 &  0.88 & -18.97 &  9.56 &    -9.98 & 1.39 &  6987$\pm$4 &  34 &  45 &  0.13$\pm$0.08 &   3.1 &    2.6 &  8.49 & -1.07 \\ %6563
      0520      & 07 44 05.50 &  46 42 34.20  &              ASK 476552 &  3105$\pm$2 &  0.55 & -16.17 &  8.00 &    -9.49 & 2.73 &  3098$\pm$28 &  33 &  92 &  0.36$\pm$0.24 &   3.0 &    3.8 &  8.22 &  0.22 \\ %4061
      0533      & 07 49 33.50 &  39 44 24.10  &               ASK 46265 &  2943$\pm$2 &  0.49 & -16.25 &  8.00 &    -9.38 & 2.91 &  2942$\pm$13 &  82 & 103 &  0.45$\pm$0.27 &   2.4 &    2.9 &  8.28 &  0.28 \\ %3687
     0545$^{N}$ & 07 52 12.30 &  39 24 38.50  &               ASK 46197 &  8449$\pm$2 & -1.10 & -17.01 &   --- &      --- & 3.48 &  8448$\pm$10 &  62 &  79 &  0.38$\pm$0.28 &   2.4 &    2.4 &  9.14 &  9.14 \\ %4075
      0581      & 08 03 28.90 &  33 27 44.50  &            KUG 0800+336 & 11794$\pm$2 &  1.27 & -22.00 & 11.17 &    -9.95 & 3.93 & 11794$\pm$12 & 126 & 148 &  0.73$\pm$0.43 &   2.3 &    2.9 &  9.72 & -1.45 \\ %5522
     0582$^{N}$ & 08 04 25.20 &  35 02 40.40  &            KUG 0801+351 & 8774$\pm$10 &  0.70 & -19.29 &   --- &      --- & 4.48 &  8768$\pm$17 & 235 & 273 &  1.72$\pm$0.67 &   3.0 &    4.3 &  9.83 &  9.83 \\ %4122
      0606      & 08 16 57.60 &  20 30 44.10  &            CGCG 119-027 &  4334$\pm$5 &  1.04 & -18.80 &  9.62 &   -10.63 & 1.79 &  4306$\pm$5 & 138 & 149 &  0.42$\pm$0.20 &   2.8 &    3.4 &  8.58 & -1.04 \\ %5536
      0669      & 08 33 12.70 &  39 30 49.80  &              ASK 191177 &  2026$\pm$1 &  0.62 & -15.95 &  8.00 &    -9.55 & 1.46 &  1988$\pm$10 & 141 & 158 &  0.25$\pm$0.17 &   2.4 &    2.4 &  7.68 & -0.33 \\ %4151
      0676      & 08 33 55.25 &  47 08 04.00  &            CGCG 237-006 &  4474$\pm$3 &  1.29 & -18.98 &  9.95 &   -10.87 & 2.52 &  4473$\pm$12 & 258 & 276 &  0.66$\pm$0.38 &   2.0 &    2.8 &  8.82 & -1.13 \\ %6735
     0681$^{N}$ & 08 35 00.50 &  39 36 48.10  &              ASK 167684 &  1960$\pm$8 &  0.77 & -14.27 &   --- &      --- & 1.98 &  1947$\pm$7 &  41 &  58 &  0.23$\pm$0.14 &   3.0 &    3.0 &  7.62 &  7.62 \\ %3271
    0708$^{A1}$ & 08 42 25.80 &  06 35 38.60  &              ASK 259104 &  2260$\pm$1 &  0.33 & -15.48 &  7.60 &    -9.28 & 2.37 &  2267$\pm$7 &  55 &  71 &  0.30$\pm$0.18 &   3.2 &    2.9 &  7.88 &  0.28 \\ %4154
      0760      & 08 56 03.00 & -00 29 23.10  &             PGC 1142061 &  2693$\pm$4 &  0.76 & -15.05 &  7.81 &    -9.81 & 1.68 &  2686$\pm$8 &  97 & 113 &  0.37$\pm$0.16 &   2.9 &    3.7 &  8.11 &  0.30 \\ %4155
    0801$^{A1}$ & 09 08 52.55 &  21 55 29.70  & 2MASX J09085253+2155292 &  3849$\pm$2 &  0.66 & -17.03 &  8.51 &    -9.63 & 1.86 &  3846$\pm$11 & 208 & 233 &  0.49$\pm$0.26 &   3.2 &    3.1 &  8.55 &  0.04 \\ %3489
      0821      & 09 12 44.40 &  34 55 32.00  &                NGC 2780 &  1954$\pm$3 &  1.30 & -18.19 &  9.58 &   -10.25 & 2.81 &  1972$\pm$6 & 248 & 263 &  1.02$\pm$0.42 &   3.0 &    3.9 &  8.29 & -1.29 \\ %4184
      0836      & 09 17 05.30 &  25 25 44.90  &                 IC 2450 &  1652$\pm$2 &  0.82 & -18.25 &  9.15 &    -9.89 & 3.17 &  1673$\pm$44 &  55 & 155 &  0.68$\pm$0.37 &   3.3 &    4.8 &  7.97 & -1.18 \\ %2818
    0850$^{A1}$ & 09 20 02.70 &  28 20 57.40  &              ASK 488350 &  1915$\pm$8 &  0.52 & -14.23 &  7.35 &    -9.55 & 2.50 &  1916$\pm$7 &  32 &  48 &  0.23$\pm$0.16 &   3.2 &    2.7 &  7.61 &  0.26 \\ %5640
    0864$^{C2}$ & 09 24 27.90 &  46 31 44.70  &              ASK 169404 &  4310$\pm$9 &  0.06 & -16.17 &  6.77 &   -10.90 & 2.10 &  4292$\pm$9 &  46 &  68 &  0.27$\pm$0.16 &   3.4 &    3.1 &  8.38 &  1.61 \\ %3180
      0869      & 09 27 53.70 &  60 24 20.20  &             PGC 2601707 &  1317$\pm$6 &  0.33 & -14.59 &  7.30 &    -9.33 & 2.53 &  1304$\pm$12 &  52 &  74 &  0.26$\pm$0.20 &   2.5 &    2.4 &  7.33 &  0.03 \\ %4202
    0882$^{A2}$ & 09 35 05.80 &  09 38 57.10  & 2MASX J09350578+0938566 &  3408$\pm$2 &  1.27 & -18.12 &  9.61 &   -11.36 & 1.70 &  3374$\pm$11 & 135 & 154 &  0.40$\pm$0.19 &   2.5 &    3.4 &  8.35 & -1.26 \\ %4229
      0902      & 09 40 03.30 &  44 59 31.70  &              ASK 264262 &  1369$\pm$2 &  0.47 & -13.91 &  7.12 &    -9.46 & 1.88 &  1355$\pm$6 &  23 &  37 &  0.11$\pm$0.11 &   3.1 &    2.0 &  6.99 & -0.12 \\ %3089
      0907      & 09 42 02.60 &  57 29 22.50  &             PGC 2566547 &  1161$\pm$7 &  0.42 & -13.64 &  6.07 &    -8.75 & 2.20 &  1166$\pm$6 &  57 &  71 &  0.19$\pm$0.17 &   3.5 &    1.9 &  7.09 &  1.02 \\ %3224
    0912$^{C2}$ & 09 43 01.60 &  58 58 24.90  &               UGC 05179 &  1348$\pm$1 &  0.86 & -17.43 &  8.70 &    -9.94 & 2.39 &  1344$\pm$18 &  60 & 106 &  0.50$\pm$0.23 &   3.8 &    4.5 &  7.63 & -1.07 \\ %2870
      0917      & 09 43 31.10 &  31 58 37.10  &                NGC 2970 &  1630$\pm$2 &  1.06 & -17.92 &  9.17 &   -10.56 & 2.11 &  1634$\pm$24 &  28 &  86 &  0.24$\pm$0.18 &   3.6 &    3.7 &  7.50 & -1.66 \\ %2820
    0938$^{A1}$ & 09 48 47.50 &  27 52 25.40  &              ASK 491818 &  1316$\pm$2 &  0.51 & -14.56 &  7.30 &    -9.37 & 1.38 &  1284$\pm$6 &  85 &  97 &  0.21$\pm$0.13 &   2.7 &    2.7 &  7.22 & -0.08 \\ %4244
   0952$^{NA1}$ & 09 54 30.00 &  32 03 42.00  &              ASK 492645 &  1424$\pm$2 &  0.40 & -13.50 &  7.01 &    -9.47 & 1.83 &  1412$\pm$10 &  41 &  59 &  0.19$\pm$0.13 &   2.5 &    2.6 &  7.25 &  0.24 \\ %4248
   0987$^{UA1}$ & 10 04 25.10 &  02 33 31.00  &               ASK 68781 &  1125$\pm$2 & -0.38 & -11.91 &  7.12 &    -9.59 & 2.67 &  1128$\pm$5 &  45 &  55 &  0.21$\pm$0.18 &   2.7 &    1.9 &  7.10 & -0.01 \\ %3114
    0991$^{A1}$ & 10 06 10.80 &  11 06 02.10  &              ASK 295498 &  2499$\pm$2 &  0.48 & -16.95 &  6.10 &    -8.41 & 4.81 &  2501$\pm$18 &  48 &  85 &  0.74$\pm$0.41 &   3.0 &    3.7 &  8.36 &  2.26 \\ %4304
      0999      & 10 12 48.60 &  43 08 43.90  &                 IC 0598 &  2245$\pm$2 &  1.25 & -19.10 &  9.92 &   -11.46 & 1.87 &  2241$\pm$17 & 126 & 160 &  0.45$\pm$0.22 &   2.9 &    3.6 &  8.05 & -1.87 \\ %4274
    1021$^{NF}$ & 10 17 39.70 &  22 48 24.30  &            CGCG 123-035 &  1260$\pm$4 &  1.23 & -16.19 &   --- &      --- & 2.76 &  1211$\pm$32 & 198 & 264 &  0.85$\pm$0.42 &   3.1 &    3.7 &  7.76 &  7.76 \\ %4294
    1051$^{NZ}$ & 10 27 57.20 &  60 38 02.80  & 2MASX J10275708+6038030 & 1294$\pm$27 &  0.68 & -15.34 &   --- &      --- & 3.63 &  1280$\pm$32 &  68 & 158 &  0.45$\pm$0.42 &   4.1 &    2.5 &  7.58 &  7.58 \\ %2970
      1094      & 10 43 51.80 &  58 38 39.10  &              ASK 211533 &  1172$\pm$2 &  0.41 & -13.00 &  7.28 &    -9.42 & 2.50 &  1116$\pm$11 & 146 & 164 &  0.42$\pm$0.30 &   2.3 &    2.3 &  7.41 &  0.12 \\ %3082
    1119$^{C3}$ & 10 51 32.00 &  00 15 26.00  &               UGC 05973 & 11362$\pm$2 &  1.45 & -20.79 & 10.82 &   -10.70 & 2.14 & 11347$\pm$14 & 355 & 378 &  0.86$\pm$0.37 &   2.2 &    3.7 &  9.76 & -1.07 \\ %7396
      1134      & 10 56 38.70 &  17 23 01.20  &             PGC 4573180 &   948$\pm$2 &  0.50 & -12.82 &  6.63 &    -9.35 & 1.29 &   945$\pm$7 &  22 &  38 &  0.09$\pm$0.07 &   3.3 &    2.5 &  6.59 & -0.04 \\ %4347
     1149$^{F}$ & 11 01 47.80 &  58 39 59.80  &              ASK 211679 &  5590$\pm$3 &  0.27 & -18.40 &  6.26 &    -9.74 & 5.17 &  5584$\pm$20 &  44 &  91 &  0.96$\pm$0.45 &   3.4 &    4.7 &  9.17 &  2.92 \\ %4394
    1210$^{C1}$ & 11 18 34.60 &  12 42 39.90  &                 IC 2708 &  6029$\pm$2 &  1.40 & -20.15 & 10.51 &   -12.18 & 1.57 &  6065$\pm$22 & 320 & 346 &  0.47$\pm$0.27 &   1.7 &    2.8 &  8.94 & -1.58 \\ %5783
      1239      & 11 23 01.60 &  38 31 11.90  & 2MASX J11230157+3831120 &  1858$\pm$4 &  0.98 & -16.42 &  8.70 &   -10.78 & 2.86 &  1923$\pm$5 & 163 & 177 &  0.87$\pm$0.35 &   3.3 &    4.0 &  8.20 & -0.51 \\ %6607
      1247      & 11 23 38.80 &  53 50 31.70  &                NGC 3656 &  2871$\pm$4 &  1.55 & -19.91 &  7.00 &   -10.51 & 2.39 &  2805$\pm$33 & 412 & 487 &  2.06$\pm$0.49 &   3.3 &    7.1 &  8.90 &  1.89 \\ %3241
      1267      & 11 25 40.00 &  04 40 35.50  &              ASK 170281 &  1487$\pm$5 &  0.68 & -14.02 &  7.39 &    -9.71 & 1.31 &  1495$\pm$6 &  34 &  49 &  0.12$\pm$0.09 &   3.4 &    2.6 &  7.11 & -0.28 \\ %1934
      1281      & 11 28 54.10 &  35 24 50.30  &                NGC 3694 &  2257$\pm$5 &  1.26 & -18.89 &  9.81 &   -10.38 & 1.35 &  2194$\pm$15 & 166 & 196 &  0.46$\pm$0.17 &   2.8 &    4.4 &  8.03 & -1.78 \\ %4366
    1355$^{NZ}$ & 11 42 27.20 &  54 49 08.40  &          MCG +09-19-160 & 1233$\pm$30 &  1.13 & -16.21 &   --- &      --- & 1.81 &  1233$\pm$5 &  48 &  59 &  0.20$\pm$0.13 &   2.8 &    2.7 &  7.17 &  7.17 \\ %2900
      1358      & 11 43 16.10 & -01 23 40.90  &             PGC 1119651 &  1891$\pm$1 &  0.42 & -15.30 &  7.70 &    -8.96 & 1.69 &  1911$\pm$7 &  47 &  68 &  0.29$\pm$0.13 &   4.2 &    4.2 &  7.71 &  0.01 \\ %1948
    1370$^{C3}$ & 11 44 50.50 & -01 36 04.70  &                 IC 0728 &  8512$\pm$2 &  1.40 & -21.14 & 10.94 &   -10.37 & 2.62 &  8503$\pm$23 & 344 & 420 &  1.67$\pm$0.49 &   4.7 &    5.6 &  9.76 & -1.18 \\ %6621
      1384      & 11 46 43.30 &  57 13 57.80  &             PGC 4015804 &  1029$\pm$2 &  0.24 & -13.37 &  6.56 &    -8.80 & 2.28 &  1034$\pm$21 &  29 &  71 &  0.08$\pm$0.18 &   2.9 &    1.1 &  6.61 &  0.05 \\ %3097
      1386      & 11 47 02.90 &  54 17 16.80  &              ASK 238471 &  1365$\pm$2 &  0.58 & -13.68 &  6.56 &    -9.16 & 3.76 &  1376$\pm$23 &  39 &  89 &  0.60$\pm$0.33 &   3.2 &    4.3 &  7.74 &  1.18 \\ %3144
      1390      & 11 47 37.20 &  62 00 58.80  &              ASK 155870 &  3944$\pm$5 &  0.77 & -16.20 &  6.82 &   -10.48 & 1.57 &  3951$\pm$12 &  90 & 121 &  0.28$\pm$0.16 &   3.5 &    3.2 &  8.34 &  1.52 \\ %4441
      1400      & 11 49 12.80 & -03 39 34.60  &             PGC 1068442 &  1572$\pm$4 &  0.88 & -15.33 &  8.04 &    -9.94 & 1.40 &  1569$\pm$6 &  88 & 102 &  0.28$\pm$0.13 &   3.3 &    3.5 &  7.52 & -0.51 \\ %1954
      1421      & 11 52 33.40 &  48 17 34.80  &              ASK 348681 & 1049$\pm$23 &  0.79 & -13.76 &   --- &      --- & 3.68 &  1088$\pm$14 & 216 & 249 &  1.36$\pm$0.54 &   3.3 &    4.2 &  7.89 &  7.89 \\ %3044
     1435$^{N}$ & 11 55 03.70 & -03 30 12.40  &               ASK 11749 &  1414$\pm$5 &  0.43 & -13.82 &  7.03 &    -9.38 & 1.48 &  1438$\pm$8 & 115 & 135 &  0.36$\pm$0.16 &   3.5 &    3.8 &  7.55 &  0.53 \\ %1970
      1446      & 11 56 37.50 &  55 37 59.50  &               UGC 06919 &  1289$\pm$6 &  1.21 & -16.53 &  8.97 &   -11.11 & 2.00 &  1309$\pm$7 & 156 & 170 &  0.59$\pm$0.24 &   2.6 &    4.0 &  7.69 & -1.28 \\ %2866
      1449      & 11 56 56.40 &  60 19 45.90  &            CGCG 292-051 &  1391$\pm$2 &  0.73 & -16.34 &  8.40 &    -9.78 & 2.50 &  1390$\pm$10 & 137 & 153 &  0.53$\pm$0.29 &   2.3 &    3.0 &  7.69 & -0.71 \\ %5839
   1456$^{C1F}$ & 11 57 35.30 &  02 10 04.20  &             PGC 1218144 &  941$\pm$18 &  0.49 & -14.45 &   --- &      --- & 1.70 &   979$\pm$26 &  66 & 136 &  0.35$\pm$0.18 &   3.9 &    4.3 &  7.22 &  7.22 \\ %1975
      1477      & 11 59 50.80 &  63 25 34.80  &              ASK 156744 &  1331$\pm$3 &  0.80 & -14.75 &  7.79 &    -9.98 & 2.36 &  1353$\pm$9 & 166 & 182 &  0.62$\pm$0.29 &   2.5 &    3.4 &  7.74 & -0.05 \\ %5846
      1498      & 12 03 30.70 &  55 03 05.70  &              ASK 239088 &  1113$\pm$2 & -0.05 & -13.65 &  6.03 &   -10.15 & 1.78 &  1082$\pm$24 &  91 & 130 &  0.28$\pm$0.19 &   2.4 &    2.7 &  7.19 &  1.16 \\ %3263
      1522      & 12 07 51.60 &  41 33 47.10  &              ASK 349285 &  1148$\pm$5 &  0.39 & -13.73 &  6.91 &    -9.22 & 2.93 &  1144$\pm$34 &  34 & 105 &  0.41$\pm$0.28 &   3.1 &    4.0 &  7.42 &  0.51 \\ %3105
      1524      & 12 08 09.70 &  37 27 24.60  &              ASK 532911 &  1068$\pm$2 &  0.49 & -13.18 &  6.65 &    -9.02 & 2.88 &  1067$\pm$28 &  27 &  96 &  0.49$\pm$0.26 &   3.6 &    5.4 &  7.43 &  0.78 \\ %3106
      1534      & 12 09 09.80 &  31 34 10.20  &               UGC 07132 &  6766$\pm$3 &  1.45 & -21.31 & 11.02 &   -12.62 & 2.09 &  6777$\pm$6 &  37 &  55 &  0.29$\pm$0.14 &   3.7 &    3.9 &  8.83 & -2.19 \\ %5865
  1563$^{NC3Z}$ & 12 12 24.30 &  65 10 26.80  &              ASK 106418 & 1274$\pm$35 &  0.60 & -14.98 &   --- &      --- & 5.17 &  1279$\pm$6 & 287 & 295 &  1.48$\pm$0.82 &   2.1 &    2.8 &  8.07 &  8.07 \\ %2968
     1588$^{N}$ & 12 16 52.40 &  14 30 52.40  &                 IC 3096 &  1264$\pm$4 &  1.00 & -16.47 &  8.57 &   -10.71 & 2.38 &  1270$\pm$7 &  91 & 103 &  0.29$\pm$0.22 &   2.3 &    2.1 &  7.35 & -1.22 \\ %2906
      1593      & 12 17 56.90 &  67 05 47.80  &               ASK 65355 &  1204$\pm$2 &  0.53 & -13.54 &  6.93 &    -9.33 & 4.37 &  1223$\pm$7 & 104 & 119 &  1.17$\pm$0.44 &   3.1 &    4.4 &  7.93 &  1.00 \\ %3086
    1594$^{C1}$ & 12 18 20.60 &  04 51 13.60  &              ASK 173337 & 2072$\pm$13 &  1.04 & -15.56 &  8.37 &   -10.85 & 3.05 &  2082$\pm$15 & 723 & 767 &  3.23$\pm$0.78 &   4.1 &    6.6 &  8.84 &  0.47 \\ %2008
    1597$^{C1}$ & 12 18 57.60 &  02 59 25.40  &               ASK 76344 &  6662$\pm$3 &  0.48 & -17.06 &  6.42 &    -9.65 & 1.72 &  6708$\pm$11 & 222 & 245 &  0.48$\pm$0.25 &   2.9 &    3.2 &  9.04 &  2.62 \\ %4483
      1603      & 12 19 15.10 &  44 48 01.80  &              ASK 319572 &   922$\pm$2 &  0.69 & -13.26 &  7.06 &    -9.68 & 2.16 &   924$\pm$12 &  37 &  63 &  0.14$\pm$0.16 &   3.0 &    1.7 &  6.75 & -0.32 \\ %5900
      1639      & 12 22 46.80 &  65 50 37.60  &                NGC 4332 &  2764$\pm$2 &  1.78 & -19.73 & 10.62 &   -11.33 & 3.44 &  2755$\pm$20 & 271 & 323 &  1.55$\pm$0.57 &   3.7 &    4.6 &  8.76 & -1.86 \\ %2656
      1656      & 12 24 17.00 &  67 26 23.80  &                UGCA 280 &  1318$\pm$2 &  0.96 & -16.58 &  8.64 &    -9.42 & 5.09 &  1303$\pm$8 & 113 & 128 &  1.09$\pm$0.53 &   2.6 &    3.4 &  7.95 & -0.68 \\ %2902
   1673$^{NRF}$ & 12 29 52.30 &  13 25 38.80  &                NGC 4473 & 2292$\pm$16 &  1.43 & -21.58 &   --- &      --- & 8.81 &  2452$\pm$7 & 225 & 240 &  1.38$\pm$1.26 &   3.0 &    1.7 &  8.61 &  8.61 \\ %2697
      1703      & 12 39 48.00 &  12 58 26.20  &                 IC 3631 &  2828$\pm$3 &  0.73 & -19.33 &  9.50 &    -9.84 & 1.45 &  2807$\pm$11 &  74 &  92 &  0.18$\pm$0.13 &   2.4 &    2.5 &  7.85 & -1.65 \\ %5922
    1751$^{A1}$ & 12 54 12.60 &  00 48 09.10  &            CGCG 015-035 &  1191$\pm$2 &  0.64 & -15.29 &   --- &      --- & 2.98 &  1205$\pm$5 & 128 & 141 &  0.78$\pm$0.33 &   3.2 &    3.8 &  7.74 &  7.74 \\ %5937
      1768      & 12 59 06.50 &  28 48 42.40  &              ASK 511090 &   999$\pm$8 &  0.49 & -13.83 &  7.19 &    -9.70 & 1.76 &   992$\pm$4 &  49 &  60 &  0.15$\pm$0.13 &   3.4 &    2.0 &  6.85 & -0.35 \\ %5944
    1788$^{C3}$ & 13 04 57.00 &  39 55 24.90  &                 IC 4165 &  8227$\pm$8 &  1.28 & -20.49 &   --- &      --- & 2.00 &  8328$\pm$5 & 357 & 370 &  0.98$\pm$0.35 &   3.1 &    4.4 &  9.54 &  9.54 \\ %5997
      1899      & 13 39 38.32 &  42 32 44.80  &              ASK 309421 &  2644$\pm$2 &  0.53 & -15.07 &  7.65 &    -9.55 & 2.02 &  2639$\pm$8 &  87 & 100 &  0.36$\pm$0.19 &   2.3 &    3.2 &  8.09 &  0.43 \\ %3472
      1925      & 13 48 00.10 &  63 31 20.90  &              ASK 108389 &  1654$\pm$3 &  0.21 & -14.48 &  7.21 &    -9.32 & 2.45 &  1658$\pm$19 &  31 &  69 &  0.20$\pm$0.19 &   2.8 &    2.4 &  7.42 &  0.22 \\ %6035
    1976$^{C1}$ & 13 55 53.40 &  37 11 47.70  &               UGC 08854 &  5975$\pm$2 &  1.57 & -20.62 & 10.88 &   -12.50 & 2.60 &  5989$\pm$9 &  64 &  82 &  0.39$\pm$0.22 &   3.0 &    3.2 &  8.85 & -2.03 \\ %6004
    1987$^{A1}$ & 13 57 21.10 &  26 12 27.20  &             PGC 1767195 &  2391$\pm$5 &  0.57 & -14.70 &  7.52 &    -9.55 & 2.51 &  2369$\pm$6 & 127 & 139 &  0.32$\pm$0.27 &   2.7 &    1.9 &  7.95 &  0.43 \\ %3531
      1997      & 13 58 42.90 &  61 51 45.50  &          MCG +10-20-057 &  1795$\pm$3 &  0.76 & -15.80 &  8.16 &    -9.90 & 3.07 &  1794$\pm$22 &  60 &  96 &  0.36$\pm$0.28 &   2.4 &    2.5 &  7.75 & -0.41 \\ %6025
      2009      & 14 01 24.00 &  36 48 00.30  &                Mrk 0465 &  2693$\pm$2 &  1.01 & -18.40 &  9.39 &    -9.96 & 1.69 &  2680$\pm$43 &  97 & 153 &  0.20$\pm$0.19 &   1.9 &    2.0 &  7.84 & -1.55 \\ %6060
      2011      & 14 01 57.67 &  46 18 42.80  &                NGC 5439 &  1895$\pm$4 &  1.17 & -18.01 &  9.42 &   -10.16 & 1.89 &  1900$\pm$50 & 128 & 233 &  0.51$\pm$0.27 &   3.1 &    4.0 &  7.95 & -1.46 \\ %3710
      2031      & 14 05 24.60 &  61 34 01.30  &             PGC 2620337 &  1725$\pm$2 &  0.50 & -15.44 &  7.71 &    -9.29 & 4.75 &  1744$\pm$9 & 132 & 149 &  0.84$\pm$0.54 &   2.7 &    2.6 &  8.09 &  0.38 \\ %4654
      2039      & 14 07 16.90 &  54 48 01.90  & 2MASX J14071669+5448024 &  1737$\pm$3 &  0.81 & -16.45 &  8.40 &    -9.92 & 3.35 &  1730$\pm$10 &  59 &  76 &  0.40$\pm$0.27 &   2.6 &    2.6 &  7.77 & -0.63 \\ %6068
      2069      & 14 13 21.76 &  54 40 06.30  &          MCG +09-23-057 &  2059$\pm$8 &  0.70 & -16.08 &  8.28 &   -10.21 & 2.56 &  2067$\pm$24 & 107 & 157 &  0.66$\pm$0.30 &   3.0 &    4.2 &  8.14 & -0.14 \\ %3495
      2164      & 14 32 08.70 &  38 31 22.50  &              ASK 324027 &  1377$\pm$2 &  0.86 & -14.42 &  7.76 &   -10.15 & 2.01 &  1375$\pm$10 &  90 & 109 &  0.26$\pm$0.20 &   2.8 &    2.3 &  7.38 & -0.38 \\ %4694
     2210$^{N}$ & 14 41 48.50 &  00 41 28.00  &               UGC 09470 &  1884$\pm$4 &  0.59 & -17.27 &  8.52 &    -9.81 & 3.09 &  1885$\pm$10 & 127 & 147 &  0.67$\pm$0.35 &   2.9 &    3.2 &  8.07 & -0.46 \\ %4704
     2217$^{F}$ & 14 43 11.10 &  44 59 45.80  &              ASK 289207 &  6403$\pm$2 &  0.79 & -17.48 &  6.09 &    -8.37 & 2.12 &  6400$\pm$17 &  99 & 144 &  0.45$\pm$0.23 &   3.8 &    3.6 &  8.97 &  2.88 \\ %6125
      2232      & 14 47 38.90 &  59 21 51.60  &            SBS 1446+595 &  2207$\pm$2 &  0.50 & -15.78 &  6.10 &   -10.19 & 2.86 &  2179$\pm$14 & 224 & 254 &  1.02$\pm$0.42 &   3.1 &    4.0 &  8.37 &  2.27 \\ %6126
    2236$^{A1}$ & 14 48 58.99 &  33 11 34.90  &            CGCG 193-002 &  1700$\pm$2 &  0.70 & -16.54 &  8.33 &    -9.97 & 3.21 &  1700$\pm$7 &  33 &  48 &  0.31$\pm$0.21 &   2.9 &    2.8 &  7.64 & -0.70 \\ %4687
      2262      & 15 00 16.60 &  02 18 02.50  &            CGCG 020-042 &  1818$\pm$3 &  1.23 & -17.08 &  9.09 &   -10.45 & 1.63 &  1881$\pm$13 & 125 & 153 &  0.26$\pm$0.19 &   3.0 &    2.4 &  7.65 & -1.44 \\ %4732
      2263      & 15 00 18.60 &  54 53 39.50  &              ASK 161566 &  8819$\pm$3 &  0.49 & -18.01 &  7.04 &    -9.77 & 2.52 &  8841$\pm$6 & 239 & 251 &  0.71$\pm$0.36 &   2.5 &    3.1 &  9.45 &  2.42 \\ %6166
      2267      & 15 01 03.10 &  00 42 27.50  &                Mrk 1390 &  1724$\pm$3 &  1.08 & -16.48 &   --- &      --- & 2.18 &  1725$\pm$5 & 160 & 171 &  0.63$\pm$0.26 &   2.8 &    3.8 &  7.96 &  7.96 \\ %4734
    2280$^{C1}$ & 15 09 04.30 &  00 49 19.10  & 2MASX J15090433+0049185 &  1645$\pm$2 &  0.96 & -15.57 &  8.29 &   -10.10 & 1.61 &  1653$\pm$4 & 126 & 136 &  0.27$\pm$0.17 &   3.1 &    2.5 &  7.56 & -0.74 \\ %4740
     2283$^{F}$ & 15 09 32.80 &  03 03 02.40  &                NGC 5864 &  1784$\pm$4 &  1.32 & -19.64 &   --- &      --- & 1.33 &  1859$\pm$7 & 216 & 230 &  0.31$\pm$0.19 &   2.8 &    2.7 &  7.72 &  7.72 \\ %4731
      2290      & 15 12 31.70 &  00 48 45.40  &             PGC 1176138 &  1844$\pm$5 &  0.84 & -16.23 &  8.53 &   -10.40 & 2.71 &  1830$\pm$20 & 125 & 159 &  0.69$\pm$0.32 &   2.4 &    3.8 &  8.05 & -0.48 \\ %4736
    2301$^{A1}$ & 15 18 57.00 &  00 30 56.50  &             PGC 1168006 & 2082$\pm$14 &  0.58 & -14.59 &  7.51 &   -9.63 & 1.70 &  2103$\pm$11 &  48 &  66 &  0.15$\pm$0.13 &   2.4 &    2.1 &  7.51 &   --- \\ %2443
    2319$^{C2}$ & 15 29 49.80 &  03 30 39.10  &            CGCG 049-183 & 11053$\pm$4 &  1.57 & -22.08 & 11.43 &   -12.21 & 1.48 & 10992$\pm$8 & 269 & 283 &  0.45$\pm$0.22 &   2.4 &    3.2 &  9.45 & -1.99 \\ %2516
    2325$^{A1}$ & 15 32 49.90 &  36 12 13.50  &              ASK 331970 &  1993$\pm$2 &  0.54 & -16.01 &  7.98 &    -9.56 & 1.64 &  1983$\pm$7 &  52 &  66 &  0.21$\pm$0.12 &   2.9 &    3.0 &  7.61 & -0.38 \\ %4781
 2330$^{NC3ZP}$ & 15 35 52.10 &  39 46 08.10  &                NGC 5966 & 4514$\pm$58 &  1.48 & -20.81 & 10.88 &      --- & 1.39 &  4514$\pm$15 & 400 & 428 &  0.50$\pm$0.26 &   2.8 &    3.0 &  8.70 & -2.18 \\ %2592
      2354      & 16 02 16.30 &  49 12 11.40  &               UGC 10150 &  6135$\pm$7 &  1.19 & -19.72 & 10.16 &   -12.27 & 3.38 &  6074$\pm$19 & 129 & 171 &  0.46$\pm$0.40 &   3.1 &    2.0 &  8.93 & -1.22 \\ %4806
      2394      & 20 54 12.20 & -05 11 31.60  & 2MASX J20541219-0511314 &  6134$\pm$6 &  1.67 & -17.63 &  9.63 &   -11.17 & 1.39 &  6055$\pm$12 & 613 & 635 &  1.05$\pm$0.32 &   2.6 &    5.0 &  9.27 & -0.36 \\ %4960
    2407$^{A1}$ & 21 16 27.60 & -00 49 35.30  &                NGC 7047 &  5783$\pm$3 &  1.48 & -20.60 & 10.71 &   -11.52 & 1.79 &  5862$\pm$15 & 585 & 635 &  2.19$\pm$0.41 &   4.6 &    8.3 &  9.56 & -1.15 \\ %4982
    2410$^{A1}$ & 21 17 34.60 &  11 00 43.20  &              ASK 138402 &  3271$\pm$2 &  0.47 & -15.37 &  7.50 &    -9.18 & 1.34 &  3251$\pm$6 &  85 &  98 &  0.26$\pm$0.12 &   3.2 &    3.5 &  8.13 &  0.63 \\ %5011
    2418$^{A2}$ & 21 31 37.60 &  11 49 53.90  &            CGCG 426-062 &  8643$\pm$3 &  1.70 & -21.05 & 11.15 &   -12.19 & 2.06 &  8660$\pm$14 & 153 & 186 &  0.43$\pm$0.25 &   3.1 &    2.9 &  9.21 & -1.93 \\ %5015
      2458      & 22 30 42.40 & -09 37 12.70  &              ASK 135435 &  7046$\pm$5 &  0.80 & -18.43 &  9.26 &    -9.81 & 2.47 &  7067$\pm$8 &  76 &  96 &  0.39$\pm$0.22 &   3.2 &    2.9 &  8.97 & -0.29 \\ %6465
      2527      & 23 21 24.70 &  14 11 52.90  &             PGC 4125637 & 11881$\pm$3 &  0.72 & -18.30 &  7.24 &   -10.74 & 1.56 & 11879$\pm$6 & 171 & 184 &  0.39$\pm$0.19 &   2.9 &    3.3 &  9.45 &  2.22 \\ %5151
     2549$^{N}$ & 23 36 08.50 &  15 44 36.60  &             PGC 4125646 &  4016$\pm$5 &  0.73 & -16.05 &   --- &      --- & 1.48 &  4028$\pm$7 &  59 &  74 &  0.19$\pm$0.12 &   2.9 &    2.8 &  8.18 &  8.18 \\ %5180
     2555$^{N}$ & 23 37 37.10 &  15 08 26.90  &            KUG 2335+148 &  4099$\pm$2 & -0.31 & -14.52 &  7.55 &    -9.87 & 1.59 &  4105$\pm$23 &  70 & 103 &  0.17$\pm$0.15 &   2.0 &    2.1 &  8.14 &  0.59 \\ %5185
      2556      & 23 38 26.00 &  15 23 10.90  &              ASK 145449 &  3984$\pm$4 &  1.02 & -16.67 &  8.78 &   -10.17 & 1.49 &  3983$\pm$16 & 142 & 171 &  0.41$\pm$0.18 &   2.6 &    3.9 &  8.51 & -0.28 \\ %5177
      2562      & 23 40 42.68 & -09 23 36.50  &  2MASXi J2340427-092336 &  5160$\pm$2 &  0.67 & -18.36 &  9.01 &    -9.62 & 2.25 &  5159$\pm$14 &  74 & 101 &  0.40$\pm$0.21 &   2.7 &    3.4 &  8.71 & -0.30 \\ %5215
    2570$^{C1}$ & 23 43 55.90 &  00 13 05.10  &            CGCG 381-031 &  6627$\pm$2 &  1.42 & -19.51 & 10.25 &   -11.93 & 1.43 &  6607$\pm$11 & 178 & 198 &  0.37$\pm$0.18 &   2.5 &    3.3 &  8.91 & -1.34 \\ %5165
      2573      & 23 44 30.08 &  00 19 13.70  &                NGC 7739 &  6605$\pm$2 &  1.45 & -20.33 & 10.63 &   -11.84 & 1.75 &  6666$\pm$6 & 221 & 234 &  0.62$\pm$0.24 &   3.0 &    4.0 &  9.14 & -1.49 \\ %3645
      2579      & 23 48 45.10 &  15 55 43.50  &            KUG 2346+156 & 7848$\pm$11 &  0.96 & -19.67 &  9.93 &   -10.10 & 2.57 &  7804$\pm$22 &  64 & 110 &  0.25$\pm$0.25 &   2.9 &    2.1 &  8.89 & -1.04 \\ %6512
      2583      & 23 51 14.64 &  15 22 23.80  &              ASK 146293 &  5994$\pm$2 &  0.61 & -17.14 &  8.55 &    -9.64 & 1.57 &  5991$\pm$8 & 179 & 196 &  0.45$\pm$0.20 &   3.0 &    3.6 &  8.91 &  0.35 \\ %5216
\end{longtable}
\end{landscape}
}

\newpage
\clearpage

% table 3 
{\tiny
% \begin{landscape}
\begin{longtable}{lrrlrrrrrrrrr}
\caption{Basic optical and \HI\ data -- non-detected galaxies  \label{tab:nondetections}} \\
\hline\hline
Source & RA & Dec                      & Name & \Vopt\ & $g$-$z$ & $M_{\rm g}$ & \Mstar\   & \sSFR\      & $rms$ & \SNR\ & \MHI\     & \fMHIMstar\ \\  % OLD NIBLES No.
       & \multicolumn{2}{c}{(J2000.0)} &      &        &         &             & $[$log$]$ & $[$log$]$ &     &     & $[$log$]$ & $[$log$]$   \\
       &    &                          &      &  km/s  & mag     & mag         & \Msun\    & yr$^{-1}$ & mJy &     & \Msun\    &             \\
% (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) &  \\		
\hline
\endfirsthead
\caption{-- {\it continued}.} \\
\hline\hline
Source & RA & Dec                      & Name & \Vopt\ & $g$-$z$ & $M_{\rm g}$ & \Mstar\   & \sSFR\      & $rms$ & \SNR\ & \MHI\     & \fMHIMstar\ \\  % OLD NIBLES No.
       & \multicolumn{2}{c}{(J2000.0)} &      &        &         &             & $[$log$]$ & $[$log$]$ &     &     & $[$log$]$ & $[$log$]$   \\
       &    &                          &      &  km/s  & mag     & mag         & \Msun\    & yr$^{-1}$ & mJy &     & \Msun\    &             \\
% (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) &  \\		
\hline
\endhead
\hline
\endfoot
%     SOU       & RA          & Dec           &            Name            &   Vopt      &  g-z  &  M_g   &   M*  &     sSFR & rms  &   SNR &    MHI   & MHI/M*    % NIBLES
      0003      & 00 00 47.90 &  14 16 39.10  &    2MASX J00004789+1416390 & 10847$\pm$4 &  1.66 & -20.01 & 10.71 &   -10.49 & 2.76 &   1.7 & $<$10.40 & $<$-0.31 \\ %5252
      0009      & 00 03 22.20 & -10 46 14.20  &             MCG -02-01-012 &  8937$\pm$2 &  1.57 & -20.87 & 10.98 &   -12.37 & 4.85 &   1.5 & $<$10.55 & $<$-0.43 \\ %3342
      0012      & 00 04 35.21 &  00 50 54.90  &    2MASX J00043518+0050549 &  6392$\pm$5 &  1.38 & -17.81 &  9.57 &   -10.61 & 1.46 &   2.0 &  $<$9.49 & $<$-0.09 \\ %3406
      0014      & 00 06 19.61 &  14 19 38.70  &    2MASX J00061957+1419389 &  5448$\pm$3 &  1.31 & -18.22 &  9.66 &   -11.16 & 2.22 &   3.9 &  $<$9.56 & $<$-0.10 \\ %3404
      0015      & 00 06 29.29 &  14 10 56.40  &    2MASX J00062933+1410559 &  5324$\pm$6 &  1.59 & -17.84 &  9.74 &   -11.30 & 2.44 &   1.8 &  $<$9.56 & $<$-0.18 \\ %3405
      0018      & 00 08 00.98 &  14 01 18.60  &                 ASK 146993 &  5429$\pm$4 &  0.76 & -17.38 &  8.74 &    -9.73 & 1.95 &   2.9 &  $<$9.41 &  $<$0.67 \\ %3408
    0023$^{A1}$ & 00 10 25.50 &  14 17 23.00  &               KUG 0007+140 &  5452$\pm$4 &  0.93 & -18.81 &  9.50 &   -10.17 & 1.79 &   0.9 &  $<$9.50 & $<$-0.00 \\ %5260
      0025      & 00 11 43.20 &  14 28 01.10  &                 ASK 146943 &  5213$\pm$2 &  0.66 & -17.47 &  8.67 &    -9.48 & 2.44 &   1.7 &  $<$9.48 &  $<$0.81 \\ %5267
      0026      & 00 11 44.80 &  14 32 13.60  &                 ASK 146940 &  5121$\pm$3 &  0.64 & -16.57 &  8.23 &    -9.50 & 2.91 &   2.0 &  $<$9.47 &  $<$1.23 \\ %5271
      0027      & 00 12 06.10 & -00 24 54.70  &                    IC 0003 &  5447$\pm$2 &  1.43 & -20.33 & 10.61 &   -12.34 & 2.09 &   1.5 &  $<$9.71 & $<$-0.90 \\ %3348
      0028      & 00 12 11.60 & -10 55 41.20  &    2MASX J00121162-1055413 &  5359$\pm$3 &  1.43 & -19.44 & 10.30 &   -12.37 & 1.64 &   0.7 &  $<$9.52 & $<$-0.78 \\ %3733
      0033      & 00 13 45.42 & -09 56 03.70  &                 ASK 126038 &  3822$\pm$2 &  0.66 & -16.45 &  8.24 &    -9.68 & 3.12 &   1.2 &  $<$9.23 &  $<$0.99 \\ %3411
     0034$^{N}$ & 00 14 17.63 &  15 51 06.30  &                 ASK 147688 &  1943$\pm$6 &  0.44 & -14.52 &   --- &      --- & 1.77 &   2.1 &  $<$8.24 &  $<$8.24 \\ %3415
   0038$^{NA1}$ & 00 15 29.70 &  14 43 37.20  &                 ASK 147494 &  5432$\pm$4 &  0.39 & -16.55 &  8.21 &    -9.54 & 1.75 &   1.7 &  $<$9.29 &  $<$1.09 \\ %5272
      0040      & 00 17 34.93 & -09 32 36.00  &                    IC 0005 &  6690$\pm$2 &  1.26 & -20.96 & 10.68 &   -11.93 & 2.31 &   2.7 &  $<$9.97 & $<$-0.71 \\ %3639
      0043      & 00 19 47.30 &  00 35 26.70  &     2MASXJ00194732+0035273 &  5306$\pm$3 &  1.12 & -19.05 &  9.75 &   -10.43 & 2.32 &   1.2 &  $<$9.61 & $<$-0.14 \\ %3735
     0045$^{N}$ & 00 20 25.78 &  00 49 34.80  &                  NGC 0078A &  5072$\pm$3 &  1.49 & -20.07 &   --- &      --- & 1.52 &   0.9 &  $<$9.48 &  $<$9.48 \\ %3640
      0046      & 00 20 33.84 &  00 51 23.40  &                  ASK 28804 &  5193$\pm$14 &  1.15 & -16.63 &  8.86 &   -11.38 & 1.59 &   2.4 &  $<$9.24 &  $<$0.39 \\ %3509
      0048      & 00 21 35.30 &  01 09 56.20  &               CGCG 383-002 &  5465$\pm$2 &  1.39 & -19.27 & 10.15 &   -11.84 & 1.56 &   1.1 &  $<$9.49 & $<$-0.66 \\ %5256
      0054      & 00 23 47.66 & -00 39 39.30  &                  ASK 29153 &  5422$\pm$2 &  0.50 & -16.92 &  6.36 &    -8.78 & 1.27 &   3.5 &  $<$9.18 &  $<$2.82 \\ %3513
      0058      & 00 25 07.42 &  00 18 45.70  &                     UM 240 &  3269$\pm$2 &  0.25 & -16.41 &  7.66 &    -8.70 & 1.46 &   2.4 &  $<$8.75 &  $<$1.09 \\ %3643
      0059      & 00 25 17.30 &  14 34 40.80  &                 ASK 147884 &  5224$\pm$2 &  0.44 & -16.59 &  8.11 &    -9.47 & 2.64 &   1.2 &  $<$9.44 &  $<$1.33 \\ %3795
      0061      & 00 25 52.50 & -09 39 42.40  &     2MASXJ00255209-0939420 &  5201$\pm$2 &  1.52 & -19.96 & 10.54 &   -12.25 & 1.23 &   1.4 &  $<$9.41 & $<$-1.13 \\ %3346
      0067      & 00 29 33.17 & -09 04 50.60  &                    IC 0022 &  6049$\pm$2 &  1.48 & -20.45 & 10.66 &   -11.80 & 1.80 &   1.1 &  $<$9.74 & $<$-0.91 \\ %3506
      0069      & 00 29 49.30 & -01 14 05.70  &    2MASX J00294935-0114055 & 10117$\pm$6 &  1.55 & -20.12 & 10.64 &   -12.35 & 3.95 &   1.8 & $<$10.51 & $<$-0.13 \\ %3729
      0078      & 00 31 36.60 & -10 53 17.40  &     2MASXJ00313653-1053178 &  5075$\pm$2 &  1.41 & -19.75 & 10.37 &   -12.30 & 1.44 &   1.2 &  $<$9.44 & $<$-0.93 \\ %5279
      0084      & 00 34 40.10 & -10 45 59.40  &                   NGC 0155 &  6189$\pm$2 &  1.39 & -21.59 & 11.04 &   -12.33 & 1.61 &   3.0 &  $<$9.80 & $<$-1.24 \\ %2568
      0087      & 00 35 59.80 & -10 07 18.10  &                   NGC 0163 &  5917$\pm$4 &  1.47 & -21.23 & 11.01 &   -12.08 & 1.77 &   1.9 &  $<$9.78 & $<$-1.23 \\ %2565
      0092      & 00 37 59.80 &  00 42 36.00  &                  ASK 29753 &  4167$\pm$2 &  0.78 & -16.21 &  8.39 &    -9.96 & 1.22 &   1.4 &  $<$8.89 &  $<$0.50 \\ %5296
      0099      & 00 39 55.97 & -08 51 11.60  &                 ASK 127226 &  4122$\pm$1 &  0.58 & -16.30 &  8.26 &    -9.53 & 1.35 &   2.4 &  $<$8.92 &  $<$0.66 \\ %3762
      0100      & 00 40 26.90 & -00 02 43.60  &    2MASX J00402686-0002431 &  5847$\pm$2 &  1.04 & -18.56 &  9.46 &    -9.95 & 1.42 &   1.4 &  $<$9.44 & $<$-0.02 \\ %5286
      0106      & 00 41 36.00 &  01 04 25.30  &    2MASX J00413598+0104262 &  5423$\pm$10 &  1.20 & -17.26 &  9.20 &   -11.06 & 1.92 &   1.3 &  $<$9.42 &  $<$0.22 \\ %3419
      0124      & 00 50 38.40 & -08 43 59.30  &     2MASXi J0050384-084358 &  4328$\pm$2 &  0.85 & -17.40 &  8.97 &    -9.90 & 2.54 &   1.6 &  $<$9.34 &  $<$0.37 \\ %5291
      0131      & 00 56 20.99 & -01 10 35.80  &    2MASX J00562098-0110359 & 11724$\pm$4 &  1.61 & -20.66 & 10.89 &   -12.17 & 2.54 &   1.5 & $<$10.49 & $<$-0.40 \\ %5276
      0146      & 01 02 59.50 & -00 40 42.30  &                  ASK 31352 &  4822$\pm$4 &  0.72 & -16.93 &  8.58 &    -9.87 & 1.21 &   1.6 &  $<$9.07 &  $<$0.48 \\ %5322
      0147      & 01 03 01.70 & -01 06 39.30  &               CGCG 384-061 &  5237$\pm$3 &  1.41 & -19.36 & 10.21 &   -12.35 & 3.02 &   1.6 &  $<$9.75 & $<$-0.46 \\ %3801
      0148      & 01 03 54.00 & -00 26 26.60  &                PGC 3110619 &  5248$\pm$6 &  1.31 & -17.18 &  9.28 &   -11.65 & 1.50 &   1.2 &  $<$9.28 &  $<$0.00 \\ %5317
      0149      & 01 04 14.60 & -00 50 40.30  &                PGC 3108496 &  4616$\pm$1 &  0.30 & -16.58 &  7.87 &    -9.12 & 2.29 &   1.2 &  $<$9.26 &  $<$1.39 \\ %5325
      0150      & 01 04 15.20 & -01 06 51.50  &               CGCG 384-064 &  5391$\pm$3 &  1.33 & -19.31 &  9.96 &   -10.42 & 1.27 &   2.1 &  $<$9.39 & $<$-0.57 \\ %5311
      0151      & 01 04 16.80 & -01 04 29.90  &                  UGC 00661 &  5306$\pm$2 &  1.48 & -20.35 & 10.69 &   -12.37 & 2.72 &   1.8 &  $<$9.80 & $<$-0.89 \\ %3354
      0152      & 01 04 16.96 & -00 45 53.60  &                   NGC 0359 &  5362$\pm$3 &  1.47 & -20.55 & 10.72 &   -12.45 & 1.87 &   1.0 &  $<$9.66 & $<$-1.06 \\ %3355
      0153      & 01 04 25.30 & -09 22 59.30  &                 PGC 991736 &  4653$\pm$2 &  0.65 & -16.96 &  8.51 &    -9.74 & 1.74 &   1.6 &  $<$9.19 &  $<$0.68 \\ %3813
      0154      & 01 04 40.80 & -00 48 09.80  &                   NGC 0364 &  5117$\pm$3 &  1.55 & -20.65 & 10.89 &   -12.74 & 1.80 &   3.0 &  $<$9.62 & $<$-1.27 \\ %3352
      0155      & 01 04 56.80 & -00 54 21.70  &                  ASK 31281 &  5028$\pm$10 &  1.10 & -16.85 &  9.02 &   -11.20 & 1.61 &   1.5 &  $<$9.24 &  $<$0.22 \\ %3811
      0156      & 01 05 54.10 & -00 59 09.60  &                  ASK 31254 &  5297$\pm$2 &  0.63 & -17.32 &  6.89 &   -10.31 & 1.80 &   1.9 &  $<$9.35 &  $<$2.46 \\ %3824
      0158      & 01 07 09.20 & -00 37 18.20  &               CGCG 384-076 &  5307$\pm$3 &  1.37 & -20.30 & 10.58 &   -12.22 & 1.89 &   1.4 &  $<$9.64 & $<$-0.94 \\ %5308
      0164      & 01 09 42.70 & -00 57 13.50  &                  ASK 31197 &  5203$\pm$3 &  0.69 & -16.40 &  8.24 &    -9.70 & 1.48 &   1.5 &  $<$9.18 &  $<$0.94 \\ %5326
      0169      & 01 12 48.60 & -00 17 24.60  &                   NGC 0426 &  5259$\pm$3 &  1.54 & -20.68 & 10.87 &   -11.36 & 1.14 &   2.5 &  $<$9.44 & $<$-1.42 \\ %3778
      0170      & 01 12 57.40 & -00 20 41.90  &                   NGC 0429 &  5627$\pm$2 &  1.49 & -20.49 & 10.76 &   -12.15 & 1.55 &   0.9 &  $<$9.62 & $<$-1.14 \\ %5305
      0171      & 01 13 02.80 &  00 40 38.70  &                  ASK 31963 &  4500$\pm$3 &  0.46 & -16.42 &  8.59 &     --- & 2.39 &   2.4 &  $<$9.25 &  $<$0.67 \\ %5323
      0172      & 01 13 41.80 & -00 06 09.80  &                  UGC 00771 &  5152$\pm$2 &  1.50 & -20.03 &   --- &      --- & 1.59 &   2.8 &  $<$9.52 &  $<$9.52 \\ %3783
      0176      & 01 15 22.20 & -00 09 30.30  &    2MASX J01152220-0009299 &  5196$\pm$4 &  1.28 & -17.43 &  9.30 &   -11.27 & 1.27 &   1.6 &  $<$9.22 & $<$-0.08 \\ %3808
      0178      & 01 15 54.30 &  13 21 12.00  &               CGCG 436-016 &  4184$\pm$2 &  1.46 & -19.35 & 10.24 &   -12.12 & 1.55 &   1.2 &  $<$9.27 & $<$-0.97 \\ %3784
      0181      & 01 18 44.80 & -00 54 22.70  &               CGCG 385-063 &  5251$\pm$3 &  1.26 & -19.38 & 10.09 &   -11.67 & 1.08 &   2.4 &  $<$9.31 & $<$-0.78 \\ %5309
      0185      & 01 19 17.00 & -00 06 49.40  &    2MASX J01191700-0006490 &  5192$\pm$3 &  1.40 & -18.93 & 10.05 &   -12.07 & 1.70 &   1.8 &  $<$9.46 & $<$-0.58 \\ %3504
      0189      & 01 20 12.10 &  14 33 40.60  &                  UGC 00865 & 11332$\pm$4 &  1.68 & -21.44 & 11.36 &   -12.72 & 1.51 &   0.4 & $<$10.30 & $<$-1.06 \\ %3776
      0195      & 01 22 46.00 & -00 25 35.40  &    2MASX J01224599-0025343 &  5182$\pm$3 &  1.08 & -18.27 &  9.61 &   -10.62 & 1.24 &   1.2 &  $<$9.27 & $<$-0.34 \\ %3805
     0199$^{D}$ & 01 24 52.50 & -01 14 24.40  &    2MASX J01245257-0114244 &  5269$\pm$4 &  1.47 & -17.56 &  9.53 &   -12.23 & 0.98 &   1.1 &  $<$9.13 & $<$-0.40 \\ %5318
      0203      & 01 25 23.70 & -01 11 41.20  &    2MASX J01252369-0111411 &  5272$\pm$3 &  1.36 & -18.96 &  9.95 &   -11.47 & 1.29 &   1.8 &  $<$9.36 & $<$-0.59 \\ %3802
      0206      & 01 26 25.90 & -08 33 51.20  &     2MASXJ01262589-0833510 &  5336$\pm$2 &  1.30 & -19.80 & 10.19 &   -11.37 & 1.45 &   2.9 &  $<$9.48 & $<$-0.71 \\ %5310
      0207      & 01 26 42.20 & -01 05 16.10  &                  ASK 32676 &  4370$\pm$8 &  1.27 & -16.62 &  9.19 &   -11.72 & 1.97 &   1.6 &  $<$9.19 &  $<$0.00 \\ %3698
      0209      & 01 26 49.70 & -00 58 31.00  &                   Mrk 0570 &  4853$\pm$4 &  1.34 & -18.62 &  8.91 &    -9.84 & 1.51 &   2.8 &  $<$9.32 &  $<$0.41 \\ %5321
      0210      & 01 26 56.40 & -10 13 26.00  &                 ASK 129708 &  7074$\pm$6 &  0.72 & -17.88 &  7.56 &   -10.80 & 2.61 &   2.4 &  $<$9.81 &  $<$2.25 \\ %5327
      0211      & 01 27 02.40 & -10 15 54.80  &                   NGC 0567 &  6992$\pm$2 &  1.63 & -20.69 & 10.96 &   -12.72 & 2.56 &   1.7 & $<$10.05 & $<$-0.91 \\ %5304
      0214      & 01 27 25.10 & -08 41 21.50  &                 ASK 130312 &  3974$\pm$1 &  0.53 & -15.62 &  7.91 &    -9.52 & 1.88 &   1.1 &  $<$8.98 &  $<$1.07 \\ %3818
      0215      & 01 27 35.56 & -00 59 19.30  &    2MASX J01273555-0059195 &  5053$\pm$5 &  1.28 & -17.62 &  9.37 &   -11.17 & 1.35 &   2.3 &  $<$9.23 & $<$-0.14 \\ %3652
      0218      & 01 28 59.60 & -00 33 42.90  &                  UGC 01062 &  5464$\pm$2 &  1.44 & -20.97 & 10.85 &   -12.37 & 1.25 &   1.0 &  $<$9.54 & $<$-1.31 \\ %3779
      0219      & 01 29 43.98 & -01 14 29.10  &                  UGC 01072 &  5190$\pm$3 &  1.45 & -20.43 & 10.61 &   -12.30 & 1.20 &   0.5 &  $<$9.43 & $<$-1.18 \\ %3650
      0222      & 01 31 04.80 &  13 38 58.80  &               CGCG 436-067 &  5889$\pm$2 &  1.61 & -19.53 & 10.49 &   -12.29 & 1.76 &   1.8 &  $<$9.64 & $<$-0.85 \\ %5335
      0223      & 01 31 26.60 &  14 06 15.10  &                   SHOC 071 &  4155$\pm$1 &  0.56 & -17.11 &  8.45 &    -9.52 & 1.73 &   1.6 &  $<$9.10 &  $<$0.65 \\ %5348
      0233      & 01 34 07.97 & -01 01 56.20  &                  UGC 01123 &  4901$\pm$2 &  1.49 & -20.15 & 10.28 &     --- & 1.69 &  11.8 &  $<$9.51 & $<$-0.77 \\ %3607
      0240      & 01 37 23.40 & -09 10 07.10  &     2MASXJ01372342-0910075 & 11612$\pm$3 &  1.52 & -21.42 & 11.11 &   -12.37 & 1.45 &   2.3 & $<$10.29 & $<$-0.82 \\ %3826
      0243      & 01 38 47.40 &  01 04 18.30  &                  UGC 01169 &  4964$\pm$3 &  1.91 & -19.31 & 10.58 &   -13.34 & 2.28 &   2.5 &  $<$9.60 & $<$-0.98 \\ %3832
      0244      & 01 38 54.76 &  15 01 17.70  &               CGCG 437-008 &  8364$\pm$3 &  1.51 & -20.93 & 10.91 &   -12.20 & 1.86 &   1.6 & $<$10.08 & $<$-0.83 \\ %6729
      0245      & 01 40 53.60 & -10 16 41.60  &     2MASXJ01405362-1016415 &  5296$\pm$2 &  1.45 & -19.98 & 10.50 &   -12.42 & 1.78 &   2.6 &  $<$9.58 & $<$-0.92 \\ %5334
      0248      & 01 42 30.90 & -00 49 09.90  &               CGCG 386-032 &  5189$\pm$3 &  0.83 & -18.90 &  9.43 &    -9.78 & 1.62 &   2.3 &  $<$9.41 & $<$-0.02 \\ %5340
      0251      & 01 45 07.90 & -08 55 32.70  &    2MASX J01450782-0855330 & 11607$\pm$3 &  1.51 & -21.09 & 11.00 &   -12.35 & 2.54 &   0.9 & $<$10.51 & $<$-0.49 \\ %5329
      0253      & 01 46 27.70 &  12 53 34.20  &                PGC 4124972 &  5166$\pm$13 &  0.70 & -17.35 &  6.47 &   -10.23 & 1.60 &   2.6 &  $<$9.29 &  $<$2.82 \\ %3859
      0259      & 01 48 53.10 &  13 25 26.10  &     2MASXi J0148531+132526 &  4659$\pm$3 &  1.31 & -17.56 &  9.41 &   -10.39 & 1.20 &   1.4 &  $<$9.11 & $<$-0.30 \\ %3841
      0260      & 01 49 00.10 &  13 12 39.90  &                  UGC 01271 &  5038$\pm$2 &  1.52 & -20.61 & 10.83 &   -12.54 & 1.56 &   2.8 &  $<$9.54 & $<$-1.30 \\ %3829
      0261      & 01 49 02.50 &  12 55 39.00  &    2MASX J01490255+1255394 &  5208$\pm$3 &  1.34 & -18.62 &  9.83 &   -11.57 & 1.69 &   2.5 &  $<$9.44 & $<$-0.39 \\ %5341
      0264      & 01 49 11.60 &  12 51 11.70  &                  UGC 01274 &  7867$\pm$2 &  1.74 & -20.96 & 11.17 &   -12.54 & 1.72 &   1.6 & $<$10.00 & $<$-1.17 \\ %5328
      0266      & 01 49 14.46 &  13 01 55.10  &    2MASX J01491447+1301548 &  4887$\pm$3 &  1.60 & -16.63 &  9.39 &   -12.61 & 3.14 &   1.2 &  $<$9.50 &  $<$0.11 \\ %6732
      0268      & 01 49 33.50 &  13 14 00.00  &    2MASX J01493352+1314007 &  4994$\pm$4 &  1.42 & -18.72 &  9.95 &   -11.70 & 1.24 &   0.6 &  $<$9.28 & $<$-0.67 \\ %3838
      0269      & 01 49 53.80 &  12 58 33.70  &    2MASX J01495381+1258340 &  4691$\pm$6 &  1.35 & -17.39 &  9.35 &   -11.44 & 1.55 &   0.7 &  $<$9.21 & $<$-0.14 \\ %3842
      0271      & 01 50 11.50 &  12 59 18.70  &                  ASK 44697 &  4639$\pm$30 &  1.14 & -15.87 &  8.59 &   -10.61 & 2.00 &   0.4 &  $<$9.18 &  $<$0.59 \\ %5352
      0272      & 01 50 27.60 & -08 31 22.50  &                    IC 0168 &  5329$\pm$2 &  1.58 & -20.20 & 10.71 &   -12.51 & 2.09 &   2.3 &  $<$9.68 & $<$-1.02 \\ %3830
      0279      & 01 51 56.80 & -09 20 26.20  &                 ASK 131587 &  3960$\pm$4 &  0.50 & -15.66 &  7.92 &    -9.61 & 1.60 &   2.3 &  $<$8.91 &  $<$0.99 \\ %5354
      0280      & 01 51 57.50 & -08 31 03.40  &                    IC 0170 &  5192$\pm$3 &  1.42 & -19.67 & 10.31 &   -12.42 & 2.61 &   0.7 &  $<$9.71 & $<$-0.60 \\ %5337
     0286$^{N}$ & 01 54 08.00 & -00 44 33.00  &                  UGC 01367 &  4710$\pm$4 &  0.55 & -17.61 &  8.63 &    -9.70 & 2.63 &   1.5 &  $<$9.43 &  $<$0.80 \\ %5347
      0288      & 01 54 41.80 &  00 36 41.70  &                PGC 1170628 &  4617$\pm$5 &  0.64 & -16.42 &  8.24 &    -9.60 & 2.56 &   1.2 &  $<$9.31 &  $<$1.07 \\ %5353
      0289      & 01 55 16.30 & -08 51 15.30  &               KUG 0152-090 &  3950$\pm$2 &  0.77 & -16.82 &  8.60 &    -9.86 & 3.96 &   1.0 &  $<$9.41 &  $<$0.80 \\ %3846
    0297$^{A1}$ & 02 00 03.80 &  14 07 12.90  &                  ASK 43581 &  4860$\pm$3 &  0.39 & -16.52 &  6.14 &    -8.70 & 3.12 &   0.9 &  $<$9.44 &  $<$3.30 \\ %3897
      0303      & 02 15 41.10 & -08 30 29.00  &                 ASK 132678 &  1385$\pm$12 & -0.27 & -14.00 &  7.25 &    -9.54 & 2.36 &   3.0 &  $<$8.03 &  $<$0.78 \\ %3890
      0307      & 02 20 42.00 & -08 08 26.40  &    2MASX J02204200-0808252 &  4710$\pm$4 &  1.04 & -18.39 &  9.44 &   -10.30 & 2.67 &   2.3 &  $<$9.52 &  $<$0.07 \\ %5369
      0309      & 02 26 28.30 &  01 09 37.70  &                    IC 0225 &  1540$\pm$2 &  0.78 & -17.77 &  8.85 &    -9.81 & 1.48 &   2.8 &  $<$8.23 & $<$-0.61 \\ %2849
      0311      & 02 31 13.20 &  01 14 41.30  &    2MASX J02311322+0114415 &  6614$\pm$6 &  1.07 & -18.61 &  9.59 &   -10.38 & 2.28 &   1.7 &  $<$9.76 &  $<$0.17 \\ %5398
      0313      & 02 31 33.60 &  00 45 22.60  &                  ASK 36263 &  6220$\pm$2 &  0.59 & -17.34 &  8.58 &    -9.57 & 3.02 &   3.6 &  $<$9.71 &  $<$1.13 \\ %5406
      0315      & 02 31 41.30 & -09 18 01.60  &                   NGC 0960 &  4867$\pm$2 &  1.68 & -19.97 & 10.71 &   -12.46 & 2.57 &   2.3 &  $<$9.68 & $<$-1.04 \\ %3906
      0316      & 02 31 45.99 & -09 08 47.60  &                   SHOC 124 &  1614$\pm$1 & -0.12 & -15.38 &  6.93 &    -8.26 & 2.27 &   1.4 &  $<$8.24 &  $<$1.31 \\ %3932
      0330      & 02 51 56.10 & -00 50 10.60  &               CGCG 389-037 &  6866$\pm$2 &  1.43 & -20.72 & 10.78 &   -12.19 & 1.44 &   1.2 &  $<$9.78 & $<$-1.00 \\ %3574
      0333      & 02 54 22.30 & -00 25 20.90  &                PGC 3110711 &  6809$\pm$2 &  1.03 & -17.45 &  8.93 &   -10.32 & 1.93 &   1.9 &  $<$9.62 &  $<$0.69 \\ %3576
    0340$^{A1}$ & 03 01 11.90 &  00 18 10.50  &                PGC 1162351 &  2779$\pm$2 &  0.61 & -15.67 &  7.94 &    -9.52 & 1.69 &   2.3 &  $<$8.63 &  $<$0.69 \\ %1818
      0341      & 03 02 11.40 & -01 09 59.30  &                  ASK 37576 &  4079$\pm$3 &  0.52 & -15.97 &  8.13 &    -9.72 & 0.91 &   2.0 &  $<$8.72 &  $<$0.59 \\ %5440
      0342      & 03 02 35.00 & -07 21 45.20  &                  ASK 55199 &  5986$\pm$4 &  0.54 & -16.64 &  8.29 &    -9.42 & 2.25 &   1.4 &  $<$9.49 &  $<$1.21 \\ %5437
    0345$^{A2}$ & 03 04 57.96 &  00 57 14.10  &                   SHOC 150 &  3636$\pm$1 &  0.55 & -16.02 &   --- &      --- & 1.15 &   1.6 &  $<$8.72 &  $<$8.72 \\ %3577
      0346      & 03 05 30.80 & -00 24 18.10  &               CGCG 389-078 &  8429$\pm$2 &  1.46 & -21.38 &   --- &      --- & 1.94 &   1.6 & $<$10.14 & $<$10.14 \\ %3345
      0350      & 03 07 32.30 & -00 57 52.30  &               CGCG 389-084 & 11584$\pm$2 &  1.38 & -22.24 & 11.30 &   -12.30 & 1.63 &   2.0 & $<$10.40 & $<$-0.90 \\ %2520
      0357      & 03 12 02.50 & -00 04 42.50  &               CGCG 390-020 & 11264$\pm$3 &  1.53 & -21.72 & 11.24 &   -11.95 & 1.49 &   1.7 & $<$10.30 & $<$-0.94 \\ %3344
     0359$^{N}$ & 03 13 22.30 & -08 13 52.90  &                  ASK 55333 &  4877$\pm$3 &  0.52 & -16.89 &   --- &      --- & 2.61 &   2.0 &  $<$9.40 &  $<$9.40 \\ %3974
      0367      & 03 16 31.80 & -00 28 05.30  &                  UGC 02628 &  6798$\pm$4 &  1.43 & -20.33 & 10.58 &   -10.98 & 2.02 &   1.7 &  $<$9.88 & $<$-0.70 \\ %5419
      0369      & 03 17 06.70 & -06 30 07.80  &    2MASX J03170667-0630082 &  4008$\pm$5 &  1.23 & -19.08 &  9.91 &   -10.49 & 1.33 &   1.9 &  $<$9.14 & $<$-0.77 \\ %3951
      0371      & 03 17 48.50 & -07 37 00.70  &                   NGC 1286 &  4312$\pm$2 &  1.39 & -20.06 & 10.45 &   -11.95 & 2.26 &   0.4 &  $<$9.51 & $<$-0.94 \\ %3947
      0382      & 03 20 40.80 & -07 23 39.90  &                   NGC 1303 &  5461$\pm$2 &  1.32 & -20.61 & 10.59 &   -11.83 & 0.83 &   2.5 &  $<$9.32 & $<$-1.26 \\ %3946
      0385      & 03 22 08.70 & -00 50 10.50  &               CGCG 390-073 & 10928$\pm$3 &  1.32 & -21.45 & 10.93 &   -11.54 & 2.32 &   1.3 & $<$10.44 & $<$-0.49 \\ %5416
      0390      & 03 25 25.40 & -06 08 37.90  &                   Mrk 0609 & 10317$\pm$4 &  1.07 & -21.77 & 10.89 &   -10.01 & 2.07 &   1.9 & $<$10.35 & $<$-0.54 \\ %3941
      0391      & 03 30 17.17 & -00 55 12.60  &               CGCG 390-096 &  6412$\pm$3 &  1.52 & -20.67 & 10.88 &   -12.58 & 1.38 &   1.4 &  $<$9.70 & $<$-1.18 \\ %3572
      0393      & 03 34 17.74 & -06 15 53.90  &                   NGC 1361 &  5254$\pm$2 &  1.43 & -20.65 & 10.73 &   -12.28 & 1.11 &   2.4 &  $<$9.43 & $<$-1.30 \\ %3371
      0397      & 03 37 10.36 & -05 35 05.10  &    2MASX J03371039-0535055 &  8347$\pm$3 &  1.44 & -21.02 & 10.90 &   -12.23 & 1.65 &   2.5 & $<$10.03 & $<$-0.88 \\ %3581
      0399      & 03 37 33.40 & -06 31 13.50  &    2MASX J03373338-0631140 &  5359$\pm$2 &  1.53 & -20.60 & 10.85 &   -12.78 & 1.56 &   2.4 &  $<$9.59 & $<$-1.26 \\ %3370
      0402      & 03 38 04.10 & -05 21 09.10  &                  ASK 56542 &  4019$\pm$2 &  0.77 & -16.83 &  8.56 &    -9.79 & 1.68 &   2.6 &  $<$9.04 &  $<$0.48 \\ %3997
      0403      & 03 38 08.10 & -06 08 29.20  &    2MASX J03380814-0608295 & 10397$\pm$3 &  1.60 & -21.62 & 11.28 &   -12.47 & 3.70 &   0.4 & $<$10.62 & $<$-0.66 \\ %3367
      0409      & 03 39 07.10 & -06 27 02.90  &    2MASX J03390711-0627028 &  5381$\pm$4 &  1.30 & -19.33 & 10.08 &   -10.83 & 2.74 &   2.3 &  $<$9.73 & $<$-0.35 \\ %3986
      0415      & 03 41 03.20 &  00 28 26.40  &    2MASX J03410327+0028269 &  6158$\pm$2 &  0.64 & -18.98 &  9.27 &    -9.69 & 1.97 &   1.2 &  $<$9.65 &  $<$0.38 \\ %5457
      0416      & 03 42 09.40 & -07 26 16.60  &    2MASX J03420936-0726169 & 10049$\pm$3 &  1.57 & -20.91 & 10.97 &   -12.43 & 3.13 &   1.3 & $<$10.46 & $<$-0.50 \\ %3979
    0417$^{NF}$ & 03 42 12.50 & -00 21 15.40  &                  UGC 02832 &  7661$\pm$1 &  0.85 & -19.73 &  7.55 &     --- & 2.59 &   1.3 & $<$10.01 &  $<$2.46 \\ %5453
     0419$^{D}$ & 03 43 13.96 & -01 01 07.30  &               CGCG 391-030 & 11016$\pm$3 &  1.55 & -21.26 & 11.10 &   -12.30 & 2.47 &   2.1 & $<$10.47 & $<$-0.63 \\ %5443
      0423      & 03 45 56.40 & -05 08 31.70  &                  ASK 56909 &  3893$\pm$2 &  0.59 & -15.78 &  7.96 &    -9.52 & 2.29 &   1.2 &  $<$9.06 &  $<$1.10 \\ %4004
      0427      & 03 52 12.00 & -06 20 56.20  &                   NGC 1468 &  9876$\pm$3 &  1.56 & -21.86 & 11.37 &   -12.59 & 2.29 &   1.6 & $<$10.40 & $<$-0.97 \\ %3389
     0428$^{N}$ & 03 58 19.35 & -04 43 49.60  &                  ASK 57478 &  5294$\pm$2 &  0.47 & -17.83 &  8.93 &    -9.72 & 3.06 &   0.9 &  $<$9.62 &  $<$0.69 \\ %3654
      0429      & 04 01 33.50 & -06 20 12.40  &                PGC 1034032 &  5722$\pm$2 &  0.88 & -17.08 &  8.77 &   -10.01 & 1.32 &   1.2 &  $<$9.27 &  $<$0.50 \\ %4026
      0433      & 04 06 44.30 & -04 26 50.50  &    2MASX J04064426-0426510 & 11300$\pm$2 &  0.81 & -19.57 &  9.69 &    -9.72 & 2.85 &   2.0 & $<$10.39 &  $<$0.69 \\ %5473
      0437      & 04 12 11.60 & -04 52 27.20  &                  ASK 57882 &  9047$\pm$4 &  0.68 & -18.53 &  9.19 &    -9.69 & 3.54 &   1.8 & $<$10.20 &  $<$1.01 \\ %4020
      0440      & 07 19 51.50 &  41 24 58.00  &    2MASX J07195149+4124585 & 10470$\pm$6 &  1.45 & -18.93 & 10.05 &   -11.10 & 3.64 &   1.9 & $<$10.40 &  $<$0.35 \\ %5481
      0442      & 07 21 00.80 &  41 03 06.50  &    2MASX J07210079+4103065 &  6903$\pm$2 &  0.86 & -18.25 &  9.22 &    -9.86 & 1.49 &   1.9 &  $<$9.57 &  $<$0.36 \\ %3670
      0444      & 07 21 23.42 &  41 41 59.00  &                 ASK 475472 &  7001$\pm$3 &  0.52 & -17.14 &  8.48 &    -9.50 & 2.94 &   1.2 &  $<$9.78 &  $<$1.31 \\ %3721
      0445      & 07 21 25.50 &  41 00 27.20  &                 ASK 475463 &  6897$\pm$16 &  0.40 & -16.58 &  8.39 &   -10.12 & 1.59 &   2.5 &  $<$9.46 &  $<$1.07 \\ %4034
      0447      & 07 22 46.70 &  41 39 29.60  &                  UGC 03818 &  7002$\pm$3 &  1.44 & -20.42 & 10.67 &   -11.40 & 2.16 &   2.3 &  $<$9.94 & $<$-0.73 \\ %3665
      0449      & 07 24 19.60 &  38 45 38.70  &    2MASX J07241961+3845387 &  7244$\pm$3 &  1.38 & -18.46 &  9.80 &   -11.79 & 1.73 &   1.9 &  $<$9.72 & $<$-0.08 \\ %3669
      0450      & 07 24 33.10 &  41 57 02.10  &    2MASX J07243311+4157021 &  7960$\pm$3 &  1.35 & -18.78 &  9.96 &   -10.65 & 1.96 &   2.0 &  $<$9.88 & $<$-0.08 \\ %3668
      0452      & 07 25 04.40 &  40 35 37.60  &                 ASK 475402 & 10200$\pm$2 &  0.34 & -18.80 &  8.84 &    -8.98 & 3.26 &   0.6 & $<$10.27 &  $<$1.43 \\ %5483
      0456      & 07 26 24.70 &  43 02 54.70  &                 ASK 475844 &  7583$\pm$2 &  0.97 & -18.14 &  9.30 &   -10.00 & 2.91 &   1.5 &  $<$9.94 &  $<$0.64 \\ %4031
      0457      & 07 26 35.40 &  43 17 46.80  &                  UGC 03844 &  3130$\pm$2 &  1.44 & -19.77 & 10.42 &   -12.36 & 2.01 &   2.5 &  $<$9.16 & $<$-1.26 \\ %3666
      0459      & 07 27 19.40 &  44 25 38.30  &    2MASX J07271936+4425388 &  9742$\pm$3 &  1.51 & -20.06 & 10.89 &   -13.24 & 2.44 &   1.9 & $<$10.26 & $<$-0.64 \\ %4030
      0460      & 07 27 28.10 &  43 27 50.00  &                 ASK 476000 &  6623$\pm$2 &  0.63 & -17.25 &  8.70 &    -9.41 & 2.22 &   2.0 &  $<$9.63 &  $<$0.93 \\ %3673
      0464      & 07 29 45.10 &  43 44 45.10  &                 ASK 476339 &  3183$\pm$4 &  0.87 & -15.31 &  8.10 &   -10.02 & 2.52 &   2.1 &  $<$8.90 &  $<$0.80 \\ %3663
      0470      & 07 33 27.70 &  41 53 08.70  &    2MASX J07332776+4153084 &  5888$\pm$3 &  1.31 & -18.64 &  9.82 &   -11.29 & 1.78 &   0.6 &  $<$9.57 & $<$-0.26 \\ %6562
    0475$^{A1}$ & 07 35 24.20 &  36 38 36.40  &                  ASK 44962 &  3902$\pm$2 &  0.42 & -16.86 &  8.23 &    -9.48 & 3.15 &   1.6 &  $<$9.28 &  $<$1.05 \\ %5507
      0480      & 07 36 16.80 &  33 07 21.70  &                    IC 2201 &  4694$\pm$1 &  1.70 & -19.66 & 10.59 &   -11.96 & 1.26 &   1.2 &  $<$9.31 & $<$-1.28 \\ %3381
      0482      & 07 36 44.70 &  42 26 37.30  &    2MASX J07364472+4226376 &  6971$\pm$2 &  1.51 & -19.40 & 10.31 &   -11.54 & 2.89 &   2.1 &  $<$9.99 & $<$-0.32 \\ %6555
      0484      & 07 36 59.50 &  30 29 53.30  &                PGC 1906163 &  4546$\pm$2 &  0.72 & -16.86 &  8.54 &    -9.76 & 1.67 &   1.6 &  $<$9.15 &  $<$0.61 \\ %6573
      0489      & 07 37 49.90 &  28 39 10.50  &    2MASX J07374992+2839102 &  4731$\pm$7 &  1.01 & -16.96 &  8.86 &   -11.18 & 1.47 &   1.2 &  $<$9.15 &  $<$0.29 \\ %6574
      0490      & 07 37 59.20 &  33 56 27.00  &                  ASK 85066 &  7108$\pm$2 &  0.84 & -17.39 &  8.87 &    -9.94 & 2.46 &   2.8 &  $<$9.75 &  $<$0.88 \\ %6572
     0492$^{U}$ & 07 38 26.50 &  28 57 47.00  &               CGCG 147-047 &  4732$\pm$4 &  1.41 & -18.47 &  9.83 &   -11.06 & 3.84 &   1.4 &  $<$9.70 & $<$-0.13 \\ %6561
      0493      & 07 38 32.50 &  29 11 07.90  &               CGCG 147-048 & 11784$\pm$4 &  1.45 & -21.09 & 10.91 &   -12.24 & 3.13 &   1.5 & $<$10.61 & $<$-0.30 \\ %6545
      0506      & 07 40 22.70 &  23 16 29.90  &                  UGC 03960 &  2255$\pm$2 &  1.23 & -18.66 &  9.77 &   -11.59 & 2.64 &   2.9 &  $<$8.90 & $<$-0.86 \\ %3439
      0507      & 07 40 27.50 &  30 48 20.00  &    2MASX J07402743+3048201 & 10503$\pm$3 &  1.56 & -20.69 & 10.87 &   -12.26 & 3.24 &   1.7 & $<$10.50 & $<$-0.37 \\ %6544
      0510      & 07 40 42.60 &  23 37 34.40  &               CGCG 117-065 &  7343$\pm$3 &  1.53 & -20.33 & 10.76 &   -12.54 & 2.70 &   1.4 & $<$10.08 & $<$-0.68 \\ %6546
      0513      & 07 41 12.50 &  42 44 57.70  &               CGCG 206-016 & 10723$\pm$2 &  1.50 & -21.75 & 11.24 &   -12.17 & 3.63 &   2.6 & $<$10.65 & $<$-0.59 \\ %3378
      0515      & 07 41 54.80 &  38 29 53.80  &    2MASX J07415484+3829537 &  3507$\pm$1 &  0.43 & -17.04 &  8.31 &    -9.46 & 2.67 &   1.8 &  $<$9.13 &  $<$0.82 \\ %4060
      0524      & 07 45 01.45 &  43 55 52.30  &    2MASX J07450145+4355525 &  3736$\pm$2 &  0.72 & -16.62 &  8.43 &    -9.78 & 2.21 &   1.0 &  $<$9.08 &  $<$0.65 \\ %3546
      0526      & 07 46 19.80 &  39 51 26.00  &                  ASK 45258 &  3895$\pm$3 &  0.87 & -16.62 &  8.57 &    -9.97 & 2.59 &   2.5 &  $<$9.19 &  $<$0.62 \\ %5508
      0527      & 07 46 37.70 &  44 47 25.80  &                  UGC 04008 &  9235$\pm$3 &  1.50 & -21.69 & 11.16 &   -11.04 & 3.14 &   1.9 & $<$10.45 & $<$-0.71 \\ %3535
      0529      & 07 47 02.00 &  41 32 10.40  &                  UGC 04018 &  8574$\pm$2 &  1.52 & -21.16 & 11.09 &   -12.60 & 3.81 &   1.9 & $<$10.43 & $<$-0.67 \\ %4039
      0538      & 07 50 25.19 &  30 13 32.40  &               CGCG 148-046 &  7970$\pm$3 &  1.67 & -21.05 & 11.18 &   -12.61 & 1.33 &   1.6 &  $<$9.91 & $<$-1.27 \\ %3440
      0542      & 07 51 17.60 &  50 10 45.40  &                  UGC 04051 &  6253$\pm$3 &  1.63 & -21.07 & 11.09 &   -12.54 & 2.29 &   1.2 &  $<$9.93 & $<$-1.16 \\ %2576
      0544      & 07 52 07.80 &  27 29 02.10  &                    IC 2208 &  8035$\pm$3 &  1.53 & -21.11 & 10.99 &   -11.91 & 1.81 &   2.9 & $<$10.04 & $<$-0.95 \\ %4038
      0548      & 07 54 10.20 &  26 11 00.70  &                 ASK 203882 &  4661$\pm$2 &  0.31 & -17.02 &  6.57 &    -9.49 & 1.89 &   1.7 &  $<$9.23 &  $<$2.66 \\ %4072
    0562$^{A1}$ & 07 59 16.20 &  23 50 58.10  &                 ASK 265000 &  2231$\pm$2 &  0.69 & -14.88 &  7.73 &    -9.96 & 2.34 &   1.1 &  $<$8.52 &  $<$0.79 \\ %4065
      0564      & 07 59 29.70 &  27 01 35.10  &                   NGC 2492 &  6649$\pm$3 &  1.50 & -21.67 & 11.23 &   -12.48 & 3.37 &   1.7 & $<$10.20 & $<$-1.03 \\ %2523
      0565      & 07 59 33.50 &  39 15 06.00  &                  ASK 86186 &  3992$\pm$12 &  1.01 & -15.83 &  6.99 &   -10.88 & 2.26 &   2.0 &  $<$9.09 &  $<$2.10 \\ %4078
      0569      & 07 59 54.43 &  47 24 47.20  &                  UGC 04136 &  6679$\pm$3 &  1.84 & -20.54 & 11.10 &   -12.48 & 3.58 &   1.5 & $<$10.15 & $<$-0.95 \\ %3536
      0572      & 08 00 40.80 &  39 52 13.80  &               CGCG 207-017 &  3975$\pm$2 &  1.36 & -18.56 &  9.87 &   -12.13 & 1.50 &   1.8 &  $<$9.15 & $<$-0.72 \\ %4096
    0575$^{A1}$ & 08 01 32.20 &  21 22 47.80  &                 ASK 363277 &  2104$\pm$3 &  0.56 & -15.63 &  7.86 &    -9.52 & 2.20 &   1.9 &  $<$8.50 &  $<$0.63 \\ %5549
      0579      & 08 02 57.50 &  16 17 57.50  &                  UGC 04190 &  4853$\pm$2 &  1.53 & -20.44 & 10.77 &   -12.62 & 2.22 &   2.7 &  $<$9.64 & $<$-1.13 \\ %5527
      0580      & 08 03 24.10 &  41 54 53.30  &                  UGC 04188 &  9661$\pm$3 &  1.55 & -21.72 & 11.31 &   -12.62 & 3.36 &   2.0 & $<$10.52 & $<$-0.79 \\ %5521
      0584      & 08 05 47.80 &  30 13 52.30  &               CGCG 148-111 &  2306$\pm$3 &  0.98 & -17.11 &  9.17 &     --- & 2.39 &   2.3 &  $<$8.74 & $<$-0.42 \\ %4101
      0586      & 08 06 13.40 &  17 42 23.60  &                   NGC 2522 &  4706$\pm$2 &  1.72 & -20.78 & 11.05 &   -12.37 & 1.90 &   1.9 &  $<$9.58 & $<$-1.46 \\ %2601
      0587      & 08 07 20.20 &  51 07 53.70  &                   NGC 2518 &  5256$\pm$2 &  1.45 & -21.04 & 10.93 &   -12.51 & 1.78 &   3.2 &  $<$9.66 & $<$-1.27 \\ %4086
      0590      & 08 08 09.60 &  39 09 26.70  &                   NGC 2524 &  3917$\pm$2 &  1.45 & -20.70 & 10.75 &   -12.33 & 1.95 &   2.4 &  $<$9.42 & $<$-1.32 \\ %2637
     0596$^{N}$ & 08 12 54.20 &  55 40 19.40  &                   NGC 2534 &  3527$\pm$2 &  1.29 & -20.24 &   --- &      --- & 2.36 &   2.2 &  $<$9.37 &  $<$9.37 \\ %4089
    0602$^{A1}$ & 08 15 38.03 &  21 15 37.20  &                 ASK 483519 &  3476$\pm$2 &  0.45 & -16.28 &  7.94 &    -9.31 & 2.97 &   1.0 &  $<$9.11 &  $<$1.16 \\ %3548
      0607      & 08 17 11.10 &  44 46 37.10  &                  ASK 87147 &  8330$\pm$2 &  0.59 & -18.33 &  7.42 &    -9.53 & 3.67 &   1.8 & $<$10.12 &  $<$2.71 \\ %5559
      0608      & 08 17 15.90 &  24 53 56.80  &     2MASXJ08171594+2453569 &  1898$\pm$8 &  1.15 & -15.42 &  8.42 &   -11.01 & 3.98 &   2.3 &  $<$8.68 &  $<$0.26 \\ %4106
    0609$^{A1}$ & 08 17 21.00 &  24 57 45.60  &               KUG 0814+251 &  2074$\pm$4 &  0.61 & -15.55 &  7.91 &    -9.58 & 2.41 &   1.8 &  $<$8.52 &  $<$0.61 \\ %4113
      0611      & 08 17 35.00 &  20 54 11.00  &                   NGC 2553 &  4670$\pm$2 &  1.48 & -20.38 & 10.64 &   -12.35 & 1.67 &   2.8 &  $<$9.48 & $<$-1.16 \\ %4088
     0618$^{N}$ & 08 18 08.80 &  23 02 51.30  &                    IC 2269 &  3980$\pm$2 &  1.75 & -18.45 & 10.18 &   -11.95 & 2.01 &   1.3 &  $<$9.28 & $<$-0.90 \\ %4093
      0622      & 08 19 24.28 &  21 00 12.80  &    2MASX J08192430+2100125 &  3906$\pm$4 &  1.28 & -18.05 &  9.67 &   -12.38 & 2.94 &   1.2 &  $<$9.38 & $<$-0.29 \\ %3542
      0623      & 08 19 32.10 &  21 23 39.40  &                    IC 2293 &  4090$\pm$3 &  1.23 & -19.35 &  9.98 &   -10.82 & 2.25 &   2.5 &  $<$9.40 & $<$-0.58 \\ %4094
      0624      & 08 19 36.04 &  21 14 28.90  &    2MASX J08193606+2114291 &  4566$\pm$8 &  1.27 & -17.13 &  9.17 &   -11.62 & 3.75 &   1.2 &  $<$9.55 &  $<$0.38 \\ %3544
      0626      & 08 19 51.90 &  20 59 05.90  &                   NGC 2560 &  4883$\pm$2 &  1.54 & -20.57 & 10.78 &   -12.04 & 1.86 &   1.6 &  $<$9.58 & $<$-1.20 \\ %5528
      0627      & 08 20 09.90 &  27 05 36.50  &                  UGC 04341 &  5869$\pm$3 &  1.62 & -20.72 & 10.92 &   -11.46 & 1.23 &   1.6 &  $<$9.57 & $<$-1.34 \\ %5525
      0628      & 08 20 23.70 &  21 07 53.20  &                   NGC 2562 &  5062$\pm$2 &  1.54 & -20.97 & 10.96 &   -12.11 & 2.21 &   2.4 &  $<$9.72 & $<$-1.24 \\ %2609
      0630      & 08 20 35.70 &  21 04 04.00  &                   NGC 2563 &  4509$\pm$2 &  1.54 & -21.55 & 11.10 &   -12.52 & 2.84 &   2.5 &  $<$9.77 & $<$-1.33 \\ %2554
      0631      & 08 20 45.80 &  56 29 27.30  &               CGCG 287-072 &  8761$\pm$3 &  1.59 & -21.46 & 11.26 &   -12.77 & 2.45 &   1.0 & $<$10.28 & $<$-0.98 \\ %5524
      0635      & 08 22 15.80 &  46 41 30.40  &    2MASX J08221577+4641309 &  2179$\pm$2 &  0.82 & -15.86 &  8.26 &    -9.91 & 2.13 &   2.5 &  $<$8.55 &  $<$0.28 \\ %5547
      0637      & 08 22 23.10 &  22 41 48.60  &    2MASX J08222312+2241484 &  2077$\pm$4 &  1.04 & -16.64 &  8.72 &   -10.42 & 2.66 &   1.3 &  $<$8.67 & $<$-0.05 \\ %5544
      0641      & 08 23 21.70 &  04 22 20.90  &                    IC 0505 &  9312$\pm$4 &  1.63 & -22.01 & 11.35 &   -12.64 & 3.20 &   1.4 & $<$10.50 & $<$-0.85 \\ %4081
     0642$^{D}$ & 08 23 24.10 &  22 16 00.40  &                 ASK 484591 &  2055$\pm$14 &  1.07 & -15.43 &  8.31 &   -11.79 & 1.14 &   0.7 &  $<$8.20 & $<$-0.11 \\ %4109
   0645$^{DA1}$ & 08 23 41.00 &  20 41 48.50  &                 ASK 522849 &  2011$\pm$11 &  0.67 & -14.19 &  7.49 &    -9.75 & 1.82 &   1.9 &  $<$8.27 &  $<$0.78 \\ %4116
      0650      & 08 25 17.50 &  03 56 00.90  &               CGCG 032-022 &  4169$\pm$2 &  1.33 & -19.51 & 10.19 &   -11.99 & 2.15 &   1.4 &  $<$9.42 & $<$-0.77 \\ %3387
      0653      & 08 26 18.00 &  27 50 24.40  &                    IC 2365 &  6019$\pm$2 &  1.41 & -20.91 & 10.77 &   -12.29 & 1.75 &   1.1 &  $<$9.76 & $<$-1.01 \\ %5526
      0654      & 08 26 28.80 &  26 04 29.10  &                 ASK 364075 &  1968$\pm$18 &  0.91 & -15.16 &  8.16 &   -11.04 & 2.87 &   2.0 &  $<$8.54 &  $<$0.38 \\ %4110
      0656      & 08 26 33.80 &  25 29 59.20  &               KUG 0823+256 &  2148$\pm$2 &  0.90 & -15.47 &  8.16 &    -9.91 & 1.48 &   2.0 &  $<$8.34 &  $<$0.19 \\ %5550
      0657      & 08 26 39.20 &  25 35 53.50  &    2MASX J08263919+2535534 &  2332$\pm$3 &  1.17 & -16.48 &  8.81 &   -10.21 & 1.60 &   1.8 &  $<$8.54 & $<$-0.27 \\ %5546
      0666      & 08 31 25.80 &  40 57 22.40  &                  UGC 04449 &  7320$\pm$6 &  1.95 & -20.77 & 11.37 &   -10.87 & 1.29 &   1.7 &  $<$9.80 & $<$-1.57 \\ %3383
      0668      & 08 33 12.50 &  41 05 41.40  &               CGCG 208-015 &  7287$\pm$2 &  1.44 & -21.03 & 10.95 &   -12.38 & 2.44 &   1.4 & $<$10.08 & $<$-0.87 \\ %5568
      0671      & 08 33 30.80 &  41 31 31.60  &                  UGC 04468 &  7409$\pm$2 &  1.51 & -21.13 & 11.06 &   -12.50 & 2.11 &   1.6 & $<$10.04 & $<$-1.02 \\ %3384
      0679      & 08 34 20.20 &  50 27 08.90  &    2MASX J08342016+5027088 &  3433$\pm$2 &  0.93 & -16.65 &  8.63 &   -10.00 & 1.42 &   0.8 &  $<$8.82 &  $<$0.19 \\ %5586
      0688      & 08 36 28.40 &  18 21 38.90  &               CGCG 089-052 &  4006$\pm$2 &  0.93 & -18.24 &  9.28 &   -10.07 & 1.15 &   3.1 &  $<$8.99 & $<$-0.28 \\ %5580
    0689$^{A1}$ & 08 36 41.10 &  05 16 24.00  &                 ASK 259050 &  3127$\pm$2 &  0.20 & -15.72 &  7.54 &    -8.93 & 2.52 &   1.4 &  $<$8.89 &  $<$1.36 \\ %5593
      0690      & 08 37 26.60 &  40 02 08.10  &                  UGC 04498 &  7091$\pm$3 &  1.46 & -20.81 & 10.81 &   -10.95 & 2.64 &   1.2 & $<$10.07 & $<$-0.73 \\ %4129
      0694      & 08 38 09.63 &  19 43 32.40  &                   NGC 2624 &  4134$\pm$2 &  1.38 & -19.49 & 10.21 &   -10.62 & 1.56 &   2.4 &  $<$9.27 & $<$-0.95 \\ %3487
      0695      & 08 38 10.55 &  18 41 30.30  &               CGCG 089-054 &  5859$\pm$2 &  1.46 & -19.76 & 10.43 &   -11.76 & 1.47 &   1.8 &  $<$9.57 & $<$-0.85 \\ %6739
      0697      & 08 39 00.68 &  40 20 46.00  &                  UGC 04513 &  7410$\pm$2 &  1.49 & -20.90 & 10.88 &   -12.32 & 1.83 &   1.9 &  $<$9.96 & $<$-0.91 \\ %6741
      0698      & 08 39 32.10 &  40 15 36.10  &                 ASK 168053 &  7144$\pm$2 &  0.71 & -18.00 &  6.75 &   -10.29 & 1.76 &   3.2 &  $<$9.65 &  $<$2.90 \\ %4164
      0718      & 08 44 38.00 &  55 01 08.00  &               CGCG 263-080 &  7601$\pm$2 &  1.51 & -21.37 & 11.10 &   -12.40 & 3.72 &   1.3 & $<$10.33 & $<$-0.77 \\ %4126
    0719$^{A1}$ & 08 44 42.70 &  29 32 43.00  &                 ASK 281794 &  2116$\pm$3 &  0.40 & -14.49 &  7.26 &    -9.29 & 2.12 &   2.4 &  $<$8.39 &  $<$1.13 \\ %5597
      0723      & 08 45 23.21 &  55 07 07.40  &                  UGC 04564 &  7865$\pm$4 &  1.54 & -20.47 & 10.74 &   -11.46 & 2.42 &   2.2 & $<$10.10 & $<$-0.64 \\ %3558
    0724$^{A1}$ & 08 45 25.40 &  15 19 46.00  &                PGC 4176159 &  1614$\pm$8 &  0.02 & -13.43 &  7.30 &   -10.72 & 2.79 &   1.2 &  $<$8.20 &  $<$0.90 \\ %4161
      0726      & 08 45 41.61 &  41 16 58.30  &               CGCG 208-044 &  8956$\pm$3 &  1.66 & -21.00 & 11.13 &   -12.84 & 2.80 &   1.5 & $<$10.33 & $<$-0.81 \\ %6745
    0730$^{NF}$ & 08 46 36.00 &  19 00 50.00  &                  UGC 04588 &  4377$\pm$2 &  1.12 & -18.54 &   --- &      --- & 3.50 &   1.8 &  $<$9.58 &  $<$9.58 \\ %6746
      0732      & 08 46 45.22 &  06 57 35.80  &                  UGC 04594 &  8732$\pm$3 &  1.55 & -21.10 & 11.01 &   -12.25 & 3.05 &   3.1 & $<$10.34 & $<$-0.66 \\ %6747
      0733      & 08 46 49.20 &  28 10 16.70  &                    IC 2393 &  6297$\pm$2 &  1.51 & -21.41 & 11.09 &   -12.35 & 2.54 &   1.9 & $<$10.00 & $<$-1.09 \\ %2570
      0735      & 08 47 21.98 &  42 23 55.60  &                 ASK 191682 &  2980$\pm$1 &  0.69 & -15.76 &  8.03 &    -9.65 & 2.91 &   1.2 &  $<$8.94 &  $<$0.90 \\ %3459
      0737      & 08 47 49.72 &  18 54 42.80  &                    IC 2399 &  4225$\pm$7 &  0.97 & -18.29 &  9.44 &   -10.57 & 2.53 &   1.0 &  $<$9.39 & $<$-0.05 \\ %6748
      0738      & 08 47 59.49 &  19 02 56.40  &                PGC 1578852 &  3844$\pm$3 &  0.87 & -16.66 &  8.50 &   -10.05 & 1.54 &   2.1 &  $<$8.96 &  $<$0.47 \\ %3461
      0743      & 08 48 59.64 &  41 00 11.30  &               CGCG 208-047 &  7389$\pm$2 &  1.52 & -20.81 & 10.83 &   -12.27 & 1.53 &   1.5 &  $<$9.88 & $<$-0.95 \\ %3557
      0744      & 08 49 01.40 &  29 29 18.20  &               KUG 0845+296 &  8239$\pm$2 & -0.03 & -17.60 &  6.80 &    -8.72 & 2.45 &   1.8 &  $<$9.87 &  $<$3.07 \\ %5602
      0746      & 08 49 06.59 &  19 00 26.30  &                PGC 4178363 &  3783$\pm$19 &  1.08 & -15.52 &  8.35 &   -11.82 & 1.03 &   1.8 &  $<$8.69 &  $<$0.34 \\ %3464
      0747      & 08 49 15.01 &  19 11 27.30  &                PGC 4572078 &  3827$\pm$11 &  1.22 & -16.06 &  8.71 &   -11.30 & 3.10 &   1.8 &  $<$9.23 &  $<$0.52 \\ %3465
     0748$^{U}$ & 08 49 24.19 &  19 04 27.50  &                   NGC 2673 &  3749$\pm$2 &  1.48 & -19.64 & 10.35 &   -12.86 & 2.27 &   1.3 &  $<$9.36 & $<$-0.99 \\ %3466
    0751$^{A1}$ & 08 50 25.19 &  32 37 18.80  &                 ASK 266943 &  2221$\pm$2 &  0.56 & -14.82 &  7.21 &    -9.37 & 1.95 &   2.8 &  $<$8.43 &  $<$1.22 \\ %3467
      0753      & 08 51 56.67 &  16 56 41.30  &                  UGC 04639 &  8549$\pm$2 &  1.54 & -21.59 & 11.18 &   -12.34 & 1.49 &   2.1 & $<$10.05 & $<$-1.12 \\ %3556
      0754      & 08 52 04.95 &  53 37 02.30  &                   NGC 2675 &  9303$\pm$3 &  1.58 & -21.82 & 11.36 &   -12.68 & 5.13 &   1.5 & $<$10.68 & $<$-0.68 \\ %3592
      0756      & 08 54 40.70 &  20 35 00.90  &               CGCG 120-050 &  3785$\pm$2 &  1.35 & -19.39 & 10.15 &   -11.81 & 1.77 &   2.8 &  $<$9.24 & $<$-0.91 \\ %4134
      0763      & 08 56 57.99 &  52 03 57.40  &                   NGC 2692 &  3773$\pm$2 &  1.50 & -20.14 & 10.54 &   -11.68 & 5.34 &   2.1 &  $<$9.78 & $<$-0.76 \\ %4133
      0768      & 08 57 59.90 & -00 24 36.30  &                  ASK 58627 &  3344$\pm$2 &  0.46 & -15.90 &  6.17 &    -9.85 & 2.38 &   1.8 &  $<$8.96 &  $<$2.79 \\ %4166
      0770      & 08 58 02.30 &  39 03 48.80  &                 ASK 262896 &  6982$\pm$3 &  0.87 & -17.34 &  6.67 &   -10.74 & 1.85 &   2.2 &  $<$9.61 &  $<$2.94 \\ %4163
      0771      & 08 58 30.50 &  02 55 31.70  &                    IC 2426 &  3887$\pm$2 &  1.32 & -19.03 &  9.96 &   -11.39 & 3.04 &   1.6 &  $<$9.47 & $<$-0.49 \\ %5575
      0775      & 08 58 51.20 &  38 48 34.30  &                  UGC 04702 &  8495$\pm$3 &  1.52 & -21.22 & 11.13 &   -12.80 & 2.51 &   2.5 & $<$10.25 & $<$-0.88 \\ %5566
      0788      & 09 01 28.60 &  03 43 14.10  &                   NGC 2729 &  3819$\pm$2 &  1.52 & -19.78 & 10.44 &   -12.15 & 1.32 &   1.3 &  $<$9.16 & $<$-1.28 \\ %4177
      0799      & 09 07 36.60 &  03 23 34.40  &                   NGC 2765 &  3774$\pm$2 &  1.43 & -21.10 & 10.76 &   -11.56 & 1.90 &   0.4 &  $<$9.40 & $<$-1.35 \\ %2586
      0802      & 09 08 54.40 &  01 25 57.10  &               CGCG 006-006 &  4918$\pm$4 &  0.83 & -18.52 &  9.30 &   -10.02 & 2.99 &   2.4 &  $<$9.61 &  $<$0.31 \\ %3491
      0809      & 09 10 11.90 &  50 24 04.60  &                   NGC 2767 &  4925$\pm$3 &  1.60 & -20.13 & 10.71 &   -12.64 & 3.15 &   1.5 &  $<$9.79 & $<$-0.92 \\ %4175
      0812      & 09 10 32.10 &  50 25 59.70  &                   NGC 2769 &  4817$\pm$2 &  1.77 & -20.67 & 11.05 &   -11.49 & 3.11 &   1.7 &  $<$9.81 & $<$-1.25 \\ %2603
      0817      & 09 11 35.65 &  30 04 39.10  &                  UGC 04833 &  7787$\pm$2 &  1.45 & -20.53 & 10.70 &   -12.26 & 2.72 &   1.5 & $<$10.15 & $<$-0.55 \\ %3563
      0823      & 09 13 39.50 &  29 59 34.60  &                   NGC 2783 &  6749$\pm$3 &  1.43 & -21.90 & 11.21 &   -12.27 & 1.96 &   1.0 &  $<$9.99 & $<$-1.22 \\ %2524
      0824      & 09 14 13.06 &  43 08 05.90  &               KUG 0910+433 &  4232$\pm$2 &  1.19 & -19.53 & 10.09 &   -10.12 & 2.95 &   2.1 &  $<$9.56 & $<$-0.53 \\ %3565
      0825      & 09 14 16.60 &  57 02 39.60  &                 ASK 052929 &  2514$\pm$3 &  0.28 & -15.03 &  6.37 &    -9.44 & 2.44 &   1.6 &  $<$8.64 &  $<$2.28 \\ %3209
      0826      & 09 14 34.30 &  30 08 27.00  &                  UGC 04869 &  6852$\pm$2 &  1.70 & -21.29 & 11.17 &   -12.09 & 3.06 &   1.7 & $<$10.15 & $<$-1.01 \\ %4170
  0828$^{NZA1}$ & 09 14 57.30 &  06 00 18.60  &                 ASK 261057 &  1370$\pm$30 &  0.64 & -14.37 &   --- &      --- & 3.33 &   0.4 &  $<$8.22 &  $<$8.22 \\ %4201
      0830      & 09 16 01.80 &  17 35 23.30  &                   NGC 2794 &  8820$\pm$2 &  1.53 & -21.75 & 11.26 &   -12.05 & 4.60 &   1.4 & $<$10.58 & $<$-0.68 \\ %5603
      0831      & 09 16 03.90 &  17 37 42.10  &                   NGC 2795 &  8581$\pm$3 &  1.54 & -22.18 & 11.42 &   -12.52 & 2.88 &   1.3 & $<$10.39 & $<$-1.03 \\ %4169
      0833      & 09 16 37.67 &  30 54 19.30  &                  UGC 04893 &  6959$\pm$3 &  1.46 & -19.82 & 10.44 &   -12.10 & 2.73 &   1.8 & $<$10.00 & $<$-0.45 \\ %3564
      0835      & 09 16 50.01 &  20 11 54.60  &                   NGC 2804 &  8293$\pm$3 &  1.45 & -22.06 & 11.31 &   -12.39 & 2.35 &   1.0 & $<$10.26 & $<$-1.05 \\ %3561
      0844      & 09 18 54.50 &  50 01 14.30  &                  UGC 04927 & 10285$\pm$2 &  1.48 & -21.92 & 11.28 &   -12.53 & 5.20 &   0.8 & $<$10.78 & $<$-0.50 \\ %5604
      0846      & 09 19 24.20 &  33 37 26.40  &                   NGC 2826 &  6339$\pm$2 &  1.63 & -20.72 & 10.87 &   -11.90 & 3.35 &   1.7 & $<$10.08 & $<$-0.80 \\ %4173
     0848$^{N}$ & 09 20 00.60 &  39 53 33.30  &                 ASK 207278 &  1439$\pm$2 &  0.56 & -13.56 &  7.06 &    -9.66 & 2.89 &   1.6 &  $<$8.12 &  $<$1.07 \\ %4205
      0849      & 09 20 02.20 &  01 02 17.80  &                  UGC 04956 &  5104$\pm$2 &  1.47 & -21.15 & 10.97 &   -12.61 & 2.39 &   2.5 &  $<$9.77 & $<$-1.20 \\ %2610
      0857      & 09 22 10.30 &  33 50 54.70  &                  UGC 04974 &  6985$\pm$2 &  1.48 & -21.19 & 11.03 &   -12.50 & 3.81 &   2.1 & $<$10.25 & $<$-0.78 \\ %5605
      0858      & 09 22 55.00 &  03 09 24.90  &                   NGC 2858 &  3640$\pm$2 &  1.44 & -20.12 & 10.59 &   -12.50 & 1.57 &   1.3 &  $<$9.22 & $<$-1.37 \\ %4176
      0868      & 09 27 52.80 &  29 59 08.70  &                    IC 2476 &  7993$\pm$3 &  1.50 & -21.89 & 11.27 &   -12.53 & 2.21 &   2.1 & $<$10.19 & $<$-1.08 \\ %2538
      0886      & 09 35 44.00 &  31 42 19.60  &                   NGC 2918 &  6756$\pm$3 &  1.57 & -21.82 & 11.28 &   -12.19 & 1.82 &   1.2 &  $<$9.95 & $<$-1.33 \\ %2525
      0894      & 09 38 23.40 &  43 30 32.90  &                  UGC 05133 &  4413$\pm$2 &  1.46 & -19.89 & 10.48 &   -12.27 & 1.73 &   1.6 &  $<$9.41 & $<$-1.08 \\ %5652
     0895$^{R}$ & 09 38 32.90 &  17 01 52.60  &                   NGC 2943 &  8406$\pm$3 &  1.59 & -22.39 & 11.51 &   -12.72 & 1.26 &   1.6 & $<$10.03 & $<$-1.48 \\ %4213
      0896      & 09 38 34.40 &  08 53 16.50  &    2MASX J09383447+0853159 &  3228$\pm$2 &  1.42 & -18.71 &  9.95 &   -11.15 & 1.19 &   1.9 &  $<$8.88 & $<$-1.07 \\ %4225
     0901$^{D}$ & 09 39 34.70 &  48 25 18.90  &                  UGC 05145 &  7378$\pm$4 &  1.74 & -21.11 & 11.21 &   -10.76 & 1.96 &   1.3 & $<$10.01 & $<$-1.20 \\ %4214
    0904$^{A1}$ & 09 40 45.80 &  32 28 20.80  &               KUG 0937+327 &  1293$\pm$1 &  0.44 & -14.20 &  7.13 &    -9.32 & 1.88 &   1.3 &  $<$7.89 &  $<$0.76 \\ %4247
    0906$^{A2}$ & 09 41 16.60 &  10 38 49.10  &                    IC 0552 &  5788$\pm$3 &  1.57 & -20.70 & 10.87 &   -12.11 & 1.87 &   3.0 &  $<$9.74 & $<$-1.13 \\ %4217
      0918      & 09 43 40.40 &  11 03 39.00  &                   NGC 2984 &  6161$\pm$3 &  1.52 & -20.66 & 10.82 &   -12.37 & 1.39 &   2.5 &  $<$9.66 & $<$-1.15 \\ %5649
     0924$^{N}$ & 09 46 28.50 & -00 26 03.50  &                     ASK 51 &  1810$\pm$2 &  0.71 & -16.52 &  8.34 &    -9.77 & 2.06 &   2.0 &  $<$8.41 &  $<$0.07 \\ %5668
      0926      & 09 46 45.60 &  09 15 51.70  &               CGCG 063-065 &  4030$\pm$3 &  1.39 & -18.54 &  9.85 &   -11.55 & 1.78 &   1.6 &  $<$9.23 & $<$-0.62 \\ %5656
      0927      & 09 46 48.99 &  09 44 10.00  &               CGCG 063-066 &  2997$\pm$3 &  1.35 & -18.95 &  9.95 &   -12.11 & 1.70 &   1.5 &  $<$8.98 & $<$-0.97 \\ %4224
    0928$^{A1}$ & 09 46 53.00 &  31 47 44.60  &               KUG 0943+320 &  1425$\pm$3 &  0.64 & -14.40 &  7.47 &    -9.70 & 2.85 &   2.1 &  $<$8.18 &  $<$0.71 \\ %5679
      0931      & 09 47 16.10 &  22 05 22.10  &                   NGC 2994 &  7417$\pm$3 &  1.49 & -21.49 & 11.16 &   -12.14 & 2.68 &   0.5 & $<$10.18 & $<$-0.98 \\ %4215
      0936      & 09 48 41.60 &  59 15 39.50  &    2MASX J09484156+5915394 &  2231$\pm$2 &  1.24 & -17.50 &  9.31 &    -9.58 & 2.95 &   2.1 &  $<$8.85 & $<$-0.46 \\ %4231
      0940      & 09 49 52.10 &  34 42 50.80  &                   NGC 3012 & 11617$\pm$3 &  1.48 & -22.27 & 11.46 &   -12.52 & 2.54 &   1.4 & $<$10.61 & $<$-0.86 \\ %2519
    0949$^{A1}$ & 09 52 35.10 &  08 11 56.60  &                 ASK 277328 &  2725$\pm$3 &  0.72 & -16.92 &  8.53 &    -9.75 & 1.85 &   2.3 &  $<$8.75 &  $<$0.23 \\ %5667
      0975      & 10 00 45.20 &  04 44 03.50  &                  UGC 05383 &  3968$\pm$2 &  1.46 & -19.39 & 10.33 &   -12.62 & 2.13 &   1.5 &  $<$9.37 & $<$-0.96 \\ %5699
   0976$^{NA1}$ & 10 01 09.50 &  08 46 55.50  &                 ASK 277703 &  1265$\pm$2 &  0.63 & -13.67 &  7.14 &    -9.61 & 2.41 &   1.4 &  $<$7.94 &  $<$0.80 \\ %3083
      0977      & 10 01 31.10 &  37 12 14.20  &                    IC 2530 &  6559$\pm$3 &  1.37 & -20.79 & 10.76 &   -12.33 & 2.74 &   1.5 & $<$10.02 & $<$-0.74 \\ %5694
      0979      & 10 02 00.95 &  59 15 08.30  &               CGCG 289-027 &  2802$\pm$4 &  1.82 & -17.86 &  9.60 &   -10.61 & 4.40 &   1.2 &  $<$9.30 & $<$-0.31 \\ %5703
      0983      & 10 03 58.80 &  22 16 33.80  &                  UGC 05420 &  6120$\pm$2 &  1.49 & -20.94 & 10.93 &   -12.64 & 1.29 &   2.1 &  $<$9.65 & $<$-1.28 \\ %5693
      0986      & 10 04 13.40 &  60 22 14.10  &                 ASK 154248 &  3039$\pm$6 &  0.15 & -15.41 &  6.60 &   -10.69 & 6.14 &   1.1 &  $<$9.26 &  $<$2.66 \\ %4305
      0988      & 10 04 31.80 &  60 06 28.60  &                   NGC 3102 &  3038$\pm$2 &  1.38 & -19.27 & 10.15 &   -12.03 & 2.70 &   2.3 &  $<$9.22 & $<$-0.93 \\ %5701
      0990      & 10 06 07.40 &  47 15 45.50  &                   NGC 3111 &  7437$\pm$3 &  1.47 & -21.70 & 11.19 &   -12.37 & 2.64 &   2.2 & $<$10.19 & $<$-1.00 \\ %2533
      0995      & 10 10 14.90 &  46 17 44.00  &                 ASK 209206 &  1099$\pm$2 &  0.25 & -13.13 &  6.55 &    -9.13 & 3.06 &   2.5 &  $<$7.87 &  $<$1.32 \\ %3132
   0998$^{NZF}$ & 10 12 41.20 &  03 07 45.60  &                   NGC 3156 &  1266$\pm$30 &  1.00 & -18.62 &   --- &      --- & 2.17 &   0.4 &  $<$8.30 &  $<$8.30 \\ %2743
      1004      & 10 13 50.50 &  38 45 53.60  &                   NGC 3158 &  6920$\pm$3 &  1.58 & -22.26 & 11.46 &   -12.48 & 2.67 &   1.9 & $<$10.18 & $<$-1.28 \\ %2500
      1014      & 10 16 23.00 &  60 14 05.70  &                   NGC 3168 &  9399$\pm$3 &  1.55 & -21.69 & 11.28 &   -12.64 & 5.72 &   1.7 & $<$10.73 & $<$-0.55 \\ %4261
    1017$^{A1}$ & 10 16 59.00 &  03 42 35.40  &                  ASK 95821 &  1204$\pm$2 &  0.63 & -14.10 &   --- &      --- & 1.98 &   1.5 &  $<$7.85 &  $<$7.85 \\ %3027
      1023      & 10 17 57.20 &  41 06 51.40  &                   NGC 3179 &  7150$\pm$2 &  1.47 & -21.36 & 11.02 &   -12.02 & 1.88 &   1.7 &  $<$9.98 & $<$-1.04 \\ %5691
    1030$^{A1}$ & 10 19 59.90 &  24 47 24.60  &                 ASK 596355 &  1258$\pm$2 &  0.42 & -14.06 &  7.08 &    -9.48 & 1.88 &   2.5 &  $<$7.85 &  $<$0.77 \\ %5725
     1034$^{N}$ & 10 20 26.40 &  40 52 41.10  &                 ASK 314345 &  1161$\pm$2 &  0.31 & -13.02 &   --- &      --- & 2.89 &   1.3 &  $<$7.89 &  $<$7.89 \\ %3137
      1038      & 10 21 21.10 &  24 20 29.00  &                  UGC 05591 & 11118$\pm$3 &  1.53 & -21.52 & 11.21 &   -11.99 & 3.00 &   1.1 & $<$10.58 & $<$-0.63 \\ %5689
      1040      & 10 22 06.00 &  21 03 54.30  &               CGCG 124-015 & 11738$\pm$3 &  1.59 & -21.75 & 11.33 &   -12.64 & 4.94 &   1.2 & $<$10.87 & $<$-0.46 \\ %5690
      1043      & 10 23 15.40 &  20 10 40.50  &                 ASK 606279 &  1143$\pm$5 &  1.14 & -14.11 &   --- &      --- & 1.54 &   1.9 &  $<$7.72 &  $<$7.72 \\ %4291
      1046      & 10 25 43.30 &  39 38 46.90  &                   NGC 3237 &  7023$\pm$2 &  1.45 & -21.36 & 11.09 &   -12.81 & 2.33 &   2.9 & $<$10.06 & $<$-1.04 \\ %4264
      1048      & 10 25 47.70 &  26 34 14.60  &               CGCG 154-013 &  5023$\pm$2 &  1.44 & -20.35 & 10.62 &   -12.04 & 2.04 &   1.9 &  $<$9.62 & $<$-0.99 \\ %5696
      1061      & 10 34 15.20 &  52 52 14.90  &                  UGC 05734 &  7055$\pm$2 &  1.51 & -21.23 & 11.07 &   -12.22 & 2.33 &   0.8 & $<$10.05 & $<$-1.02 \\ %5733
      1067      & 10 35 04.80 &  46 33 41.20  &                  UGC 05744 &  3356$\pm$3 &  0.85 & -19.41 &  9.66 &    -9.88 & 2.14 &   2.9 &  $<$9.20 & $<$-0.46 \\ %4319
    1069$^{A1}$ & 10 35 11.10 &  25 27 04.00  &                PGC 4243890 &  1298$\pm$2 &  0.24 & -13.32 &  6.62 &    -8.98 & 1.80 &   2.3 &  $<$7.80 &  $<$1.18 \\ %5769
    1076$^{A2}$ & 10 36 38.40 &  14 10 15.90  &                   NGC 3300 &  3017$\pm$2 &  1.42 & -20.24 & 10.53 &   -12.29 & 1.67 &   2.4 &  $<$9.09 & $<$-1.45 \\ %2661
      1078      & 10 37 37.90 &  37 27 20.30  &                   NGC 3304 &  6937$\pm$3 &  1.63 & -21.11 & 11.11 &   -12.41 & 2.10 &   2.6 &  $<$9.98 & $<$-1.12 \\ %4309
      1086      & 10 41 12.96 &  06 22 11.60  &               CGCG 037-114 &  5767$\pm$2 &  1.45 & -19.93 & 10.46 &   -12.24 & 4.06 &   1.1 & $<$10.01 & $<$-0.45 \\ %5740
    1095$^{A1}$ & 10 44 20.70 &  14 05 04.00  &                   NGC 3357 &  9770$\pm$2 &  1.51 & -22.32 & 11.41 &   -12.52 & 2.36 &   3.5 & $<$10.43 & $<$-0.99 \\ %2510
      1102      & 10 47 26.60 &  06 02 53.20  &                   NGC 3376 &  5816$\pm$2 &  1.45 & -20.66 & 10.76 &   -12.23 & 2.15 &   1.9 &  $<$9.80 & $<$-0.97 \\ %5735
      1107      & 10 48 11.60 &  04 55 39.80  &                   NGC 3385 &  7759$\pm$3 &  1.46 & -21.87 & 11.20 &   -12.36 & 1.31 &   1.6 &  $<$9.93 & $<$-1.27 \\ %2537
      1111      & 10 49 14.00 &  15 48 33.00  &    2MASX J10491407+1548327 &  5739$\pm$2 &  1.40 & -19.99 & 10.40 &   -12.09 & 2.08 &   1.9 &  $<$9.72 & $<$-0.68 \\ %5739
      1113      & 10 49 41.20 &  00 21 47.10  &               CGCG 010-027 & 11592$\pm$2 &  1.47 & -21.69 & 11.25 &   -12.60 & 2.66 &   2.5 & $<$10.57 & $<$-0.67 \\ %5732
      1118      & 10 50 45.50 &  28 28 08.70  &                   NGC 3400 &  1412$\pm$2 &  1.36 & -18.09 &   --- &      --- & 2.05 &   2.1 &  $<$8.34 &  $<$8.34 \\ %4323
     1125$^{D}$ & 10 53 56.30 &  60 02 42.90  &                  ASK 91914 &  1266$\pm$2 &  0.31 & -13.77 &  6.85 &    -9.11 & 3.63 &   2.7 &  $<$8.12 &  $<$1.27 \\ %5767
    1132$^{A2}$ & 10 56 19.90 &  17 05 05.90  &                PGC 4257755 &   960$\pm$2 &  0.44 & -12.53 &  6.57 &    -9.47 & 1.43 &   1.5 &  $<$7.39 &  $<$0.82 \\ %4348
      1136      & 10 57 31.20 &  40 56 46.10  &                   NGC 3468 &  7521$\pm$3 &  1.58 & -21.63 & 11.25 &   -12.68 & 1.97 &   1.4 & $<$10.07 & $<$-1.18 \\ %2534
      1138      & 10 58 37.60 &  09 03 01.60  &                  UGC 06062 &  2623$\pm$2 &  1.46 & -19.20 & 10.18 &   -12.22 & 1.75 &   1.9 &  $<$8.91 & $<$-1.28 \\ %4316
    1146$^{A2}$ & 11 00 35.40 &  12 09 41.60  &                   NGC 3491 &  6351$\pm$3 &  1.59 & -21.12 & 11.06 &   -12.65 & 2.19 &   1.8 &  $<$9.93 & $<$-1.13 \\ %2574
    1147$^{A1}$ & 11 00 47.10 &  16 52 55.50  &                PGC 4260762 &  1136$\pm$3 &  0.51 & -13.25 &  6.93 &    -9.56 & 2.22 &   2.5 &  $<$7.78 &  $<$0.85 \\ %4390
      1154      & 11 02 56.30 &  50 39 33.20  &                  UGC 06114 &  6139$\pm$3 &  1.38 & -20.36 & 10.62 &   -12.45 & 2.73 &   0.9 &  $<$9.93 & $<$-0.69 \\ %5781
      1155      & 11 03 26.30 &  16 00 58.20  &               LSBC F640-02 &  1235$\pm$14 &  0.86 & -14.66 &  7.74 &   -10.19 & 2.87 &   1.8 &  $<$8.09 &  $<$0.35 \\ %4383
      1160      & 11 04 56.80 &  17 38 30.50  &                PGC 4263693 &   907$\pm$7 &  0.90 & -13.48 &  7.39 &   -10.61 & 1.64 &   1.6 &  $<$7.49 &  $<$0.09 \\ %4387
    1163$^{A2}$ & 11 06 32.10 &  11 23 07.50  &                   NGC 3524 &  1357$\pm$2 &  1.32 & -18.37 &  9.71 &   -11.27 & 1.75 &   1.5 &  $<$8.26 & $<$-1.44 \\ %2744
      1164      & 11 06 51.10 &  17 30 02.80  &                PGC 4578261 &   939$\pm$14 &  0.96 & -12.48 &   --- &      --- & 1.24 &   1.0 &  $<$7.32 &  $<$7.32 \\ %4392
    1166$^{A1}$ & 11 07 09.90 &  28 22 31.90  &                PGC 1833985 &  1003$\pm$2 &  0.42 & -13.87 &  7.09 &    -9.49 & 1.84 &   1.4 &  $<$7.64 &  $<$0.55 \\ %4388
      1171      & 11 08 40.40 &  57 13 48.70  &                   NGC 3530 &  1876$\pm$2 &  1.35 & -18.23 &  9.69 &   -11.63 & 4.16 &   1.3 &  $<$8.91 & $<$-0.78 \\ %2756
      1180      & 11 10 55.90 &  28 32 37.60  &                   NGC 3558 &  9606$\pm$4 &  1.55 & -21.65 & 11.25 &   -12.52 & 3.80 &   1.9 & $<$10.57 & $<$-0.68 \\ %5775
      1187      & 11 12 31.70 &  16 17 22.60  &              LSBC F640-V04 &  1198$\pm$16 &  0.89 & -14.63 &   --- &      --- & 1.56 &   2.0 &  $<$7.80 &  $<$7.80 \\ %4384
      1191      & 11 13 10.40 &  27 49 05.60  &                  UGC 06250 &  9367$\pm$3 &  1.59 & -21.66 & 11.30 &   -12.67 & 4.15 &   2.7 & $<$10.59 & $<$-0.71 \\ %5774
      1201      & 11 15 16.10 &  14 41 54.90  &                 ASK 432755 &  1093$\pm$38 &  0.41 & -13.18 &   --- &      --- & 2.21 &   2.6 &  $<$7.73 &  $<$7.73 \\ %3110
     1207$^{F}$ & 11 18 03.90 &  10 14 40.00  &                 ASK 271464 &   962$\pm$77 &  0.79 & -12.68 &   --- &      --- & 1.46 &   2.4 &  $<$7.42 &  $<$7.42 \\ %4389
  1223$^{NUZF}$ & 11 21 06.90 &  03 28 07.80  &                PGC 4097805 &  1501$\pm$99 &  0.20 & -11.71 &   --- &      --- & 1.54 &   1.1 &  $<$7.75 &  $<$7.75 \\ %5805
    1224$^{A2}$ & 11 21 24.90 &  03 00 50.10  &                   NGC 3643 &  1742$\pm$2 &  1.19 & -17.98 &  9.53 &   -11.41 & 1.86 &   1.5 &  $<$8.47 & $<$-1.05 \\ %2789
      1227      & 11 21 47.60 &  57 20 48.20  &                PGC 2563515 &  1081$\pm$2 &  0.35 & -13.64 &  6.89 &    -9.32 & 2.81 &   2.7 &  $<$7.86 &  $<$0.97 \\ %3073
      1230      & 11 22 04.10 &  03 36 51.60  &                  ASK 73108 &  1445$\pm$30 &  0.99 & -13.60 &  7.53 &   -10.32 & 1.58 &   1.6 &  $<$7.89 &  $<$0.36 \\ %1924
     1244$^{N}$ & 11 23 18.80 &  03 57 18.80  &               CGCG 039-161 &  1582$\pm$19 &  0.89 & -15.66 &  8.23 &   -10.85 & 1.72 &   1.7 &  $<$8.16 & $<$-0.07 \\ %1926
      1249      & 11 24 06.50 &  38 51 23.00  &    2MASX J11240641+3851226 &  1979$\pm$4 &  1.39 & -16.57 &  9.03 &   -11.78 & 1.80 &   1.5 &  $<$8.46 & $<$-0.57 \\ %4374
      1250      & 11 24 08.50 &  03 44 04.70  &                 ASK 170270 &  1729$\pm$19 &  1.08 & -14.31 &  7.83 &   -11.28 & 1.28 &   2.1 &  $<$8.01 &  $<$0.18 \\ %1930
   1258$^{NRF}$ & 11 24 42.80 &  38 46 13.20  &                   NGC 3665 &  1952$\pm$8 &  1.58 & -20.79 &  6.88 &   -11.21 & 1.52 &   1.9 &  $<$8.72 &  $<$1.83 \\ %4396
    1260$^{A1}$ & 11 25 04.00 &  28 09 35.60  &                PGC 4546173 &  1593$\pm$1 & -0.01 & -14.24 &  6.76 &    -8.80 & 1.26 &   1.6 &  $<$7.89 &  $<$1.13 \\ %6584
      1262      & 11 25 26.70 &  65 46 07.20  &                   SHOC 323 &  1118$\pm$1 &  0.01 & -13.48 &  6.34 &    -8.51 & 2.44 &   1.6 &  $<$7.81 &  $<$1.47 \\ %3134
      1264      & 11 25 30.40 &  63 26 46.70  &                   NGC 3668 &  3446$\pm$3 &  1.35 & -20.39 & 10.51 &   -10.24 & 4.46 &   2.5 &  $<$9.63 & $<$-0.88 \\ %2631
      1266      & 11 25 35.10 & -00 46 05.60  &                  UGC 06435 &  7584$\pm$2 &  1.48 & -21.45 & 11.15 &   -12.52 & 1.24 &   2.5 &  $<$9.86 & $<$-1.29 \\ %6618
      1295      & 11 31 42.00 &  28 09 12.90  &                   NGC 3713 &  6898$\pm$2 &  1.46 & -21.49 & 11.07 &   -12.06 & 2.58 &   1.9 & $<$10.09 & $<$-0.98 \\ %5818
      1315      & 11 34 11.70 &  12 30 44.30  &                   NGC 3731 &  3195$\pm$2 &  1.38 & -19.57 & 10.31 &   -12.59 & 2.22 &   1.5 &  $<$9.21 & $<$-1.10 \\ %5825
      1318      & 11 35 18.10 &  58 53 18.70  &             MCG +10-17-017 &  1037$\pm$2 &  0.78 & -14.99 &  7.92 &   -10.45 & 2.05 &   3.5 &  $<$7.81 & $<$-0.10 \\ %2975
      1320      & 11 35 38.20 &  31 10 28.60  &                 ASK 498176 &   970$\pm$49 &  0.43 & -13.37 &   --- &      --- & 2.86 &   1.9 &  $<$7.76 &  $<$7.76 \\ %5853
      1321      & 11 35 43.00 &  01 53 25.10  &                  ASK 73755 &  1561$\pm$2 &  0.41 & -13.98 &  7.05 &    -9.26 & 1.39 &   2.3 &  $<$7.90 &  $<$0.86 \\ %1943
     1329$^{F}$ & 11 37 44.40 &  54 02 44.70  &                 ASK 236929 &   868$\pm$12 &  0.72 & -14.37 &   --- &      --- & 1.92 &   1.4 &  $<$7.58 &  $<$7.58 \\ %4428
      1331      & 11 37 58.70 &  59 37 00.90  &                   NGC 3770 &  3331$\pm$2 &  1.52 & -19.78 & 10.41 &   -10.97 & 1.92 &   2.2 &  $<$9.20 & $<$-1.21 \\ %2669
      1333      & 11 38 08.60 &  58 45 29.80  &                  NGC 3795B &  1251$\pm$2 &  1.34 & -17.64 &  9.49 &   -11.97 & 2.83 &   2.4 &  $<$8.34 & $<$-1.14 \\ %2799
      1336      & 11 38 36.20 &  33 52 04.60  &               CGCG 186-015 & 10844$\pm$3 &  1.61 & -21.72 & 11.37 &   -12.78 & 3.39 &   2.0 & $<$10.63 & $<$-0.74 \\ %5816
      1339      & 11 39 03.30 & -00 12 21.60  &                    IC 0716 &  5413$\pm$3 &  1.68 & -19.95 & 10.68 &   -11.73 & 1.39 &   1.1 &  $<$9.50 & $<$-1.19 \\ %5822
     1344$^{F}$ & 11 40 33.00 &  57 33 35.10  &                 ASK 297088 &  1020$\pm$8 &  1.09 & -12.93 &   --- &      --- & 2.27 &   2.4 &  $<$7.69 &  $<$7.69 \\ %3063
      1353      & 11 42 19.50 &  57 53 46.00  &             MCG +10-17-045 &  1327$\pm$4 &  0.92 & -15.16 &  7.54 &   -10.71 & 1.98 &   3.2 &  $<$8.03 &  $<$0.49 \\ %3196
      1356      & 11 42 32.84 &  26 29 20.00  &                   NGC 3826 &  9090$\pm$3 &  1.59 & -21.89 & 11.38 &   -12.66 & 1.64 &   2.5 & $<$10.17 & $<$-1.21 \\ %3660
      1364      & 11 44 04.70 &  09 09 53.90  &                PGC 1360766 &  6036$\pm$3 &  0.80 & -17.36 &  6.14 &    -9.96 & 1.43 &   2.7 &  $<$9.36 &  $<$3.22 \\ %5858
      1367      & 11 44 13.99 &  33 30 52.20  &                   NGC 3847 &  9517$\pm$3 &  1.49 & -22.05 & 11.35 &   -12.64 & 2.17 &   2.1 & $<$10.35 & $<$-1.00 \\ %4398
      1369      & 11 44 24.50 &  60 53 02.60  &    2MASX J11442453+6053022 &  1497$\pm$2 &  0.92 & -15.89 &  8.40 &    -9.96 & 2.31 &   1.6 &  $<$8.26 & $<$-0.14 \\ %5841
      1379      & 11 46 04.50 &  56 33 56.10  &                 ASK 296630 &  1021$\pm$6 &  0.50 & -12.86 &  6.93 &    -9.77 & 2.71 &   1.0 &  $<$7.75 &  $<$0.82 \\ %3096
      1382      & 11 46 13.50 &  54 10 34.30  &                 ASK 237965 &   996$\pm$26 &  0.85 & -13.29 &   --- &      --- & 2.77 &   2.3 &  $<$7.78 &  $<$7.78 \\ %3068
    1388$^{A1}$ & 11 47 06.90 &  03 06 23.00  &                  ASK 74477 &  1016$\pm$2 &  0.44 & -13.16 &  6.71 &    -9.29 & 2.69 &   1.9 &  $<$7.76 &  $<$1.05 \\ %1951
      1392      & 11 47 51.40 &  53 50 47.90  &                PGC 2452508 &  1019$\pm$40 &  0.77 & -13.65 &   --- &      --- & 1.88 &   1.7 &  $<$7.65 &  $<$7.65 \\ %3062
      1405      & 11 50 34.00 & -00 32 16.20  &                    UM 456A &  1834$\pm$2 &  0.23 & -15.29 &  7.49 &    -9.35 & 2.26 &   0.8 &  $<$8.35 &  $<$0.87 \\ %1955
      1409      & 11 50 59.60 &  47 57 49.40  &                 ASK 348705 &   942$\pm$3 &  0.46 & -13.16 &  6.77 &    -9.39 & 1.71 &   2.1 &  $<$7.49 &  $<$0.72 \\ %4435
      1410      & 11 51 13.40 &  50 09 24.80  &                   NGC 3922 &   930$\pm$3 &  1.24 & -17.55 &  9.25 &   -11.00 & 2.01 &   1.3 &  $<$7.93 & $<$-1.32 \\ %4414
      1411      & 11 51 28.10 &  35 26 03.70  &                  UGC 06827 &  3095$\pm$2 &  1.32 & -19.42 & 10.13 &   -12.23 & 1.46 &   2.1 &  $<$8.99 & $<$-1.15 \\ %4407
    1419$^{A1}$ & 11 52 24.06 &  32 24 13.90  &                   NGC 3935 &  3066$\pm$3 &  1.37 & -19.60 & 10.22 &   -10.77 & 2.81 &   2.0 &  $<$9.27 & $<$-0.94 \\ %3716
    1424$^{A1}$ & 11 53 00.30 &  16 02 29.40  &                 ASK 436517 &   905$\pm$29 &  0.63 & -12.08 &   --- &      --- & 2.89 &  -0.6 &  $<$7.63 &  $<$7.63 \\ %3657
      1433      & 11 54 41.20 &  46 36 36.30  &                 ASK 348521 &  1009$\pm$1 & -0.21 & -13.65 &  6.14 &    -8.25 & 3.10 &   1.5 &  $<$7.83 &  $<$1.69 \\ %3101
      1442      & 11 56 07.10 &  64 21 02.60  &     2MASXi J1156072+642102 &  1410$\pm$2 &  0.99 & -15.78 &  8.14 &   -10.10 & 3.29 &   1.3 &  $<$8.35 &  $<$0.21 \\ %5843
      1450      & 11 57 01.90 &  55 25 11.20  &                PGC 2501414 &  1208$\pm$2 &  0.94 & -14.77 &  7.91 &   -10.16 & 2.80 &   3.1 &  $<$8.07 &  $<$0.16 \\ %2991
    1453$^{A1}$ & 11 57 25.10 &  02 11 15.90  &                PGC 1218832 &  1019$\pm$2 &  0.49 & -13.16 &  6.80 &    -9.49 & 2.63 &   2.0 &  $<$7.75 &  $<$0.95 \\ %3094
      1458      & 11 57 42.90 &  57 33 56.90  &                  UGC 06939 &  4915$\pm$3 &  1.42 & -20.43 & 10.63 &   -12.51 & 2.05 &   2.4 &  $<$9.61 & $<$-1.01 \\ %5821
      1461      & 11 58 11.00 &  58 09 23.20  &    2MASX J11581094+5809237 &   954$\pm$3 &  0.76 & -14.23 &  7.59 &   -10.21 & 2.49 &   1.0 &  $<$7.76 &  $<$0.17 \\ %5850
      1462      & 11 58 13.70 &  55 23 16.50  &                 PGC 213915 &   969$\pm$6 &  1.16 & -14.12 &   --- &      --- & 3.04 &   2.4 &  $<$7.87 &  $<$7.87 \\ %5847
      1467      & 11 58 49.18 &  55 18 24.80  &                PGC 2832101 &   947$\pm$27 &  0.94 & -13.55 &   --- &      --- & 1.49 &   2.4 &  $<$7.49 &  $<$7.49 \\ %3659
      1473      & 11 59 21.80 &  56 46 46.20  &                PGC 2547530 &  1072$\pm$2 &  0.98 & -14.08 &  7.62 &   -10.03 & 2.03 &   3.4 &  $<$7.77 &  $<$0.15 \\ %3014
      1476      & 11 59 49.60 &  30 50 39.90  &                    IC 2986 &  3108$\pm$2 &  1.40 & -18.91 & 10.00 &   -11.92 & 1.28 &   1.7 &  $<$8.89 & $<$-1.11 \\ %5828
      1478      & 11 59 56.30 &  53 29 44.80  &    2MASX J11595620+5329451 &  1059$\pm$3 &  0.91 & -14.12 &  7.62 &   -10.05 & 1.77 &   2.0 &  $<$7.70 &  $<$0.08 \\ %3037
      1480      & 12 00 02.40 &  42 47 23.00  &                PGC 2206215 &   987$\pm$7 &  0.97 & -13.72 &   --- &      --- & 1.65 &   1.9 &  $<$7.59 &  $<$7.59 \\ %3031
      1487      & 12 01 39.60 &  55 12 31.00  &                PGC 2832106 &  1188$\pm$9 &  0.89 & -14.67 &   --- &      --- & 2.58 &   0.9 &  $<$8.01 &  $<$8.01 \\ %3024
      1490      & 12 01 50.10 &  55 08 42.20  &    2MASX J12015013+5508422 &  1042$\pm$3 &  0.85 & -15.27 &  7.98 &   -10.09 & 1.74 &   0.8 &  $<$7.77 & $<$-0.22 \\ %2948
      1491      & 12 02 04.30 &  56 36 48.80  &                 ASK 297309 &  1193$\pm$2 &  0.53 & -13.41 &  7.05 &    -9.64 & 2.32 &   3.0 &  $<$7.85 &  $<$0.81 \\ %3087
      1496      & 12 02 55.50 &  55 49 05.60  &                 ASK 239047 &  1034$\pm$12 &  0.93 & -14.46 &  7.78 &   -10.51 & 2.11 &   1.6 &  $<$7.79 &  $<$0.01 \\ %3009
      1502      & 12 04 05.98 &  01 50 49.10  &                   NGC 4063 &  4909$\pm$2 &  1.57 & -19.82 & 10.57 &   -12.54 & 1.73 &   2.5 &  $<$9.50 & $<$-1.07 \\ %5871
      1507      & 12 04 27.10 &  01 53 45.40  &                   NGC 4073 &  5911$\pm$3 &  1.63 & -22.18 & 11.41 &   -12.54 & 1.53 &   3.0 &  $<$9.80 & $<$-1.61 \\ %2522
      1510      & 12 05 26.70 & -00 16 56.20  &                 ASK 375714 &  1341$\pm$7 &  0.70 & -13.39 &  7.24 &    -9.77 & 1.47 &   1.8 &  $<$7.77 &  $<$0.52 \\ %1990
      1513      & 12 05 59.40 &  02 29 53.60  &               CGCG 041-039 &  6098$\pm$2 &  1.72 & -20.46 & 10.96 &   -11.01 & 1.84 &   1.8 &  $<$9.76 & $<$-1.20 \\ %4448
     1514$^{D}$ & 12 06 02.50 &  36 51 49.20  &                   NGC 4097 &  6275$\pm$2 &  1.40 & -21.03 & 10.88 &   -12.43 & 1.65 &   2.6 &  $<$9.78 & $<$-1.10 \\ %5867
      1516      & 12 06 38.99 &  28 10 28.00  &                   NGC 4104 &  8441$\pm$4 &  1.41 & -22.24 & 11.48 &   -12.85 & 2.31 &   3.0 & $<$10.28 & $<$-1.19 \\ %4443
     1518$^{N}$ & 12 07 12.10 &  63 53 26.10  &             MCG +11-15-024 &  1425$\pm$3 &  0.89 & -15.87 &  8.39 &   -10.66 & 3.32 &   1.2 &  $<$8.37 & $<$-0.01 \\ %5889
     1523$^{R}$ & 12 08 09.60 &  10 22 43.90  &                   NGC 4119 &  1651$\pm$2 &  1.27 & -19.05 & 10.05 &   -11.62 & 1.74 &   1.5 &  $<$8.48 & $<$-1.57 \\ %2675
     1525$^{N}$ & 12 08 10.70 &  55 44 47.20  &                PGC 2512985 &  1115$\pm$2 &  0.66 & -14.73 &  7.61 &    -9.97 & 4.94 &   1.4 &  $<$8.23 &  $<$0.62 \\ %3015
      1532      & 12 08 55.10 &  41 44 27.10  &                  UGC 07129 &   925$\pm$2 &  1.19 & -16.79 &  8.97 &   -10.18 & 3.68 &   0.9 &  $<$8.12 & $<$-0.84 \\ %4462
      1536      & 12 09 22.20 &  13 59 32.70  &                    IC 3019 &  1675$\pm$14 &  0.77 & -17.51 &  9.07 &   -11.89 & 1.53 &   1.4 &  $<$8.32 & $<$-0.76 \\ %5883
     1540$^{N}$ & 12 10 03.90 &  68 41 41.00  &                  ASK 65617 &  2450$\pm$2 & -1.18 & -15.02 &  6.63 &     --- & 3.77 &   2.2 &  $<$8.83 &  $<$2.20 \\ %3207
      1542      & 12 10 12.50 &  64 45 37.80  &             MCG +11-15-032 &  1349$\pm$6 &  0.87 & -16.22 &  8.44 &   -10.81 & 3.36 &   2.7 &  $<$8.36 & $<$-0.08 \\ %2910
      1544      & 12 10 32.80 &  58 18 14.90  &                   NGC 4149 &  3057$\pm$3 &  1.61 & -19.24 & 10.37 &   -10.54 & 2.50 &   3.0 &  $<$9.20 & $<$-1.17 \\ %5241
      1548      & 12 10 58.00 &  63 54 51.70  &                  UGC 07179 &  2616$\pm$3 &  1.71 & -18.90 &  6.20 &    -8.20 & 3.19 &   2.9 &  $<$9.14 &  $<$2.94 \\ %5875
      1549      & 12 11 02.70 &  12 06 14.40  &                    IC 0767 &  1877$\pm$2 &  1.12 & -18.21 &  9.41 &   -10.70 & 2.96 &   1.6 &  $<$8.75 & $<$-0.66 \\ %4459
      1550      & 12 11 04.10 &  00 58 20.30  &                  UGC 07177 &  6118$\pm$2 &  1.45 & -20.81 & 10.78 &   -11.27 & 2.23 &   1.1 &  $<$9.87 & $<$-0.91 \\ %4449
      1551      & 12 11 07.80 &  14 16 29.30  &                    IC 3032 &  1184$\pm$6 &  1.05 & -16.24 &   --- &      --- & 2.79 &   0.9 &  $<$8.17 &  $<$8.17 \\ %2890
      1556      & 12 12 11.80 &  13 14 47.40  &                   NGC 4165 &  1868$\pm$5 &  1.16 & -18.22 &  9.49 &   -11.42 & 2.59 &   2.0 &  $<$8.69 & $<$-0.79 \\ %4458
      1558      & 12 12 14.90 &  56 10 39.10  &                   NGC 4172 &  9318$\pm$3 &  1.71 & -21.89 & 11.46 &   -12.70 & 4.73 &   1.2 & $<$10.66 & $<$-0.80 \\ %5863
      1560      & 12 12 17.30 &  13 12 18.70  &                   NGC 4168 &  2273$\pm$2 &  1.44 & -20.70 & 10.63 &   -11.06 & 2.44 &   1.2 &  $<$9.04 & $<$-1.59 \\ %2614
     1561$^{F}$ & 12 12 18.90 &  15 28 59.10  &                     VCC 50 &  1209$\pm$12 &  0.91 & -15.31 &   --- &      --- & 2.62 &   0.9 &  $<$8.09 &  $<$8.09 \\ %2962
      1567      & 12 12 55.20 &  44 05 27.40  &                 ASK 319304 &   968$\pm$2 &  0.56 & -12.85 &  6.74 &    -9.54 & 3.00 &   2.0 &  $<$7.74 &  $<$1.00 \\ %5903
      1570      & 12 13 29.30 &  50 44 29.30  &                   NGC 4187 &  9220$\pm$2 &  1.63 & -22.15 & 11.53 &   -12.77 & 3.05 &   2.3 & $<$10.48 & $<$-1.05 \\ %2507
      1574      & 12 14 44.20 &  12 10 50.70  &                   NGC 4200 &  2341$\pm$2 &  1.30 & -19.22 &  9.99 &   -11.98 & 1.66 &   1.3 &  $<$8.78 & $<$-1.21 \\ %4456
      1575      & 12 15 08.50 &  14 58 18.70  &                    VCC 137 &  1152$\pm$8 &  0.97 & -14.14 &   --- &      --- & 2.83 &   0.0 &  $<$7.99 &  $<$7.99 \\ %3023
      1576      & 12 15 12.60 &  14 25 58.30  &                    IC 3065 &   995$\pm$3 &  1.09 & -16.78 &   --- &      --- & 1.41 &   2.4 &  $<$7.77 &  $<$7.77 \\ %5885
      1581      & 12 15 59.90 &  66 13 50.90  &                   NGC 4221 &  1314$\pm$2 &  1.31 & -18.77 &  9.83 &   -12.09 & 4.61 &   0.2 &  $<$8.69 & $<$-1.15 \\ %2742
      1583      & 12 16 02.20 &  46 43 58.30  &             MCG +08-22-086 &  1061$\pm$8 &  0.99 & -15.05 &  8.04 &   -11.13 & 2.01 &   2.8 &  $<$7.84 & $<$-0.20 \\ %2979
      1584      & 12 16 09.10 &  12 41 28.60  &                    IC 3081 &  1103$\pm$4 &  1.12 & -15.70 &   --- &      --- & 4.91 &   1.1 &  $<$8.32 &  $<$8.32 \\ %2915
      1586      & 12 16 28.50 &  33 53 06.20  &                 ASK 506575 &  1071$\pm$28 &  0.74 & -13.24 &   --- &      --- & 1.73 &   3.3 &  $<$7.64 &  $<$7.64 \\ %3113
      1589      & 12 17 01.10 &  09 24 27.10  &                    IC 3097 &  1253$\pm$7 &  1.05 & -16.29 &  8.63 &   -11.00 & 1.90 &   0.8 &  $<$8.06 & $<$-0.57 \\ %2899
     1591$^{F}$ & 12 17 08.20 &  27 47 42.90  &                PGC 1818175 &   971$\pm$11 &  0.79 & -14.88 &   --- &      --- & 2.34 &   1.1 &  $<$7.81 &  $<$7.81 \\ %5248
   1595$^{NZF}$ & 12 18 31.90 &  13 11 28.10  &                    VCC 293 &   956$\pm$31 &  0.97 & -13.70 &   --- &      --- & 1.46 &   1.5 &  $<$7.49 &  $<$7.49 \\ %5896
     1596$^{F}$ & 12 18 40.10 &  45 54 34.90  &                 ASK 319587 &  1036$\pm$8 &  0.96 & -14.09 &   --- &      --- & 3.59 &   1.3 &  $<$7.99 &  $<$7.99 \\ %3011
      1598      & 12 19 00.50 &  06 05 40.50  &                   VCC 315 &  1589$\pm$3 &  1.20 & -17.20 &  9.13 &   -10.92 & 3.47 &   2.0 &  $<$8.60 & $<$-0.53 \\ %4461
      1604      & 12 19 21.10 &  04 46 24.50  &                 ASK 173829 &  2065$\pm$3 &  0.85 & -15.38 &  8.09 &   -10.04 & 1.40 &   1.4 &  $<$8.28 &  $<$0.18 \\ %2012
      1605      & 12 19 22.20 &  05 22 35.00  &                   NGC 4259 &  2474$\pm$2 &  1.40 & -18.76 &  9.97 &   -12.07 & 2.45 &   1.8 &  $<$8.96 & $<$-1.01 \\ %5874
      1607      & 12 19 32.10 &  49 48 56.70  &                  UGC 07367 &  4093$\pm$2 &  1.45 & -20.68 & 10.78 &   -12.25 & 2.75 &   1.6 &  $<$9.60 & $<$-1.18 \\ %2589
      1608      & 12 19 32.60 &  56 44 11.60  &                   NGC 4271 &  4756$\pm$2 &  1.56 & -20.97 & 10.93 &   -12.15 & 2.06 &   2.1 &  $<$9.64 & $<$-1.29 \\ %2597
   1609$^{NRF}$ & 12 19 48.30 &  12 47 26.50  &                   NGC 4267 &   919$\pm$16 &  1.43 & -18.83 &   --- &      --- & 1.80 &   3.1 &  $<$7.98 &  $<$7.98 \\ %4464
      1610      & 12 19 45.30 &  06 00 21.10  &                    IC 3155 &  2241$\pm$3 &  1.28 & -18.61 &  9.77 &   -11.47 & 2.53 &   0.8 &  $<$8.88 & $<$-0.89 \\ %5877
      1611      & 12 19 47.20 &  05 17 01.60  &                   NGC 4268 &  2006$\pm$2 &  1.44 & -19.15 & 10.14 &   -12.23 & 2.12 &   1.1 &  $<$8.75 & $<$-1.39 \\ %2729
      1612      & 12 19 47.60 &  30 20 20.70  &                   NGC 4272 &  8446$\pm$3 &  1.47 & -21.89 & 11.26 &   -12.42 & 1.95 &   1.4 & $<$10.18 & $<$-1.08 \\ %4444
      1614      & 12 20 03.30 &  14 57 41.40  &                    IC 0781 &  1355$\pm$4 &  1.07 & -17.19 &  9.26 &   -11.62 & 1.49 &   2.2 &  $<$8.10 & $<$-1.16 \\ %2834
      1615      & 12 20 03.70 &  05 20 28.80  &                   NGC 4277 &  2187$\pm$2 &  1.30 & -18.68 &  9.79 &   -12.22 & 1.70 &   2.9 &  $<$8.69 & $<$-1.10 \\ %5876
      1616      & 12 20 18.78 &  09 32 43.30  &                    IC 3167 &  1876$\pm$8 &  0.87 & -17.62 &  9.17 &   -11.12 & 1.72 &   2.0 &  $<$8.47 & $<$-0.71 \\ %3692
      1617      & 12 20 24.30 &  05 34 22.10  &                   NGC 4282 &   937$\pm$4 &  1.52 & -16.34 &  9.11 &   -11.81 & 1.39 &   2.5 &  $<$7.69 & $<$-1.42 \\ %5884
      1623      & 12 21 04.80 &  11 45 16.50  &                    IC 3192 &  1446$\pm$12 &  1.07 & -15.74 &  8.41 &   -10.84 & 3.26 &   1.2 &  $<$8.37 & $<$-0.04 \\ %5888
      1629      & 12 22 03.60 &  12 44 27.30  &                   NGC 4305 &  1921$\pm$2 &  1.07 & -19.14 &  9.75 &   -11.90 & 2.01 &   2.2 &  $<$8.67 & $<$-1.08 \\ %2726
      1630      & 12 22 04.10 &  12 47 14.90  &                   NGC 4306 &  1520$\pm$4 &  1.06 & -18.10 &  9.35 &   -12.01 & 1.50 &   2.7 &  $<$8.26 & $<$-1.08 \\ %2775
      1634      & 12 22 19.50 &  14 45 38.80  &                  UGC 07436 &   982$\pm$5 &  1.10 & -16.46 &  8.76 &   -11.97 & 1.66 &   2.1 &  $<$7.81 & $<$-0.95 \\ %4465
   1635$^{NZP}$ & 12 22 19.60 &  15 44 00.80  &                   IC 0783A &  1185$\pm$21 &  1.08 & -15.72 &   --- &      --- & 2.37 &   1.1 &  $<$8.06 &  $<$8.06 \\ %2922
      1640      & 12 22 50.80 &  13 35 34.30  &                    VCC 592 &  1102$\pm$8 &  1.06 & -14.80 &   --- &      --- & 2.13 &   0.8 &  $<$7.88 &  $<$7.88 \\ %2985
      1644      & 12 23 09.90 &  00 25 37.30  &                PGC 1165632 &  2420$\pm$2 &  0.34 & -14.88 &  7.32 &    -9.20 & 1.36 &   3.4 &  $<$8.34 &  $<$1.02 \\ %2025
   1647$^{NRF}$ & 12 23 24.80 &  46 59 45.30  &                   NGC 4346 &   943$\pm$8 &  1.41 & -18.74 &   --- &      --- & 3.41 &   1.7 &  $<$8.27 &  $<$8.27 \\ %3707
      1653      & 12 24 05.02 &  11 13 05.00  &                   NGC 4352 &  2083$\pm$2 &  1.32 & -19.42 & 10.08 &   -11.97 & 2.71 &   2.6 &  $<$8.91 & $<$-1.17 \\ %2688
    1654$^{NF}$ & 12 24 05.30 &  10 04 03.80  &                  PGC 40315 &  1370$\pm$30 &  0.85 & -15.50 &   --- &      --- & 2.77 &   2.2 &  $<$8.23 &  $<$8.23 \\ %2996
      1658      & 12 24 51.60 &  13 06 40.20  &                    VCC 753 &   915$\pm$37 &  0.90 & -13.97 &   --- &      --- & 2.73 &   1.2 &  $<$7.76 &  $<$7.76 \\ %4475
      1660      & 12 25 03.50 &  13 14 40.90  &                    VCC 765 &   956$\pm$5 &  1.12 & -14.58 &   --- &      --- & 7.64 &   0.7 &  $<$8.30 &  $<$8.30 \\ %4470
      1661      & 12 25 18.80 &  64 56 00.50  &                   NGC 4391 &  1320$\pm$2 &  1.32 & -17.98 &  9.58 &   -12.18 & 2.99 &   1.8 &  $<$8.44 & $<$-1.14 \\ %2769
      1663      & 12 25 35.90 &  15 50 52.00  &                    VCC 816 &  1071$\pm$12 &  0.83 & -14.99 &   --- &      --- & 1.62 &   2.5 &  $<$7.75 &  $<$7.75 \\ %2946
   1664$^{NZP}$ & 12 25 36.40 &  15 49 47.40  &                    IC 3313 &  1071$\pm$22 &  0.89 & -16.10 &   --- &      --- & 1.52 &   1.6 &  $<$7.80 &  $<$7.80 \\ %2913
      1668      & 12 27 02.50 &  15 27 41.30  &                   NGC 4421 &  1551$\pm$2 &  1.24 & -19.47 & 10.04 &   -12.38 & 1.83 &   2.2 &  $<$8.48 & $<$-1.56 \\ %2710
      1669      & 12 27 13.30 &  12 44 05.20  &                   NGC 4425 &  1891$\pm$2 &  1.37 & -19.75 & 10.22 &   -12.47 & 3.00 &   1.4 &  $<$8.89 & $<$-1.33 \\ %2682
      1670      & 12 27 41.20 &  12 18 57.20  &                   NGC 4436 &  1114$\pm$3 &  1.21 & -17.44 &  9.12 &   -11.71 & 2.13 &   0.6 &  $<$8.10 & $<$-1.02 \\ %2824
      1671      & 12 28 08.60 &  12 05 35.80  &                    IC 0794 &  1921$\pm$4 &  1.31 & -18.46 &  9.64 &   -11.86 & 2.08 &   1.8 &  $<$8.65 & $<$-0.99 \\ %3691
      1674      & 12 30 02.60 &  09 24 11.80  &                 ASK 275272 &   899$\pm$14 &  0.93 & -13.23 &   --- &      --- & 2.42 &   1.2 &  $<$7.63 &  $<$7.63 \\ %4524
      1675      & 12 30 10.30 &  10 46 46.10  &                   NGC 4482 &  1835$\pm$3 &  1.14 & -18.81 &  9.57 &   -11.93 & 2.01 &   0.7 &  $<$8.61 & $<$-0.96 \\ %5923
     1676$^{N}$ & 12 30 16.70 &  09 05 07.10  &                    IC 3430 &  2115$\pm$2 &  0.99 & -17.36 &  7.64 &   -10.80 & 1.81 &   1.5 &  $<$8.57 &  $<$0.93 \\ %5951
      1680      & 12 32 14.20 &  10 15 05.20  &                    IC 3468 &  1300$\pm$4 &  1.16 & -17.93 &  9.15 &   -11.95 & 1.49 &   2.4 &  $<$8.11 & $<$-1.04 \\ %2831
      1682      & 12 32 39.00 &  10 05 31.40  &                   VCC 1446 &  1196$\pm$14 &  1.05 & -15.20 &   --- &      --- & 1.60 &   2.5 &  $<$7.86 &  $<$7.86 \\ %2961
      1683      & 12 32 47.70 &  63 56 21.10  &                   NGC 4512 &  2516$\pm$2 &  1.61 & -19.91 & 10.60 &   -12.06 & 3.47 &   1.7 &  $<$9.23 & $<$-1.37 \\ %2615
      1684      & 12 33 13.40 &  09 23 50.40  &                    IC 3487 &  1074$\pm$4 &  0.73 & -16.11 &   --- &      --- & 1.99 &   1.6 &  $<$7.91 &  $<$7.91 \\ %2914
      1686      & 12 34 32.20 &  16 01 57.50  &                   VCC 1570 &  1001$\pm$5 &  1.03 & -14.99 &   --- &      --- & 1.92 &   2.1 &  $<$7.76 &  $<$7.76 \\ %2972
      1688      & 12 35 20.20 &  06 06 54.30  &                   NGC 4543 &  2374$\pm$2 &  1.33 & -18.73 &  9.87 &   -11.88 & 2.67 &   1.7 &  $<$8.96 & $<$-0.91 \\ %5921
    1690$^{NF}$ & 12 35 38.20 &  12 16 07.30  &                   NGC 4551 &  1251$\pm$17 &  1.43 & -19.06 &   --- &      --- & 1.21 &   2.6 &  $<$8.09 &  $<$8.09 \\ %2956
      1692      & 12 36 54.80 &  12 31 12.20  &                    IC 3586 &  1723$\pm$5 &  1.03 & -18.00 &  9.17 &   -11.11 & 1.70 &   1.9 &  $<$8.42 & $<$-0.76 \\ %5926
      1693      & 12 37 07.00 &  05 25 17.90  &                   VCC 1701 &  1168$\pm$4 &  1.17 & -15.39 &   --- &      --- & 2.34 &   1.0 &  $<$8.02 &  $<$8.02 \\ %2955
      1696      & 12 38 17.90 &  13 06 35.60  &                   NGC 4584 &  1715$\pm$4 &  1.04 & -18.35 &  9.46 &   -11.07 & 1.43 &   2.3 &  $<$8.37 & $<$-1.09 \\ %2790
      1697      & 12 39 01.10 &  00 21 55.90  &                  UGC 07813 &  6899$\pm$3 &  1.52 & -21.16 & 11.04 &   -12.56 & 1.48 &   1.9 &  $<$9.83 & $<$-1.21 \\ %4492
      1701      & 12 39 37.70 &  10 58 32.60  &                   VCC 1803 &  1355$\pm$21 &  1.01 & -15.27 &  8.24 &   -11.23 & 1.67 &   2.0 &  $<$7.99 & $<$-0.25 \\ %5936
      1702      & 12 39 42.80 &  13 36 26.80  &                   VCC 1806 &  1034$\pm$8 &  1.00 & -14.19 &   --- &      --- & 1.89 &   2.2 &  $<$7.72 &  $<$7.72 \\ %3008
   1705$^{NRF}$ & 12 39 57.70 &  10 10 20.80  &                   NGC 4596 &  1967$\pm$10 &  1.65 & -20.76 &   --- &      --- & 3.10 &   1.5 &  $<$9.03 &  $<$9.03 \\ %5924
      1708      & 12 40 13.40 &  12 52 29.10  &                    IC 3635 &  1560$\pm$9 &  1.07 & -16.20 &  8.69 &   -11.76 & 1.63 &   1.6 &  $<$8.18 & $<$-0.51 \\ %5931
      1712      & 12 41 29.20 & -00 43 11.50  &                   ASK 1622 &  1175$\pm$3 &  0.50 & -13.12 &  7.01 &    -9.53 & 2.48 &   2.1 &  $<$7.85 &  $<$0.83 \\ %3120
      1713      & 12 41 39.40 &  12 14 50.60  &                    IC 3663 &   927$\pm$11 &  0.90 & -15.34 &   --- &      --- & 2.95 &   1.3 &  $<$7.91 &  $<$7.91 \\ %4516
    1715$^{NF}$ & 12 41 46.10 &  11 29 19.10  &                    IC 3665 &  1227$\pm$30 &  0.81 & -16.16 &   --- &      --- & 2.20 &   1.3 &  $<$8.09 &  $<$8.09 \\ %2924
      1716      & 12 41 59.40 &  12 56 34.20  &                   NGC 4620 &  1125$\pm$3 &  0.99 & -18.06 &   --- &      --- & 1.44 &   2.6 &  $<$7.98 &  $<$7.98 \\ %2795
  1717$^{NRPF}$ & 12 43 42.30 &  11 33 29.50  &                   NGC 4649 &  1117$\pm$30 &  1.61 & -20.32 &   --- &      --- & 2.65 &   5.0 &  $<$8.43 &  $<$8.43 \\ %2761
     1719$^{F}$ & 12 44 17.40 &  02 40 02.20  &                  ASK 77655 &  1085$\pm$10 &  1.10 & -12.76 &   --- &      --- & 1.53 &   2.5 &  $<$7.56 &  $<$7.56 \\ %3107
     1723$^{N}$ & 12 45 35.30 &  01 59 19.20  &                  ASK 77777 &  1169$\pm$30 &  0.97 & -14.14 &   --- &      --- & 2.90 &   1.5 &  $<$8.01 &  $<$8.01 \\ %3030
      1724      & 12 46 07.30 & -03 16 08.90  &                  ASK 14107 &  1051$\pm$16 &  0.94 & -13.48 &   --- &      --- & 2.44 &   1.3 &  $<$7.79 &  $<$7.79 \\ %3055
      1726      & 12 47 16.10 &  11 45 36.70  &                    IC 3775 &  1093$\pm$14 &  0.86 & -14.76 &   --- &      --- & 1.91 &   0.4 &  $<$7.82 &  $<$7.82 \\ %3047
      1727      & 12 47 20.60 &  12 09 59.10  &                    IC 3779 &  1165$\pm$5 &  1.07 & -16.03 &   --- &      --- & 1.30 &   4.2 &  $<$7.81 &  $<$7.81 \\ %2917
      1733      & 12 48 55.40 &  14 54 28.30  &                    IC 3806 &  1401$\pm$5 &  1.20 & -17.59 &  9.31 &   -11.95 & 1.73 &   2.7 &  $<$8.22 & $<$-1.09 \\ %2805
    1736$^{NR}$ & 12 49 38.60 &  15 09 51.10  &                   NGC 4710 &  1227$\pm$9 &  1.09 & -19.56 &  8.93 &   -11.35 & 1.70 &   1.1 &  $<$8.26 & $<$-0.67 \\ %2672
      1738      & 12 50 07.10 &  52 51 00.30  &                   NGC 4732 &  9903$\pm$3 &  1.50 & -21.61 & 11.25 &   -12.58 & 6.51 &   0.8 & $<$10.82 & $<$-0.43 \\ %5907
      1739      & 12 50 07.30 &  02 14 52.60  &                  ASK 77703 &  1075$\pm$20 &  0.52 & -14.02 &   --- &      --- & 3.12 &   0.8 &  $<$7.95 &  $<$7.95 \\ %3043
      1741      & 12 51 00.20 &  01 50 45.10  &                PGC 1207820 &   953$\pm$14 &  0.88 & -14.00 &   --- &      --- & 1.20 &   1.7 &  $<$7.44 &  $<$7.44 \\ %4522
      1742      & 12 51 16.50 &  53 41 46.60  &                    IC 0830 &  4847$\pm$2 &  1.43 & -20.54 & 10.67 &   -12.30 & 2.42 &   1.6 &  $<$9.68 & $<$-0.99 \\ %5913
      1743      & 12 51 41.50 &  13 05 41.80  &               CGCG 071-059 &  1487$\pm$6 &  0.80 & -16.02 &  8.30 &   -10.23 & 1.14 &   2.8 &  $<$7.95 & $<$-0.34 \\ %4514
     1744$^{N}$ & 12 51 55.10 &  12 05 00.70  &                   NGC 4746 &  1744$\pm$5 &  1.46 & -18.51 &   --- &      --- & 3.11 &   1.5 &  $<$8.75 &  $<$8.75 \\ %2716
   1745$^{NRF}$ & 12 52 20.10 &  11 18 27.70  &                   NGC 4754 &  1304$\pm$26 &  1.46 & -20.20 &   --- &      --- & 1.10 &   1.9 &  $<$8.18 &  $<$8.18 \\ %2901
      1746      & 12 52 33.70 & -01 43 48.60  &                  ASK 14845 &  1129$\pm$4 &  0.86 & -15.25 &  8.04 &   -10.37 & 1.59 &   2.7 &  $<$7.80 & $<$-0.24 \\ %2984
      1760      & 12 55 52.00 &  63 36 39.50  &                    IC 0836 &  2658$\pm$6 &  1.20 & -17.33 &  7.62 &    -8.81 & 1.51 &   1.6 &  $<$8.69 &  $<$1.07 \\ %5948
      1761      & 12 56 25.30 &  52 17 45.10  &                   NGC 4834 & 11248$\pm$3 &  1.68 & -21.50 & 11.32 &   -12.31 & 2.45 &   1.3 & $<$10.50 & $<$-0.82 \\ %5908
      1762      & 12 57 24.40 &  27 29 52.10  &                   NGC 4839 &  7338$\pm$3 &  1.58 & -21.76 & 11.39 &   -12.80 & 3.85 &   1.7 & $<$10.35 & $<$-1.04 \\ %4490
      1763      & 12 57 31.90 &  28 28 36.90  &                  NGC 4841A &  6765$\pm$3 &  1.53 & -21.65 & 11.19 &   -12.46 & 1.51 &   2.1 &  $<$9.86 & $<$-1.33 \\ %2528
      1766      & 12 58 09.00 &  14 51 32.10  &                  UGC 08081 &   853$\pm$16 &  0.83 & -14.90 &   --- &      --- & 2.27 &   1.3 &  $<$7.69 &  $<$7.69 \\ %4517
      1767      & 12 58 12.70 &  26 23 48.70  &                   NGC 4849 &  5894$\pm$2 &  1.54 & -21.01 & 10.98 &   -12.40 & 1.72 &   1.2 &  $<$9.75 & $<$-1.24 \\ %4494
      1770      & 12 59 35.70 &  27 57 33.30  &                   NGC 4874 &  7167$\pm$3 &  1.54 & -22.29 & 11.49 &   -12.58 & 1.66 &   2.2 & $<$10.00 & $<$-1.49 \\ %4488
    1771$^{NZ}$ & 12 59 45.10 & -00 52 16.60  &                PGC 1132599 &  1229$\pm$30 &  0.52 & -13.53 &   --- &      --- & 1.71 &   1.8 &  $<$7.76 &  $<$7.76 \\ %5946
      1773      & 12 59 57.80 &  28 14 48.00  &                   NGC 4881 &  6706$\pm$2 &  1.52 & -20.77 & 10.86 &   -12.27 & 2.67 &   1.8 & $<$10.03 & $<$-0.83 \\ %5911
      1774      & 13 00 10.60 &  12 28 59.90  &                   NGC 4880 &  1362$\pm$3 &  1.05 & -18.67 &  9.51 &   -12.24 & 1.28 &   1.5 &  $<$8.15 & $<$-1.36 \\ %2770
1779$^{NUZPFV}$ & 13 00 41.60 &  37 19 36.10  &                   NGC 4914 &  4656$\pm$74 &  1.32 & -21.81 &   --- &      --- & 1.89 &   1.9 &  $<$9.64 &  $<$9.64 \\ %5965
      1782      & 13 01 06.70 &  39 50 29.20  &                    IC 4064 & 10648$\pm$3 &  1.56 & -22.51 & 11.53 &   -12.61 & 3.09 &   0.6 & $<$10.63 & $<$-0.90 \\ %2513
      1789      & 13 04 58.40 &  29 07 20.00  &                   NGC 4952 &  5920$\pm$3 &  1.45 & -21.26 & 11.03 &   -12.60 & 1.62 &   0.5 &  $<$9.74 & $<$-1.29 \\ %4536
      1797      & 13 07 38.70 & -00 56 32.80  &                    IC 0849 &  5419$\pm$4 &  0.89 & -20.41 & 10.03 &   -10.13 & 2.91 &   1.4 &  $<$9.83 & $<$-0.20 \\ %5963
      1798      & 13 07 59.10 &  51 55 45.40  &                   NGC 4987 &  4699$\pm$2 &  1.45 & -20.24 & 10.64 &   -12.40 & 2.42 &   2.3 &  $<$9.63 & $<$-1.00 \\ %4540
      1799      & 13 08 19.20 &  45 21 42.10  &                  UGC 08225 &  8600$\pm$3 &  1.48 & -21.84 & 11.22 &   -10.96 & 2.72 &   1.3 & $<$10.33 & $<$-0.89 \\ %5954
      1801      & 13 08 42.10 &  52 01 00.60  &               CGCG 271-017 &  4705$\pm$2 &  1.49 & -20.18 & 10.63 &   -12.33 & 1.86 &   2.6 &  $<$9.52 & $<$-1.12 \\ %4541
      1803      & 13 09 03.60 & -00 45 57.60  &               CGCG 016-010 &  5157$\pm$3 &  1.44 & -20.02 & 10.51 &   -12.40 & 3.03 &   1.7 &  $<$9.80 & $<$-0.71 \\ %5962
      1805      & 13 09 31.90 &  00 51 25.20  &                   NGC 4996 &  5439$\pm$3 &  1.50 & -20.83 & 10.88 &   -12.55 & 1.24 &   1.0 &  $<$9.52 & $<$-1.36 \\ %4539
    1807$^{A1}$ & 13 09 36.90 &  31 40 34.00  &                PGC 1958740 &  2159$\pm$4 & -0.05 & -15.06 &  7.56 &    -9.91 & 1.96 &   2.1 &  $<$8.42 &  $<$0.85 \\ %5989
      1809      & 13 10 23.80 & -01 00 37.90  &    2MASX J13102375-0100373 &  5602$\pm$2 &  1.38 & -20.41 &   --- &      --- & 1.76 &   1.0 &  $<$9.66 &  $<$9.66 \\ %5961
      1818      & 13 14 46.00 &  53 49 13.20  &               CGCG 271-026 &  4711$\pm$2 &  1.47 & -19.99 & 10.53 &   -12.23 & 2.03 &   2.5 &  $<$9.54 & $<$-0.99 \\ %4542
      1825      & 13 17 07.60 &  57 32 22.10  &                    IC 0875 &  2760$\pm$2 &  1.24 & -19.38 & 10.01 &   -11.98 & 1.88 &   2.5 &  $<$8.99 & $<$-1.02 \\ %4546
      1832      & 13 20 31.60 &  43 51 55.60  &                 ASK 321949 &  1221$\pm$17 &  0.93 & -13.09 &  7.29 &   -10.67 & 1.82 &   2.6 &  $<$7.76 &  $<$0.48 \\ %5993
      1846      & 13 23 45.00 &  31 33 56.70  &                   NGC 5127 &  4851$\pm$3 &  1.49 & -21.30 & 11.01 &   -12.70 & 1.63 &   0.7 &  $<$9.58 & $<$-1.43 \\ %2596
      1847      & 13 23 56.94 &  30 59 16.90  &                   NGC 5131 &  6846$\pm$3 &  1.52 & -21.26 & 11.05 &   -12.14 & 1.99 &   1.9 &  $<$9.95 & $<$-1.10 \\ %5189
    1849$^{A2}$ & 13 24 10.00 &  13 58 35.50  &                   NGC 5129 &  6885$\pm$3 &  1.45 & -22.28 & 11.34 &   -12.51 & 1.94 &   2.2 & $<$10.03 & $<$-1.31 \\ %4534
      1860      & 13 28 33.04 &  32 04 09.71  &                  NGC 5166B &  4838$\pm$4 &  1.37 & -19.22 & 10.09 &   -11.60 & 1.71 &   1.8 &  $<$9.43 & $<$-0.67 \\ %5195
      1868      & 13 30 47.80 &  39 54 45.70  &                 ASK 355809 &  1236$\pm$2 &  0.39 & -13.29 &  6.86 &    -9.50 & 2.55 &   2.1 &  $<$7.91 &  $<$1.06 \\ %6037
    1877$^{A1}$ & 13 34 06.90 &  09 15 43.20  &                PGC 4544337 &  1112$\pm$12 &  0.51 & -13.70 &  7.30 &   -10.09 & 1.33 &   1.2 &  $<$7.58 &  $<$0.28 \\ %4617
    1879$^{A1}$ & 13 35 37.20 &  14 21 39.40  &                PGC 1456087 &   993$\pm$22 &  0.78 & -13.81 &   --- &      --- & 1.20 &   1.4 &  $<$7.45 &  $<$7.45 \\ %6033
      1882      & 13 35 48.20 &  02 59 56.10  &                   NGC 5231 &  6526$\pm$3 &  1.46 & -21.24 & 10.98 &   -10.67 & 1.62 &   2.6 &  $<$9.82 & $<$-1.16 \\ %2578
      1888      & 13 36 20.08 &  38 06 53.60  &                 ASK 508595 &  5157$\pm$2 &  0.70 & -16.97 &  8.53 &    -9.75 & 1.97 &   1.9 &  $<$9.34 &  $<$0.81 \\ %3478
      1890      & 13 37 27.02 &  38 36 56.40  &               CGCG 218-028 &  3976$\pm$3 &  1.11 & -18.47 &  9.53 &   -11.11 & 2.44 &   0.9 &  $<$9.34 & $<$-0.19 \\ %3474
    1893$^{A2}$ & 13 38 43.10 &  31 16 13.90  &               CGCG 161-101 &  4699$\pm$2 &  1.53 & -19.85 & 10.52 &   -12.39 & 1.33 &   2.6 &  $<$9.35 & $<$-1.17 \\ %6008
      1895      & 13 38 59.05 &  31 21 54.40  &               CGCG 161-102 &  4590$\pm$2 &  1.48 & -19.57 & 10.36 &   -11.97 & 1.65 &   1.7 &  $<$9.39 & $<$-0.97 \\ %5193
      1896      & 13 39 03.15 &  43 33 58.60  &               CGCG 218-031 &  2740$\pm$2 &  1.38 & -18.22 &  9.71 &   -11.77 & 2.01 &   1.5 &  $<$8.92 & $<$-0.78 \\ %3483
      1912      & 13 44 23.20 &  05 47 32.60  &                  UGC 08689 &  6840$\pm$2 &  1.49 & -21.36 & 11.00 &   -12.08 & 1.55 &   2.5 &  $<$9.85 & $<$-1.14 \\ %4584
      1915      & 13 45 38.90 &  56 36 59.60  &                  UGC 08704 & 10479$\pm$3 &  1.48 & -21.76 & 11.20 &   -12.34 & 3.82 &   2.0 & $<$10.65 & $<$-0.55 \\ %6000
      1918      & 13 46 41.40 &  59 49 22.60  &    2MASX J13464142+5949225 &  1865$\pm$2 &  1.06 & -16.50 &  8.71 &   -10.40 & 2.80 &   1.6 &  $<$8.59 & $<$-0.12 \\ %4606
      1919      & 13 46 46.20 &  60 59 12.00  &                 ASK 159746 &  1730$\pm$7 &  1.09 & -15.36 &  8.29 &   -10.33 & 2.60 &   1.6 &  $<$8.40 &  $<$0.11 \\ %6026
     1924$^{F}$ & 13 47 57.40 &  04 18 50.60  &                 ASK 178124 &  1048$\pm$26 &  0.90 & -12.70 &   --- &      --- & 0.99 &   3.1 &  $<$7.33 &  $<$7.33 \\ %2236
      1926      & 13 48 15.24 &  37 42 24.90  &                 ASK 512367 &  2366$\pm$2 &  0.60 & -15.13 &  7.75 &    -9.89 & 2.88 &   1.4 &  $<$8.68 &  $<$0.94 \\ %3530
      1929      & 13 48 34.70 &  37 06 47.90  &               CGCG 190-059 & 10254$\pm$2 &  1.38 & -21.73 & 11.11 &   -12.23 & 1.40 &   0.8 & $<$10.19 & $<$-0.92 \\ %5999
      1930      & 13 48 56.30 &  59 50 08.60  &                  UGC 08741 &  2019$\pm$6 &  1.34 & -18.01 &  9.44 &   -10.62 & 2.26 &   1.0 &  $<$8.69 & $<$-0.75 \\ %4598
      1939      & 13 50 41.50 &  40 16 45.60  &               CGCG 218-060 &  2300$\pm$3 &  1.42 & -17.89 &  9.62 &   -11.96 & 2.13 &   2.7 &  $<$8.77 & $<$-0.85 \\ %6016
      1940      & 13 50 43.70 &  33 37 57.30  &                   NGC 5321 &  4627$\pm$2 &  1.41 & -19.70 & 10.35 &   -12.38 & 1.56 &   1.1 &  $<$9.39 & $<$-0.96 \\ %6007
      1941      & 13 51 25.40 &  40 12 47.70  &                   Mrk 0462 &  2468$\pm$3 &  0.91 & -17.76 &  9.01 &   -10.00 & 2.53 &   0.7 &  $<$8.88 & $<$-0.13 \\ %6018
      1946      & 13 52 05.60 &  05 45 54.10  &                PGC 4389504 &   984$\pm$2 &  0.71 & -13.95 &  7.52 &   -10.54 & 1.53 &   2.3 &  $<$7.56 &  $<$0.05 \\ %4616
      1947      & 13 52 08.35 &  14 06 58.40  &                    IC 0946 &  6798$\pm$2 &  1.46 & -21.18 & 10.94 &   -12.40 & 1.76 &   1.9 &  $<$9.89 & $<$-1.05 \\ %6751
      1949      & 13 52 10.80 &  05 30 13.80  &                 ASK 178807 &  1216$\pm$20 &  0.61 & -14.27 &  6.09 &   -10.45 & 2.49 &   1.6 &  $<$7.98 &  $<$1.89 \\ %3266
    1951$^{A2}$ & 13 52 26.70 &  14 05 28.60  &                    IC 0948 &  6892$\pm$3 &  1.54 & -21.33 & 11.14 &   -12.69 & 1.41 &   2.0 &  $<$9.82 & $<$-1.31 \\ %6002
      1953      & 13 52 37.40 &  24 44 55.80  &                  UGC 08788 &  9077$\pm$3 &  1.53 & -21.60 & 11.27 &   -12.70 & 2.41 &   1.3 & $<$10.31 & $<$-0.95 \\ %4581
      1954      & 13 52 53.19 &  37 41 22.20  &    2MASX J13525317+3741219 &  5317$\pm$2 &  1.41 & -19.42 & 10.24 &   -12.24 & 4.56 &   1.2 &  $<$9.95 & $<$-0.29 \\ %3520
      1959      & 13 53 19.80 &  05 46 17.90  &                  UGC 08799 &  1046$\pm$16 &  1.10 & -15.04 &  8.26 &   -11.39 & 1.79 &   2.2 &  $<$7.78 & $<$-0.48 \\ %4609
      1961      & 13 53 23.30 &  61 40 20.00  &                  UGC 08822 &  1855$\pm$5 &  1.10 & -16.99 &  9.00 &   -10.24 & 2.63 &   3.2 &  $<$8.60 & $<$-0.40 \\ %4601
      1963      & 13 53 33.53 &  37 23 13.10  &                    IC 4340 &  7468$\pm$3 &  1.52 & -21.28 & 11.11 &   -12.61 & 1.55 &   1.4 &  $<$9.93 & $<$-1.18 \\ %6752
      1965      & 13 53 38.40 &  36 08 02.50  &                   NGC 5352 &  7956$\pm$3 &  1.50 & -21.81 & 11.26 &   -12.69 & 2.32 &   1.3 & $<$10.20 & $<$-1.06 \\ %2541
      1971      & 13 55 07.47 &  13 52 35.00  &    2MASX J13550750+1352345 & 11991$\pm$4 &  1.37 & -20.38 & 10.52 &   -11.57 & 1.91 &   2.2 & $<$10.35 & $<$-0.17 \\ %6755
      1973      & 13 55 37.60 &  04 59 00.10  &                   NGC 5360 &  1180$\pm$4 &  0.99 & -16.27 &  8.32 &    -9.66 & 1.54 &   1.4 &  $<$7.91 & $<$-0.41 \\ %2891
      1979      & 13 56 26.60 &  04 23 48.00  &                  UGC 08857 &  1115$\pm$3 &  1.04 & -16.16 &  6.22 &    -8.51 & 2.45 &   1.4 &  $<$8.05 &  $<$1.83 \\ %2883
      1981      & 13 56 55.57 &  05 09 06.70  &               CGCG 046-013 &  1517$\pm$10 &  1.04 & -16.25 &  8.60 &   -11.59 & 2.26 &   1.5 &  $<$8.29 & $<$-0.31 \\ %3527
      1983      & 13 56 58.00 &  45 58 23.60  &                  UGC 08876 &  2059$\pm$2 &  1.39 & -18.54 &  9.88 &   -12.21 & 2.49 &   1.2 &  $<$8.79 & $<$-1.09 \\ %4595
   1988$^{FA1}$ & 13 57 23.60 &  05 34 25.20  &                 ASK 179268 &   994$\pm$21 &  0.35 & -14.95 &   --- &      --- & 2.73 &   2.6 &  $<$7.90 &  $<$7.90 \\ %2977
    1989$^{A2}$ & 13 57 29.52 &  09 57 03.20  &               CGCG 074-017 &  6969$\pm$3 &  1.30 & -19.82 & 10.29 &   -11.92 & 1.42 &   1.6 &  $<$9.71 & $<$-0.58 \\ %6759
      1992      & 13 58 12.80 &  06 31 05.40  &                   NGC 5384 &  5094$\pm$2 &  1.56 & -20.74 & 10.88 &   -11.68 & 2.33 &   2.5 &  $<$9.73 & $<$-1.15 \\ %6003
    1998$^{A1}$ & 13 58 45.00 &  24 09 05.00  &    2MASX J13584501+2409048 &   970$\pm$2 &  0.76 & -13.86 &  7.34 &    -9.86 & 2.01 &   1.7 &  $<$7.65 &  $<$0.32 \\ %4615
      2004      & 14 00 37.20 & -02 51 28.10  &                   NGC 5400 &  7446$\pm$3 &  1.58 & -21.90 & 11.30 &   -12.48 & 1.71 &   2.8 & $<$10.02 & $<$-1.28 \\ %2532
      2007      & 14 00 58.20 &  55 34 05.10  &                 ASK 301537 &  1842$\pm$11 &  0.82 & -15.78 &  8.22 &   -10.05 & 2.45 &   2.5 &  $<$8.45 &  $<$0.23 \\ %6070
      2012      & 14 02 08.70 &  61 24 44.70  &                 ASK 108562 &  1691$\pm$2 &  0.39 & -14.23 &  7.14 &    -9.32 & 3.19 &   1.2 &  $<$8.35 &  $<$1.21 \\ %6078
      2015      & 14 02 36.10 &  39 13 13.20  &                  PGC 50011 &  1326$\pm$2 &  0.26 & -14.89 &  7.13 &    -8.97 & 1.54 &   2.1 &  $<$7.88 &  $<$0.75 \\ %4656
     2018$^{N}$ & 14 03 00.70 &  61 45 07.50  &                  UGC 08982 &  1649$\pm$7 &  0.99 & -16.94 &  8.73 &   -11.21 & 3.14 &   1.5 &  $<$8.56 & $<$-0.16 \\ %6066
     2021$^{D}$ & 14 03 31.50 &  35 01 31.10  &                   NGC 5445 &  3884$\pm$2 &  1.46 & -20.16 & 10.64 &   -12.39 & 2.74 &   2.8 &  $<$9.52 & $<$-1.12 \\ %2639
      2023      & 14 03 47.20 &  35 44 30.00  &                  UGC 08984 &  3805$\pm$2 &  1.41 & -19.83 & 10.42 &   -12.17 & 3.79 &   0.8 &  $<$9.61 & $<$-0.81 \\ %4634
      2024      & 14 03 52.43 &  55 35 32.50  &                 ASK 301585 &  1969$\pm$1 & -0.12 & -13.97 &  6.64 &    -8.56 & 3.79 &   1.6 &  $<$8.54 &  $<$1.90 \\ %3532
      2026      & 14 04 15.80 &  04 06 43.80  &                  UGC 08986 &  1239$\pm$4 &  1.26 & -17.08 &  9.08 &   -11.21 & 2.67 &   1.8 &  $<$8.27 & $<$-0.81 \\ %2244
      2027      & 14 04 42.99 &  55 26 06.70  &    2MASX J14044299+5526064 &  1537$\pm$3 &  1.01 & -16.39 &  8.63 &   -10.38 & 4.84 &   1.2 &  $<$8.65 &  $<$0.01 \\ %4648
      2028      & 14 04 45.70 &  14 22 55.30  &                   NGC 5454 &  7603$\pm$2 &  1.46 & -21.54 & 11.03 &   -12.22 & 2.83 &   1.1 & $<$10.23 & $<$-0.81 \\ %3516
      2029      & 14 04 58.90 &  11 52 17.80  &                   NGC 5456 &  7126$\pm$3 &  1.30 & -21.66 & 11.00 &   -11.81 & 1.83 &   1.7 &  $<$9.98 & $<$-1.02 \\ %4629
      2030      & 14 05 12.40 &  55 44 30.60  &                   NGC 5475 &  1647$\pm$2 &  1.40 & -18.84 &  9.98 &   -12.18 & 5.10 &   0.9 &  $<$8.93 & $<$-1.04 \\ %2715
      2036      & 14 06 48.20 &  55 01 47.70  &                   NGC 5484 &  2029$\pm$3 &  1.31 & -17.03 &  9.19 &   -11.44 & 3.20 &   1.8 &  $<$8.77 & $<$-0.42 \\ %6064
      2038      & 14 07 11.30 &  55 00 06.00  &                   NGC 5485 &  1904$\pm$2 &  1.52 & -20.32 & 10.52 &   -11.85 & 2.39 &   0.6 &  $<$8.85 & $<$-1.66 \\ %2642
      2040      & 14 07 24.30 &  59 30 09.40  &    2MASX J14072420+5930095 &  1820$\pm$1 &  0.61 & -15.43 &  7.83 &    -9.62 & 3.68 &   1.2 &  $<$8.58 &  $<$0.75 \\ %6071
      2042      & 14 07 39.30 &  54 47 40.60  &               CGCG 272-032 &  2315$\pm$2 &  1.29 & -18.40 &  9.68 &   -11.69 & 2.84 &   0.6 &  $<$8.94 & $<$-0.74 \\ %4640
     2043$^{F}$ & 14 07 58.40 &  50 51 48.40  &                PGC 4016145 &  1759$\pm$5 &  0.99 & -15.21 &  6.02 &    -8.44 & 2.81 &   1.2 &  $<$8.43 &  $<$2.41 \\ %3236
      2048      & 14 09 42.00 &  56 32 31.40  &                 ASK 249604 &  1704$\pm$34 &  1.00 & -14.52 &  7.94 &   -10.72 & 3.09 &   1.4 &  $<$8.40 &  $<$0.45 \\ %6074
      2049      & 14 09 48.10 &  55 39 19.80  &                 ASK 250227 &  1643$\pm$4 &  0.57 & -13.85 &  7.28 &    -9.56 & 2.20 &   2.3 &  $<$8.15 &  $<$0.87 \\ %6077
     2050$^{F}$ & 14 09 49.90 &  57 13 29.30  &                 ASK 249640 &  1742$\pm$24 &  0.31 & -15.05 &  6.04 &    -9.39 & 4.21 &   2.2 &  $<$8.57 &  $<$2.53 \\ %3255
      2051      & 14 09 54.90 &  56 49 21.30  &               CGCG 295-037 &  1790$\pm$5 &  1.25 & -17.16 &  9.18 &   -10.89 & 2.64 &   2.0 &  $<$8.59 & $<$-0.59 \\ %4644
      2055      & 14 10 15.20 &  48 32 45.90  &                   NGC 5500 &  1905$\pm$2 &  1.30 & -18.58 &  9.71 &   -11.88 & 2.21 &   2.9 &  $<$8.67 & $<$-1.04 \\ %2757
     2056$^{D}$ & 14 10 29.22 &  48 41 39.30  &                 ASK 400932 &  2035$\pm$3 &  0.51 & -14.33 &  7.46 &    -9.87 & 2.14 &   2.6 &  $<$8.36 &  $<$0.90 \\ %3493
      2058      & 14 10 47.70 &  35 54 48.50  &                   NGC 5499 &  8425$\pm$3 &  1.63 & -21.83 & 11.29 &   -12.05 & 2.98 &   1.1 & $<$10.36 & $<$-0.92 \\ %2546
     2059$^{N}$ & 14 11 24.00 & -03 10 02.60  &                 ASK 199473 &  1628$\pm$1 &  0.15 & -14.13 &  7.04 &    -8.96 & 1.61 &   1.9 &  $<$8.01 &  $<$0.97 \\ %2248
      2061      & 14 11 38.70 &  39 38 30.80  &                  UGC 09081 &  5415$\pm$2 &  1.38 & -20.94 & 10.78 &   -12.33 & 1.89 &   2.5 &  $<$9.70 & $<$-1.08 \\ %4631
      2064      & 14 11 56.00 &  27 06 50.00  &                    IC 4384 & 10463$\pm$3 &  1.55 & -21.80 & 11.30 &   -12.60 & 4.47 &   0.8 & $<$10.72 & $<$-0.57 \\ %6044
      2071      & 14 13 39.38 &  53 24 52.90  &                 ASK 302080 &  5553$\pm$2 &  0.66 & -16.83 &  6.38 &    -9.76 & 2.48 &   1.2 &  $<$9.49 &  $<$3.11 \\ %3617
     2080$^{D}$ & 14 16 52.90 &  10 48 26.70  &                   NGC 5532 &  7408$\pm$3 &  1.55 & -22.63 & 11.57 &   -12.45 & 1.54 &   1.7 & $<$10.02 & $<$-1.55 \\ %4625
    2084$^{A1}$ & 14 17 07.50 &  04 50 13.40  &                  ASK 99987 &  1643$\pm$2 &  0.37 & -14.11 &  7.09 &    -9.35 & 2.17 &   2.2 &  $<$8.15 &  $<$1.07 \\ %2256
      2086      & 14 18 09.20 &  07 33 52.30  &                   NGC 5546 &  7376$\pm$3 &  1.53 & -22.12 & 11.46 &   -12.65 & 2.00 &   1.9 & $<$10.10 & $<$-1.36 \\ %2501
      2087      & 14 18 16.38 &  36 53 00.80  &    2MASX J14181638+3653012 &  3396$\pm$5 &  1.52 & -17.92 &  9.72 &   -10.64 & 1.69 &   1.0 &  $<$9.01 & $<$-0.70 \\ %3496
      2088      & 14 18 38.80 &  07 22 38.40  &                   NGC 5549 &  7672$\pm$3 &  1.58 & -22.02 & 11.43 &   -12.56 & 1.29 &   2.0 &  $<$9.93 & $<$-1.49 \\ %2502
      2090      & 14 19 14.25 &  36 21 33.70  &                   Mrk 0675 &  3145$\pm$3 &  1.25 & -17.89 &  9.45 &   -11.22 & 1.97 &   1.2 &  $<$9.00 & $<$-0.45 \\ %3497
    2094$^{A1}$ & 14 19 29.08 &  35 34 01.10  &                 ASK 392553 &  3207$\pm$2 &  0.80 & -16.38 &  8.39 &    -9.80 & 2.47 &   1.6 &  $<$8.98 &  $<$0.59 \\ %3498
    2099$^{A1}$ & 14 20 11.10 &  10 15 46.50  &                   NGC 5562 &  9142$\pm$4 &  1.61 & -21.84 & 11.40 &   -12.78 & 1.77 &   2.3 & $<$10.21 & $<$-1.19 \\ %4627
      2104      & 14 20 43.50 &  04 08 37.10  &                 ASK 100147 &  1668$\pm$10 &  0.93 & -15.00 &  6.25 &   -10.07 & 2.72 &   1.8 &  $<$8.36 &  $<$2.11 \\ %2261
      2109      & 14 20 59.40 &  06 12 09.50  &                   NGC 5575 &  7567$\pm$3 &  1.58 & -21.37 & 11.16 &   -12.44 & 1.32 &   1.8 &  $<$9.88 & $<$-1.28 \\ %6045
      2115      & 14 22 00.00 &  02 34 22.30  &                PGC 1231137 &  1648$\pm$35 &  0.91 & -14.11 &  7.70 &   -10.82 & 1.71 &   1.1 &  $<$8.08 &  $<$0.38 \\ %2266
      2118      & 14 22 28.30 &  40 19 11.30  &                   NGC 5598 &  5429$\pm$2 &  1.46 & -20.90 & 10.87 &   -12.21 & 1.69 &   1.3 &  $<$9.66 & $<$-1.22 \\ %6047
      2121      & 14 22 41.50 &  04 29 58.70  &                PGC 4113298 &  8289$\pm$4 &  0.84 & -17.99 &  6.40 &   -10.76 & 2.42 &   1.9 &  $<$9.93 &  $<$3.52 \\ %4664
      2125      & 14 23 46.30 &  34 01 01.20  &                  UGC 09222 &  3541$\pm$3 &  1.41 & -18.87 & 10.02 &   -11.04 & 4.46 &   0.9 &  $<$9.54 & $<$-0.48 \\ %4638
      2129      & 14 24 42.10 &  35 16 01.80  &                  UGC 09235 &  2995$\pm$3 &  1.25 & -18.64 &  9.76 &   -11.44 & 3.23 &   1.0 &  $<$9.23 & $<$-0.53 \\ %6058
      2131      & 14 25 08.90 & -01 06 48.50  &               CGCG 019-019 &  2643$\pm$4 &  1.18 & -17.27 &  9.21 &   -10.97 & 1.40 &   0.7 &  $<$8.65 & $<$-0.55 \\ %2272
      2139      & 14 28 07.20 &  25 52 07.50  &                    IC 1017 &  4371$\pm$2 &  1.49 & -20.18 & 10.61 &   -12.29 & 1.56 &   2.7 &  $<$9.38 & $<$-1.23 \\ %4633
  2140$^{NZA1}$ & 14 28 08.70 &  01 49 25.60  &                 ASK 082514 &  1728$\pm$30 &  0.30 & -14.29 &   --- &      --- & 1.43 &   1.3 &  $<$8.03 &  $<$8.03 \\ %2274
      2145      & 14 28 49.50 &  26 01 56.10  &                    IC 1020 &  4282$\pm$2 &  1.46 & -19.55 & 10.36 &   -12.27 & 1.72 &   2.3 &  $<$9.35 & $<$-1.01 \\ %6052
      2146      & 14 29 14.45 &  44 41 56.30  &               CGCG 247-032 &  2409$\pm$2 &  1.34 & -18.17 &  9.71 &   -11.94 & 1.85 &   2.5 &  $<$8.77 & $<$-0.94 \\ %3711
   2152$^{NZF}$ & 14 30 07.20 &  08 42 16.00  &                 ASK 457251 &  1427$\pm$35 &  0.53 & -13.36 &   --- &      --- & 1.37 &   2.5 &  $<$7.77 &  $<$7.77 \\ %4701
      2155      & 14 30 25.60 &  11 55 40.70  &                   NGC 5644 &  7649$\pm$3 &  1.52 & -21.99 & 11.33 &   -12.56 & 1.65 &   1.9 & $<$10.04 & $<$-1.29 \\ %2535
      2156      & 14 30 30.20 &  40 01 04.40  &                  UGC 09336 &  7714$\pm$3 &  1.69 & -20.79 & 11.01 &   -11.02 & 1.50 &   2.4 &  $<$9.91 & $<$-1.10 \\ %6088
    2162$^{A2}$ & 14 31 53.00 &  03 22 48.30  &    2MASX J23244466+0101490 &  1529$\pm$2 &  0.64 & -13.52 &  6.94 &    -9.37 & 1.81 &   2.6 &  $<$7.97 &  $<$1.03 \\ %6120
    2179$^{NP}$ & 14 35 50.20 &  36 32 35.60  &                   NGC 5684 &  4093$\pm$2 &  1.49 & -20.37 &   --- &      --- & 1.32 &   1.5 &  $<$9.26 &  $<$9.26 \\ %4671
      2180      & 14 35 55.60 &  36 43 10.30  &               CGCG 192-047 &  4099$\pm$3 &  1.45 & -19.30 & 10.26 &   -12.48 & 1.60 &   2.7 &  $<$9.26 & $<$-1.00 \\ %6094
      2182      & 14 36 15.40 &  29 54 30.10  &                   NGC 5685 & 10381$\pm$3 &  1.45 & -21.74 & 11.22 &   -12.47 & 2.43 &   1.3 & $<$10.44 & $<$-0.78 \\ %6084
      2203      & 14 40 37.90 &  03 22 37.20  &                    IC 1041 &  7902$\pm$3 &  1.69 & -21.01 & 11.10 &   -11.38 & 1.34 &   1.0 &  $<$9.90 & $<$-1.21 \\ %6085
      2205      & 14 40 42.80 &  03 27 55.50  &                   NGC 5718 &  8196$\pm$2 &  1.63 & -22.15 & 11.45 &   -12.61 & 2.03 &   1.9 & $<$10.19 & $<$-1.26 \\ %2504
      2209      & 14 41 32.90 &  38 51 04.90  &                  UGC 09473 &  4669$\pm$3 &  1.46 & -20.77 & 10.80 &   -10.34 & 2.03 &   2.7 &  $<$9.59 & $<$-1.21 \\ %2606
     2221$^{N}$ & 14 45 15.80 & -00 09 34.30  &                   ASK 8160 &  1664$\pm$4 & -0.05 & -16.40 &  8.40 &    -9.90 & 1.55 &   0.7 &  $<$8.21 & $<$-0.19 \\ %6107
    2225$^{A1}$ & 14 45 36.30 &  34 10 43.80  &                 ASK 394208 &  1642$\pm$6 &  0.40 & -14.51 &  7.15 &   -10.65 & 3.60 &   2.1 &  $<$8.40 &  $<$1.25 \\ %6118
     2229$^{D}$ & 14 46 21.70 &  32 46 48.80  &                  UGC 09518 &  8714$\pm$3 &  1.51 & -21.68 & 11.24 &   -12.41 & 2.20 &   1.6 & $<$10.25 & $<$-1.00 \\ %2550
      2230      & 14 47 00.10 &  11 35 31.20  &                  UGC 09521 &  9343$\pm$3 &  1.56 & -21.66 & 11.22 &   -12.32 & 3.67 &   1.1 & $<$10.53 & $<$-0.69 \\ %4666
      2237      & 14 49 34.40 &  47 22 34.20  &                   NGC 5767 &  7731$\pm$3 &  1.60 & -21.28 & 11.14 &   -12.58 & 2.38 &   2.4 & $<$10.14 & $<$-0.99 \\ %4667
      2238      & 14 50 22.90 &  02 57 30.70  &                PGC 1241857 &  1697$\pm$1 &  0.71 & -15.59 &  7.96 &    -9.76 & 1.60 &   2.8 &  $<$8.18 &  $<$0.22 \\ %2343
      2240      & 14 50 59.90 &  02 20 16.40  &                  ASK 84013 &  1527$\pm$27 &  0.78 & -13.53 &  7.47 &   -10.80 & 1.62 &   2.0 &  $<$7.94 &  $<$0.47 \\ %2344
      2249      & 14 54 23.20 &  38 50 38.30  &               CGCG 221-008 &  8685$\pm$3 &  1.66 & -20.91 & 11.03 &   -12.15 & 2.10 &   0.3 & $<$10.16 & $<$-0.87 \\ %4696
      2250      & 14 54 32.70 &  02 57 59.10  &                   NGC 5776 &  8165$\pm$3 &  1.48 & -21.80 & 11.22 &   -12.60 & 1.91 &   0.5 & $<$10.14 & $<$-1.08 \\ %6086
      2253      & 14 56 01.20 &  02 27 48.70  &               CGCG 048-072 &  2090$\pm$2 &  0.91 & -17.88 &  9.13 &   -10.56 & 1.66 &   1.9 &  $<$8.56 & $<$-0.57 \\ %3712
      2255      & 14 57 11.20 &  52 20 45.80  &                  UGC 09629 &  7822$\pm$3 &  1.57 & -20.97 & 11.05 &   -12.47 & 5.19 &   0.9 & $<$10.47 & $<$-0.58 \\ %4668
      2257      & 14 58 48.70 &  02 01 24.60  &               CGCG 020-039 &  1804$\pm$2 &  1.27 & -17.90 &  9.50 &   -11.41 & 1.34 &   2.1 &  $<$8.35 & $<$-1.14 \\ %4680
    2265$^{NF}$ & 15 00 33.00 &  02 13 49.10  &                PGC 3350778 &  1312$\pm$30 &  0.88 & -14.70 &   --- &      --- & 2.31 &   0.8 &  $<$8.06 &  $<$8.06 \\ %4745
      2268      & 15 01 21.10 &  01 38 13.40  &                   NGC 5814 & 10531$\pm$2 &  1.26 & -21.93 & 11.10 &   -10.29 & 3.32 &   1.8 & $<$10.59 & $<$-0.51 \\ %4712
     2272$^{F}$ & 15 05 25.70 &  02 05 58.80  &                   NGC 5838 &  1252$\pm$4 &  1.55 & -19.90 &  7.52 &   -11.90 & 2.35 &   2.3 &  $<$8.45 &  $<$0.93 \\ %4752
      2274      & 15 05 28.70 &  01 17 33.20  &                PGC 1190358 &  2303$\pm$2 &  0.71 & -15.55 &  7.33 &    -8.90 & 1.87 &   3.4 &  $<$8.53 &  $<$1.20 \\ %2400
      2275      & 15 05 31.80 &  01 35 15.50  &                PGC 4609811 &   919$\pm$13 &  0.92 & -13.24 &   --- &      --- & 2.74 &   1.5 &  $<$7.71 &  $<$7.71 \\ %2401
  2276$^{NRZP}$ & 15 06 29.30 &  01 36 20.20  &                   NGC 5846 &  1715$\pm$65 &  1.55 & -20.36 &   --- &      --- & 2.24 &   1.5 &  $<$8.74 &  $<$8.74 \\ %2611
      2277      & 15 06 35.00 &  02 00 17.30  &                   NGC 5841 &  1256$\pm$2 &  1.34 & -17.51 &  9.13 &     --- & 2.78 &   0.8 &  $<$8.33 & $<$-0.81 \\ %2798
      2282      & 15 09 31.60 &  54 30 23.30  &                   NGC 5876 &  3253$\pm$2 &  1.53 & -20.03 & 10.63 &   -12.59 & 3.90 &   0.8 &  $<$9.51 & $<$-1.12 \\ %2628
      2284      & 15 09 38.80 &  42 42 48.20  &               CGCG 221-032 &  5534$\pm$2 &  1.33 & -19.89 & 10.28 &   -11.76 & 2.09 &   0.5 &  $<$9.68 & $<$-0.60 \\ %6137
     2286$^{N}$ & 15 11 13.30 &  46 09 03.30  &                  UGC 09761 &  5494$\pm$2 &  1.41 & -21.47 &   --- &      --- & 2.09 &   1.2 &  $<$9.80 &  $<$9.80 \\ %4714
      2288      & 15 11 48.40 &  46 15 13.80  &               CGCG 249-011 &  5454$\pm$2 &  1.38 & -19.68 & 10.31 &   -10.52 & 3.51 &   2.5 &  $<$9.88 & $<$-0.43 \\ %4720
      2289      & 15 12 24.00 &  02 04 48.20  &                  ASK 84838 &  1682$\pm$10 &  1.08 & -15.45 &  8.32 &   -10.73 & 2.61 &   1.8 &  $<$8.38 &  $<$0.06 \\ %6157
      2291      & 15 13 29.20 &  58 30 33.60  &                   Mrk 0847 &  2543$\pm$3 &  1.02 & -18.46 &  9.41 &    -9.98 & 3.94 &   1.1 &  $<$9.15 & $<$-0.26 \\ %4728
      2294      & 15 15 09.40 &  02 45 06.40  &                PGC 1236445 &  1763$\pm$3 &  0.91 & -15.83 &  8.38 &   -10.34 & 1.97 &   1.0 &  $<$8.33 & $<$-0.05 \\ %2441
      2297      & 15 17 29.40 &  03 35 08.00  &                PGC 3124577 &  1882$\pm$2 &  0.86 & -15.21 &  8.03 &   -10.06 & 1.92 &   2.0 &  $<$8.32 &  $<$0.29 \\ %2442
      2298      & 15 17 49.20 &  04 09 45.30  &                  UGC 09804 & 11039$\pm$4 &  2.15 & -21.56 & 11.78 &   -12.79 & 5.27 &   1.4 & $<$10.85 & $<$-0.93 \\ %2515
      2300      & 15 18 43.80 &  41 51 55.60  &                   NGC 5914 &  5441$\pm$2 &  1.57 & -20.40 & 10.74 &   -12.06 & 3.19 &   0.7 &  $<$9.90 & $<$-0.84 \\ %6135
      2305      & 15 21 55.30 &  08 25 25.60  &                    IC 1116 & 11706$\pm$3 &  1.50 & -22.18 & 11.41 &   -12.28 & 3.02 &   0.8 & $<$10.68 & $<$-0.73 \\ %4710
      2307      & 15 22 36.60 & -01 44 00.50  &                 ASK 202484 &  8225$\pm$2 &  0.73 & -17.50 &  6.17 &    -9.14 & 2.89 &   1.9 &  $<$9.95 &  $<$3.78 \\ %4751
      2308      & 15 23 35.20 &  09 20 46.10  &               CGCG 077-110 & 10703$\pm$3 &  1.48 & -21.62 & 11.22 &   -12.38 & 2.80 &   1.9 & $<$10.52 & $<$-0.69 \\ %6128
    2311$^{A1}$ & 15 24 50.10 &  03 04 53.10  &                   SHOC 505 &  1753$\pm$1 &  0.38 & -14.87 &  7.56 &    -9.41 & 2.74 &   1.5 &  $<$8.37 &  $<$0.81 \\ %2445
    2316$^{A1}$ & 15 27 44.50 &  09 41 56.80  &                 ASK 421256 &  1820$\pm$2 &  0.51 & -15.62 &  7.96 &    -9.67 & 2.57 &   2.2 &  $<$8.44 &  $<$0.48 \\ %6156
    2317$^{A1}$ & 15 27 53.00 &  25 38 37.50  &                PGC 1744110 &  1470$\pm$1 &  0.38 & -13.64 &  6.91 &    -9.26 & 1.72 &   1.3 &  $<$7.92 &  $<$1.01 \\ %4749
    2327$^{A1}$ & 15 33 36.75 &  33 21 33.60  &                 ASK 313250 &  1999$\pm$2 &  0.36 & -14.56 &  7.40 &    -9.43 & 1.61 &   2.0 &  $<$8.23 &  $<$0.83 \\ %3570
    2331$^{NU}$ & 15 37 06.68 &  58 56 51.40  &                 ASK 111975 &  3003$\pm$30 &  0.85 & -15.65 &   --- &      --- & 3.50 &   1.4 &  $<$9.03 &  $<$9.03 \\ %3569
      2337      & 15 42 35.50 &  23 40 12.10  &                    IC 4576 &  6741$\pm$3 &  1.47 & -21.04 & 10.89 &   -12.47 & 2.89 &   1.1 & $<$10.09 & $<$-0.81 \\ %3566
   2342$^{NPF}$ & 15 56 14.40 &  06 05 53.40  &                 ASK 461670 &  1797$\pm$3 &  1.41 & -11.64 &   --- &      --- & 2.80 &   2.4 &  $<$8.14 &  $<$8.14 \\ %4787
      2343      & 15 56 33.70 &  21 17 20.70  &               CGCG 137-004 &  4397$\pm$2 &  1.23 & -20.35 & 10.40 &   -11.70 & 2.21 &   1.8 &  $<$9.54 & $<$-0.86 \\ %4765
      2344      & 15 57 03.00 &  48 10 06.10  &                    IC 1153 &  5894$\pm$3 &  1.58 & -21.25 & 11.11 &   -12.25 & 3.13 &   1.1 & $<$10.03 & $<$-1.09 \\ %2564
      2345      & 15 57 08.10 &  22 24 16.40  &                   NGC 6020 &  4304$\pm$2 &  1.42 & -20.83 & 10.84 &   -12.83 & 2.16 &   2.8 &  $<$9.56 & $<$-1.28 \\ %4763
    2349$^{A1}$ & 16 00 13.80 &  17 50 53.80  &                PGC 1543427 &  2053$\pm$1 &  0.46 & -15.64 &  7.71 &    -9.42 & 2.62 &   2.6 &  $<$8.55 &  $<$0.84 \\ %4822
      2351      & 16 01 51.40 &  17 57 26.90  &                   NGC 6030 &  4403$\pm$2 &  1.47 & -20.76 & 10.74 &   -12.03 & 2.63 &   0.8 &  $<$9.66 & $<$-1.09 \\ %4801
      2353      & 16 02 11.60 &  07 05 09.90  &               CGCG 051-021 &  2654$\pm$2 &  1.45 & -18.69 &  9.98 &   -10.27 & 2.81 &   1.2 &  $<$9.08 & $<$-0.90 \\ %4808
      2355      & 16 02 19.80 &  16 20 45.70  &                  UGC 10144 & 11494$\pm$3 &  1.67 & -22.19 & 11.53 &   -12.58 & 3.15 &   1.2 & $<$10.69 & $<$-0.84 \\ %2517
      2356      & 16 02 30.50 &  21 07 14.50  &               CGCG 137-019 &  4507$\pm$2 &  1.48 & -20.42 & 10.65 &   -12.30 & 2.71 &   2.2 &  $<$9.66 & $<$-0.99 \\ %4802
      2367      & 16 27 41.10 &  40 55 37.10  &                   NGC 6160 &  9511$\pm$4 &  1.64 & -21.95 &  9.94 &    -9.50 & 4.79 &   2.7 & $<$10.68 &  $<$0.74 \\ %2509
      2368      & 16 29 44.90 &  40 48 41.90  &                   NGC 6173 &  8795$\pm$2 &  1.52 & -22.75 & 11.58 &   -12.53 & 6.91 &   2.0 & $<$10.84 & $<$-0.75 \\ %2505
      2371      & 16 34 39.90 &  46 57 37.40  &     2MASXi J1634398+465736 &  2452$\pm$1 &  0.61 & -16.34 &  8.26 &    -9.50 & 2.64 &   2.1 &  $<$8.77 &  $<$0.51 \\ %4861
    2373$^{A1}$ & 16 35 20.70 &  17 45 55.10  &                   Mrk 0886 &  2740$\pm$1 &  0.63 & -17.82 &  8.94 &    -9.52 & 3.00 &   1.3 &  $<$9.04 &  $<$0.09 \\ %4855
     2375$^{N}$ & 16 38 35.70 &  41 49 43.30  &                 ASK 117223 &  8575$\pm$2 &  0.53 & -17.17 &  7.17 &   -10.64 & 3.71 &   1.6 & $<$10.07 &  $<$2.90 \\ %4876
      2378      & 16 41 06.60 &  46 00 14.50  &                    IC 1226 &  5312$\pm$4 &  1.38 & -19.60 & 10.26 &   -11.02 & 2.74 &   2.7 &  $<$9.74 & $<$-0.52 \\ %4846
      2380      & 16 44 56.10 &  64 15 54.00  &                PGC 3139142 &  2863$\pm$1 &  0.64 & -14.99 &  7.77 &    -9.75 & 3.98 &   1.4 &  $<$8.98 &  $<$1.21 \\ %4866
      2381      & 16 46 54.60 &  31 53 07.80  &                   FGC 2068 &  4419$\pm$8 &  0.56 & -17.45 &  6.74 &   -10.73 & 2.78 &   2.5 &  $<$9.39 &  $<$2.66 \\ %4878
      2382      & 16 58 50.70 &  40 07 16.30  &               CGCG 225-021 &  8657$\pm$2 &  1.53 & -21.21 & 11.06 &   -12.46 & 3.13 &   2.0 & $<$10.36 & $<$-0.70 \\ %4838
      2386      & 17 01 29.60 &  22 43 52.40  &                 ASK 406590 &  2820$\pm$1 &  0.75 & -15.41 &  8.11 &    -9.92 & 3.65 &   1.3 &  $<$8.96 &  $<$0.85 \\ %4908
      2387      & 17 08 41.60 &  61 06 30.70  &    2MASX J17084172+6106264 &  6003$\pm$2 &  0.57 & -18.74 &  7.23 &   -10.99 & 5.35 &   2.6 & $<$10.04 &  $<$2.80 \\ %4919
      2388      & 17 09 44.10 &  62 58 23.00  &                   NGC 6319 &  8197$\pm$2 &  1.48 & -21.47 &   --- &      --- & 4.82 &   0.8 & $<$10.52 & $<$10.52 \\ %4883
      2397      & 20 58 12.50 & -07 16 53.70  &                PGC 3104052 &  5734$\pm$3 &  0.79 & -16.49 &  8.45 &    -9.97 & 2.46 &   2.0 &  $<$9.49 &  $<$1.04 \\ %4967
    2401$^{A2}$ & 21 04 51.99 &  00 26 52.70  &               CGCG 374-042 &  4129$\pm$3 &  1.36 & -18.88 &  9.95 &   -12.02 & 3.84 &   1.9 &  $<$9.61 & $<$-0.34 \\ %4990
    2402$^{A1}$ & 21 13 07.70 &  01 13 47.20  &    2MASX J21130776+0113480 &  4157$\pm$2 &  0.75 & -18.01 &  8.97 &    -9.78 & 1.88 &   2.6 &  $<$9.21 &  $<$0.24 \\ %4999
      2404      & 21 14 50.20 & -07 27 43.30  &     2MASXJ21145025-0727431 &  8540$\pm$3 &  1.36 & -20.95 & 10.75 &   -11.01 & 3.25 &   2.7 & $<$10.33 & $<$-0.42 \\ %6374
      2405      & 21 15 16.20 &  09 53 47.10  &                 ASK 138334 &  5239$\pm$2 &  0.49 & -17.14 &  8.38 &    -9.40 & 2.56 &   2.1 &  $<$9.47 &  $<$1.09 \\ %6392
    2406$^{A2}$ & 21 16 24.80 &  10 16 24.10  &               CGCG 426-029 &  5175$\pm$3 &  1.26 & -19.54 & 10.15 &   -11.09 & 2.01 &   2.0 &  $<$9.58 & $<$-0.57 \\ %4989
      2409      & 21 17 06.99 & -06 43 27.90  &     2MASXJ21170700-0643281 &  8749$\pm$3 &  1.36 & -21.65 & 11.06 &   -10.79 & 4.44 &   1.4 & $<$10.54 & $<$-0.52 \\ %4981
      2411      & 21 18 06.60 & -07 42 56.70  &    2MASX J21180656-0742566 &  2516$\pm$3 &  0.56 & -16.28 &  8.17 &    -9.74 & 3.79 &   2.1 &  $<$8.94 &  $<$0.77 \\ %5004
    2416$^{A1}$ & 21 28 29.10 &  10 04 52.60  &    2MASX J21282910+1004527 &  4929$\pm$3 &  1.02 & -17.63 &  9.10 &   -10.14 & 1.64 &   1.9 &  $<$9.28 &  $<$0.18 \\ %4997
    2423$^{A1}$ & 21 42 22.80 &  12 29 53.80  &                  UGC 11794 &  5848$\pm$4 &  1.42 & -20.12 & 10.50 &   -11.28 & 1.70 &   2.5 &  $<$9.66 & $<$-0.84 \\ %5021
    2430$^{A2}$ & 21 50 27.60 &  12 38 10.30  &    2MASX J21502753+1238103 &  6507$\pm$3 &  1.42 & -18.75 &  9.98 &   -11.69 & 2.51 &   1.5 &  $<$9.82 & $<$-0.16 \\ %5025
   2432$^{DA1}$ & 21 50 38.40 &  13 17 17.40  &               CGCG 427-027 &  6045$\pm$2 &  1.50 & -20.81 & 10.88 &   -11.40 & 1.71 &   1.8 &  $<$9.75 & $<$-1.13 \\ %5020
    2433$^{A1}$ & 21 52 22.50 & -01 10 15.70  &                  ASK 21400 &  4770$\pm$2 &  0.55 & -16.57 &  8.14 &    -9.48 & 3.53 &   2.9 &  $<$9.48 &  $<$1.34 \\ %5040
    2436$^{A1}$ & 21 54 47.70 &  00 13 45.70  &                  ASK 21641 &  2984$\pm$2 &  0.48 & -15.76 &  7.88 &    -9.47 & 3.77 &   2.5 &  $<$9.04 &  $<$1.16 \\ %5041
     2440$^{N}$ & 22 01 41.60 &  11 51 24.30  &               CGCG 428-014 &  8943$\pm$3 &  2.04 & -20.88 & 11.33 &   -11.34 & 2.73 &   1.7 & $<$10.32 & $<$-1.01 \\ %5048
   2442$^{NA2}$ & 22 04 08.80 & -00 55 31.90  &                  ASK 22153 &  4825$\pm$17 &  0.82 & -16.68 &  8.66 &   -10.35 & 3.50 &   2.5 &  $<$9.52 &  $<$0.86 \\ %5070
      2451      & 22 24 44.10 &  12 21 40.70  &    2MASX J22244417+1221410 &  5127$\pm$4 &  1.35 & -18.54 &  9.80 &   -10.43 & 1.39 &   2.9 &  $<$9.33 & $<$-0.47 \\ %5061
    2452$^{A1}$ & 22 26 19.50 &  12 15 02.00  &                 ASK 140946 &  3527$\pm$9 &  0.49 & -15.59 &  7.72 &    -9.51 & 2.44 &   2.0 &  $<$8.99 &  $<$1.26 \\ %5076
    2461$^{A1}$ & 22 33 49.80 &  00 28 58.30  &                  ASK 23755 &  4642$\pm$2 &  0.47 & -16.75 &  8.22 &    -9.39 & 1.69 &   2.0 &  $<$9.15 &  $<$0.93 \\ %5105
      2467      & 22 40 17.40 &  14 29 56.80  &    2MASX J22401742+1429556 &  6384$\pm$1 &  0.70 & -18.57 &  9.20 &    -9.64 & 1.39 &   2.6 &  $<$9.50 &  $<$0.30 \\ %5096
      2478      & 22 51 43.15 &  00 24 54.90  &    2MASX J22514319+0024547 &  7807$\pm$2 &  1.60 & -20.47 & 10.83 &   -12.68 & 1.64 &   2.0 &  $<$9.93 & $<$-0.90 \\ %3622
      2482      & 22 58 53.20 &  13 21 31.40  &               KUG 2256+130 &  7200$\pm$3 &  1.22 & -19.54 & 10.08 &   -10.10 & 2.29 &   3.7 &  $<$9.91 & $<$-0.17 \\ %5091
      2483      & 22 59 00.20 &  13 29 51.60  &    2MASX J22590020+1329513 &  8609$\pm$1 &  1.24 & -19.81 & 10.21 &   -10.30 & 2.30 &   0.7 & $<$10.09 & $<$-0.12 \\ %6459
      2487      & 22 59 36.30 &  13 22 11.40  &    2MASX J22593625+1322112 & 10195$\pm$3 &  1.57 & -20.69 & 10.86 &   -12.38 & 2.49 &   1.1 & $<$10.36 & $<$-0.50 \\ %6453
      2490      & 23 01 03.00 & -10 04 46.00  &                 PGC 982638 &  7196$\pm$2 &  0.69 & -17.21 &  6.92 &    -9.14 & 2.61 &   1.5 &  $<$9.76 &  $<$2.84 \\ %5150
     2492$^{N}$ & 23 01 20.50 & -00 55 33.30  &                  ASK 24839 &  3027$\pm$2 &  0.58 & -15.83 &  7.88 &    -9.54 & 2.03 &   2.3 &  $<$8.80 &  $<$0.92 \\ %5144
      2503      & 23 09 10.90 & -08 37 30.70  &                 ASK 137511 &  7050$\pm$3 &  1.01 & -18.26 &   --- &      --- & 2.47 &   2.1 &  $<$9.82 &  $<$9.82 \\ %5152
      2505      & 23 12 22.70 &  14 30 22.60  &    2MASX J23122267+1430223 &  4982$\pm$6 &  1.16 & -17.55 &  9.24 &   -11.11 & 1.38 &   1.2 &  $<$9.22 & $<$-0.02 \\ %5134
      2510      & 23 14 49.90 & -00 14 28.90  &               CGCG 380-015 &  7463$\pm$3 &  1.48 & -19.80 & 10.44 &   -11.99 & 3.36 &   1.6 & $<$10.14 & $<$-0.29 \\ %6482
      2511      & 23 15 55.90 &  13 11 46.00  &                   NGC 7563 &  4297$\pm$2 &  1.52 & -20.69 & 10.83 &   -12.51 & 3.05 &   1.5 &  $<$9.70 & $<$-1.13 \\ %2591
      2512      & 23 16 03.80 &  13 47 05.60  &                 ASK 143916 &  4504$\pm$6 &  0.94 & -16.32 &  8.38 &    -9.90 & 1.88 &   2.0 &  $<$9.16 &  $<$0.77 \\ %6498
      2515      & 23 17 27.20 & -10 01 50.60  &     2MASXJ23172722-1001504 & 10063$\pm$3 &  1.44 & -21.31 & 10.95 &   -11.98 & 4.00 &   2.3 & $<$10.59 & $<$-0.35 \\ %6476
      2517      & 23 18 08.40 & -00 23 25.70  &               CGCG 380-023 &  8775$\pm$3 &  1.56 & -21.56 & 11.17 &   -12.42 & 2.54 &   1.9 & $<$10.31 & $<$-0.87 \\ %5117
      2520      & 23 18 46.40 & -10 23 57.30  &                    IC 1479 &  9495$\pm$4 &  1.61 & -21.63 & 11.26 &   -12.58 & 5.86 &   1.0 & $<$10.75 & $<$-0.51 \\ %5115
      2525      & 23 20 28.20 &  15 04 20.90  &    2MASX J23202822+1504211 &  3828$\pm$2 &  1.28 & -18.08 &  9.57 &   -11.23 & 1.49 &   2.5 &  $<$9.07 & $<$-0.51 \\ %3306
      2526      & 23 20 29.10 & -01 00 08.60  &               CGCG 380-035 &  9369$\pm$3 &  1.54 & -21.20 & 11.08 &   -12.63 & 2.28 &   2.2 & $<$10.29 & $<$-0.79 \\ %5118
      2529      & 23 23 27.00 &  14 19 33.00  &               CGCG 431-053 &  7651$\pm$2 &  1.60 & -20.54 & 10.86 &   -12.27 & 1.25 &   1.7 &  $<$9.80 & $<$-1.06 \\ %5120
      2530      & 23 24 23.50 &  15 26 36.30  &    2MASX J23242356+1526362 &  7658$\pm$3 &  1.49 & -19.70 & 10.41 &   -11.86 & 1.57 &   2.3 &  $<$9.83 & $<$-0.58 \\ %6483
    2534$^{A1}$ & 23 25 30.20 &  14 06 20.50  &                 ASK 144855 &  3996$\pm$1 &  0.54 & -15.91 &  7.91 &    -9.49 & 1.44 &   2.0 &  $<$8.89 &  $<$0.98 \\ %6503
      2535      & 23 25 33.60 &  14 15 15.00  &                 ASK 144275 &  3783$\pm$6 &  0.88 & -15.72 &  8.39 &   -10.55 & 1.70 &   1.7 &  $<$8.92 &  $<$0.53 \\ %6500
      2539      & 23 30 04.80 & -00 33 40.10  &                PGC 1140348 &  2452$\pm$3 &  0.68 & -14.71 &  7.77 &   -10.78 & 1.54 &   1.5 &  $<$8.41 &  $<$0.64 \\ %2463
      2543      & 23 33 27.00 &  14 20 06.80  &               CGCG 432-002 &  5735$\pm$4 &  1.30 & -20.01 & 10.37 &   -10.54 & 1.83 &   3.1 &  $<$9.66 & $<$-0.70 \\ %5164
      2558      & 23 39 08.64 &  00 27 48.40  &               CGCG 381-019 &  5233$\pm$2 &  1.41 & -19.48 & 10.26 &   -12.07 & 1.39 &   2.7 &  $<$9.42 & $<$-0.84 \\ %3646
      2561      & 23 40 32.70 & -00 33 03.70  &     2MASXJ23403276-0033029 &  6928$\pm$4 &  0.74 & -19.64 &  9.57 &   -10.30 & 1.66 &   2.5 &  $<$9.73 &  $<$0.17 \\ %6513
      2563      & 23 40 44.30 & -00 53 14.80  &                  ASK 26514 &  5736$\pm$1 &  0.19 & -16.71 &  7.84 &    -8.74 & 1.61 &   0.6 &  $<$9.30 &  $<$1.46 \\ %6527
      2567      & 23 41 25.90 & -00 39 43.90  &    2MASX J23412592-0039437 & 10864$\pm$2 &  1.59 & -20.07 & 10.69 &   -12.64 & 2.11 &   2.4 & $<$10.29 & $<$-0.39 \\ %6508
      2576      & 23 47 03.78 &  14 50 30.30  &               CGCG 432-030 &  6622$\pm$3 &  1.22 & -20.17 & 10.39 &   -10.75 & 2.50 &   2.0 &  $<$9.93 & $<$-0.46 \\ %5210
      2584      & 23 52 36.40 &  14 33 05.20  &                  UGC 12822 &  7939$\pm$2 &  1.50 & -21.37 & 11.04 &   -12.03 & 2.90 &   1.1 & $<$10.26 & $<$-0.78 \\ %5158
     2585$^{N}$ & 23 52 42.63 & -11 00 53.10  &                 ASK 124704 &  5374$\pm$2 &  0.41 & -16.95 &  8.38 &   -10.27 & 0.92 &   1.5 &  $<$9.03 &  $<$0.65 \\ %5217
      2586      & 23 53 31.00 & -00 44 24.50  &               CGCG 381-058 &  6925$\pm$4 &  1.69 & -19.64 & 10.57 &   -11.20 & 2.30 &   2.1 &  $<$9.91 & $<$-0.67 \\ %6510
      2588      & 23 54 10.10 &  00 22 58.30  &                   NGC 7783 &  7835$\pm$3 &  1.61 & -21.14 & 11.25 &   -12.34 & 2.06 &   2.2 & $<$10.08 & $<$-1.17 \\ %2536
      2589      & 23 55 08.10 &  00 15 24.60  &    2MASX J23550807+0015242 &  6797$\pm$5 &  1.31 & -18.49 &  9.70 &   -10.89 & 2.33 &   1.2 &  $<$9.79 &  $<$0.09 \\ %6516
      2591      & 23 55 51.97 &  00 33 28.40  &                  UGC 12847 &  6819$\pm$4 &  1.42 & -20.09 & 10.49 &   -12.05 & 1.89 &   0.8 &  $<$9.84 & $<$-0.65 \\ %6509
      2594      & 23 56 11.30 & -00 01 45.30  &    2MASX J23561127-0001452 &  6739$\pm$5 &  1.40 & -18.30 &  9.76 &   -11.72 & 1.85 &   1.1 &  $<$9.68 & $<$-0.09 \\ %5170
      2596      & 23 56 18.81 & -00 18 20.20  &                    IC 1517 &  7237$\pm$3 &  1.51 & -21.16 & 11.03 &   -12.38 & 0.89 &   1.2 &  $<$9.65 & $<$-1.38 \\ %3644
      2597      & 23 56 30.70 & -00 23 26.80  &    2MASX J23563069-0023265 &  7153$\pm$3 &  1.48 & -19.30 & 10.25 &   -12.17 & 1.92 &   2.2 &  $<$9.83 & $<$-0.42 \\ %6511

\end{longtable}
\begin{tabular}{lllr}  
\hline\hline         
survey 1 & survey 2 & mean \FHI\ ratio & $N$ \\
% (1)  & (2) & (3)   & (4) \\
\hline
\multicolumn{4}{l}{} \\ 
\multicolumn{4}{l}{single-feed / single-feed detectors} \\
\multicolumn{4}{l}{} \\  
Arecibo                     & \nan\ calibrators           & 1.13$\pm$0.12 &  12 \\
GBT                         & \nan\ calibrators           & 0.93$\pm$0.24 &   2  \\
Arecibo                     & GBT                         & 0.99$\pm$0.18 &  16  \\
% our NIBLES Arecibo / Nançay                               1.20     0.20    27
\multicolumn{4}{l}{} \\ 
\multicolumn{4}{l}{multi-beam / multi-beam detectors} \\
\multicolumn{4}{l}{} \\  
Arecibo ALFALFA $\alpha$.40 & Parkes HIPASS               & 1.10$\pm$0.36 & 347  \\
% Arecibo ALFALFA $\alpha$.40 & Arecibo ALFALFA old scale & 1.13$\pm$0.05 & 283 \\
Arecibo ALFALFA $\alpha$.40 & Arecibo AGES                & 1.20$\pm$0.06 &  14  \\
% Arecibo ALFALFA $\alpha$.40 & Arecibo AGES (larger area)  0.89$\pm$0.21 &  14 \\
\multicolumn{4}{l}{} \\ 
\multicolumn{4}{l}{multi-beam / single-feed detectors} \\
\multicolumn{4}{l}{} \\
Arecibo ALFALFA $\alpha$.40  & \nan\ NIBLES               & 1.45$\pm$0.17  &  82  \\ % NEW: weighted, matched
% Arecibo ALFALFA $\alpha$.40 & \nan\ NIBLES               & 1.52$\pm$0.38 & 283 \\ % OLD
Arecibo ALFALFA old scale   & \nan\ NIBLES                & 1.25$\pm$0.14  &  82  \\ % NEW: weighted, matched
Parkes HIPASS               & \nan\ NIBLES                & 1.34$\pm$0.28  &  51  \\ % NEW: weighted, matched
% Parkes HIPASS               & \nan\ NIBLES               & 1.51$\pm$0.46 & 155 \\ % OLD
Arecibo ALFALFA $\alpha$.40 & Arecibo                     & 1.25$\pm$0.16 &  28  \\
Arecibo ALFALFA $\alpha$.40 & GBT                         & 1.14$\pm$0.09 &   8  \\
\multicolumn{4}{l}{} \\ 
\hline
\multicolumn{4}{l}{{\bf Notes} on surveys:} \\
\multicolumn{4}{l}{Arecibo: single-feed data from \citet{oneil04HI}} \\ 
\multicolumn{4}{l}{Arecibo AGES: multi-beam data, see Sect.~\ref{intro}} \\ 
\multicolumn{4}{l}{Arecibo ALFALFA $\alpha$.40: multi-beam data with flux scale from} \\ 
\multicolumn{4}{l}{\,\,\,\,\, \citet{haynes11}} \\ 
\multicolumn{4}{l}{Arecibo ALFALFA old scale: multi-beam data from \citet{haynes11},} \\
\multicolumn{4}{l}{\,\,\,\,\,corrected to the flux scale used in older ALFALFA catalogs (see Sect.~\ref{intro})} \\ 
\multicolumn{4}{l}{GBT: Green Bank Telescope single-feed data from \citet{oneil04HI}} \\ 
\multicolumn{4}{l}{\nan\ NIBLES: single-feed data, from the present paper} \\ 
\multicolumn{4}{l}{Parkes HIPASS: multi-beam data from, e.g., \citet{meyer04} and} \\
\multicolumn{4}{l}{\,\,\,\,\, \citet{wong06}} \\ 
\end{tabular}
\begin{tabular}{rrrrlrrrrrrrrrrrrr}
\hline\hline
SOU & RA          & Dec             & Name       & \Vopt\ & $g$-$r$ & $M_g$ & \Mstar\   & $sSFR$    & $rms$ & \VHI\ & \Wfifty\ & \Wtwenty\ & \FHI\   & $SNR$ & $S/N$ & \MHI\  & \fMHIMstar\  \\  % NIBLES No.
    & \multicolumn{2}{c}{(J2000.0)} &            & DR9    &         &       & $[$log$]$ & $[$log$]$ &       &       &          &           &         &     &         & $[$log$]$ & $[$log$]$    \\
    &                               &            & km/s   & mag     &  mag  & \Msun\    & yr$^{-1}$ & mJy   & km/s  & km/s     & km/s      & Jy km/s &     &         & \Msun\    &              \\
\hline
% SOU       &     RA      & Dec           & Name                 & Vopt DR9   & g-r  &   M_g  & M*   &  sSFR  & rms  &  VHI       & W50 & W20 &  FHI           & SNR  &  S/N  &  MHI & MHI/M* % NIBLES OLD
0347$^{N}$  & 03 06 46.80 &  00 28 10.30  & \object{PGC 1166738} & 711$\pm$7  & 0.27 & -12.31 & 6.82 &    --- & 3.03 & 699$\pm$13 &  38 &  79 &  0.55$\pm$0.25 &  4.6 &   4.9 & 7.11 & 0.30 \\ %1820
1572$^{A1}$ & 12 13 48.30 &  12 41 25.90  & \object{IC 3052}     & 812$\pm$14 & 0.38 & -13.60 & 7.03 & -10.16 & 3.59 & 834$\pm$9  &  85 & 104 &  0.65$\pm$0.34 &  3.2 &   3.3 & 7.34 & 0.31 \\ %5898
1734$^{N}$  & 12 49 11.40 &  03 23 15.70  & \object{NGC 4701}    & 755$\pm$3  & 0.88 & -17.27 &  --- &    --- & 2.69 & 719$\pm$1  & 163 & 187 & 30.28$\pm$0.34 & 72.5 & 146.3 & 8.88 &  --- \\ %2162
1897$^{A1}$ & 13 39 22.34 &  31 14 57.60  & \object{ASK 526959}  & 703$\pm$2  & 0.28 & -13.50 & 6.72 &  -9.14 & 2.45 & 699$\pm$3  &  51 &  81 &  1.79$\pm$0.20 & 13.1 &  16.9 & 7.62 & 0.90 \\ %3485
2259        & 14 59 01.99 &  44 10 33.40  & \object{ASK 402895}  & 639$\pm$5  & 0.38 & -12.43 &  --- &    --- & 2.30 & 632$\pm$11 &  38 &  66 &  0.32$\pm$0.17 &  3.7 &   3.7 & 6.79 &  --- \\ %4700
2326$^{R}$  & 15 33 27.90 &  56 33 34.80  & \object{NGC 5963}    & 663$\pm$4  & 1.07 & -16.85 &  --- &   0.00 & 8.57 & 652$\pm$1  & 193 & 210 & 26.25$\pm$1.15 & 18.3 &  36.7 & 8.73 &  --- \\ %3695
\hline
\end{tabular}
\begin{tabular}{rrlll}
\hline\hline
RA          & Dec             & Name        & \Vopt\     & \Vopt\       \\  % NIBLES No.
\multicolumn{2}{c}{(J2000.0)} &             & DR9        & other        \\
            &                 &             & (km/s)     & (km/s)       \\
% (1) & (2) & (3) & (4) & (5) \\
\hline
\multicolumn{5}{l}{} \\
\multicolumn{5}{l}{DR9 redshift unconstrained:} \\
\multicolumn{5}{l}{} \\
%   RA         Dec              Name         Vopt DR9     Vopt other       orig SOU
02 21 14.10 & -00 53 12.1  &   \object{ASK 35835}    & 1245?     & [DR6: 1309]   \\ %3888 
02 33 31.90 & -00 44 38.0  &   \object{ASK 36025}    & 1245?     & [DR6: 1541]   \\ %5415 
09 47 58.40 &  39 05 10.1  &   \object{ASK 284467}   & 1245?     & [DR6: 1459]   \\ %5680 DET OTHER?
11 22 11.10 &  04 39 41.6  &   \object{ASK 170306}   & 1245?     & [DS6: 1311]   \\ %1925  
11 29 29.90 &  03 13 43.3  &   \object{ASK 73575}    & 1245?     & [DR6: 1502]   \\ %1937 
12 12 11.10 &  12 53 34.9  &   \object{VCC 0046}     & 1408?     & [DR6: 1245]   \\ %3148 V_NIBLES 6193
12 20 36.30 &  12 53 05.1  &   \object{VCC 0426}     & 1245?     & [DR6: 1140]   \\ %3119 
12 27 37.50 &  14 27 20.1  &   \object{VCC 1028}     & 1245?     & [DR6: 1306]   \\ %2940 
12 30 44.60 &  13 47 57.9  &   \object{VCC 1307}     & 1245?     & [DR6: 1259]   \\ %3088 
12 45 15.40 &  07 36 56.4  &   \object{VCC 2017}     & 1245?     & [DR6: 1299]   \\ %5938 
13 51 42.90 &  05 26 47.4  &   \object{ASK 178783}   & 1245?     & [DR6: 1238]   \\ %2964 
\multicolumn{5}{l}{} \\
\multicolumn{5}{l}{DR9 redshift too uncertain:} \\
\multicolumn{5}{l}{} \\
08 36 21.90 &  04 46 24.3 &    \object{PGC 4086014}  & 1836?     & [DR6: 664]    \\ %1826  % star? 
12 52 08.90 &  03 07 14.6 &    \object{ASK 78238}    & 1084      & [DR6: 957]    \\ %3061
12 04 59.60 &  14 24 20.4 &    \object{PGC 4102270}  & 1101      & [DR6: 1219]   \\ %3111    
10 47 20.10 &  12 23 14.9 &    \object{PGC 4094769}  & 1631472   & [DR6: 1173]   \\ %3264  % cosmic ray?    
14 15 46.47 &  48 54 24.8 &    \object{ASK 401526}   & 1984      & [DR6: 1496]   \\ %3534    
07 58 01.43 &  23 48 24.2 &    \object{PGC 4017004}  & 63175?    & [DR6: 2251]   \\ %3551
07 41 44.49 &  23 24 57.9 &    \object{PGC 4009364}  & 50889?    & [DR6: 2160]   \\ %4063
08 05 32.74 &  20 46 14.2 &    ---                   & 83        & [DR6: 1304]   \\ %4123    % star?         
10 46 37.64 &  09 56 52.5 &    \object{PGC 1372368}  & 23170     & [DR6: 1017]   \\ %4340
15 01 15.90 &  01 46 24.5 &    \object{PGC 1205406}  & 1342      & [DR6: 1507]   \\ %4743    
01 54 49.50 & -08 37 00.0 &    \object{PGC 1001373}  & 379       & [DR6: 3964]   \\ %5350
08 17 05.70 &  15 18 43.2 &    \object{PGC 4558563}  & 48        & [DR6: 2569]   \\ %5557  % star?       
10 37 01.05 &  21 53 54.2 &    \object{PGC 4563644}  & 1193      & [DR6: 1314]   \\ %5758
\multicolumn{5}{l}{} \\
\hline
\end{tabular}
\begin{tabular}{lrrr}  
\hline\hline         
Name       &  Arecibo    & GBT         &  NRT         \\ 
           & \FHI\       & \FHI\       & \FHI\        \\
           & (Jy km/s)   & (Jy km/s)   & (Jy km/s)    \\
% (1) & (2)  & (3) & (4)            \\
\hline
\multicolumn{4}{l}{} \\
\object{UGC  1246} &  8.6$\pm$0.1 &             &  7.1$\pm$0.4 \\   
\object{UGC  2432} &  5.9$\pm$0.1 &             &  5.1$\pm$0.3 \\   
\object{UGC  2809} &  9.9$\pm$0.1 &             &  9.8$\pm$0.3 \\   
\object{UGC  3755} &  8.2$\pm$0.1 &             &  7.8$\pm$0.3 \\   
\object{UGC  3946} & 12.0$\pm$0.1 &             & 10.9$\pm$0.7 \\   
\object{UGC  4117} &  4.1$\pm$0.1 &             &  3.2$\pm$0.1 \\   
\object{UGC  4660} &  6.0$\pm$0.1 &             &  5.4$\pm$0.1 \\   
\object{UGC  5160} &  2.9$\pm$0.2 & 2.9$\pm$0.3 &              \\ 
\object{UGC  5215} &  6.8$\pm$0.5 & 7.5$\pm$0.8 &              \\      
\object{UGC  5218} &  6.7$\pm$0.1 & 7.7$\pm$0.8 &              \\      
\object{UGC  6886} &  4.6$\pm$0.2 & 4.8$\pm$0.5 &              \\      
\object{UGC  7976} &  6.4$\pm$0.1 &             &  5.9$\pm$0.3 \\   
\object{UGC  8091} &  7.0$\pm$0.1 & 8.8$\pm$0.9 &              \\      
\object{UGC  8249} &  7.5$\pm$0.1 & 9.0$\pm$0.9 &              \\     
\object{UGC  8503} &  3.7$\pm$0.1 &             &  3.0$\pm$0.1 \\   
\object{UGC  9007} &  1.4$\pm$0.1 & 1.5$\pm$0.2 &              \\      
\object{UGC 11578} &  8.7$\pm$0.1 &             &  9.2$\pm$0.9 \\   
\object{UGC 11926} &  5.2$\pm$0.1 &             &  4.2$\pm$0.3 \\   
\object{UGC 11992} &  5.3$\pm$0.1 & 6.2$\pm$0.6 &              \\      
\object{UGC 12695} &  4.2$\pm$0.1 &             &  3.6$\pm$0.2 \\   
\multicolumn{4}{l}{} \\
\hline
\multicolumn{4}{l}{{\bf Notes}: Arecibo (at 8.5 \kms\ resolution) and} \\
\multicolumn{4}{l}{GBT values are from \citet{oneil04HI} } \\
\end{tabular}

==> NIBLES_paperone_table1_detections_160710.tex <==
{\tiny
\begin{landscape}
\begin{longtable}{lrrlrrrrrrrrrrrrrr}
\caption{Basic optical and \HI\ data -- clearly detected galaxies \label{tab:detections}} \\
\hline\hline
Source & RA & Dec                      & Name & \Vopt\ & $g$-$z$  & $M_{\rm g}$ & \Mstar\ & \sSFR\ & $rms$ & \VHI\ & \Wfifty\ & \Wtwenty\ & \FHI\  & \SNR\ & \SN\ & \MHI\  & \fMHIMstar\ \\  % OLD NIBLES No.
       & \multicolumn{2}{c}{(J2000.0)} &        &           &      &       & $[$log$]$  & $[$log$]$ &     &          &          &          &           &     &     & $[$log$]$ & $[$log$]$   \\
       &    &                      &        &  km/s     &  mag & mag   & \Msun\     & yr$^{-1}$ & mJy & km/s     & km/s     & km/s     & Jy km/s   &     &     & \Msun\    &         \\
% (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\
\hline
\endfirsthead
\caption{-- {\it continued}.}\\
\hline\hline
Source & RA & Dec                      & Name & \Vopt\ & $g$-$z$  & $M_{\rm g}$ & \Mstar\ & \sSFR\ & $rms$ & \VHI\ & \Wfifty\ & \Wtwenty\ & \FHI\  & \SNR\ & \SN\ & \MHI\  & \fMHIMstar\ \\  % OLD NIBLES No.
       & \multicolumn{2}{c}{(J2000.0)} &        &           &      &       & $[$log$]$  & $[$log$]$ &     &          &          &          &           &     &     & $[$log$]$ & $[$log$]$   \\
       &    &                      &        &  km/s     &  mag & mag   & \Msun\     & yr$^{-1}$ & mJy & km/s     & km/s     & km/s     & Jy km/s   &     &     & \Msun\    &         \\
% (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\
\hline
\hline
\endhead
\hline
\endfoot
%     SOU      & RA          & Dec           &                       Name &   Vopt      &  g-z  &  M_g   &   M*  &     sSFR &   rms  &   VHI       & W50 & W20  &  FHI           &   SNR &    S/N &   MHI & MHI/M* % NIBLES
0001       & 00 00 02.10 &  15 52 54.10  &            KUG 2357+156 &  6000$\pm$3  &  0.97 & -19.39 &  9.74 &  -9.96 & 1.38 &  6009$\pm$7  & 214 &  232 &  0.67$\pm$0.19 &   3.4 &    5.4 &  9.06 & -0.67 \\%6535
0002       & 00 00 12.80 &  01 07 12.70  &            CGCG 382-016 &  7396$\pm$4  &  1.11 & -20.20 & 10.18 & -10.15 & 2.65 &  7397$\pm$21 & 233 &  308 &  2.50$\pm$0.42 &   5.0 &   10.0 &  9.82 & -0.36 \\%6533
0004       & 00 01 03.59 &  14 34 48.60  &              ASK 146570 &  1714$\pm$1  & -0.18 & -14.79 &  6.76 &  -8.37 & 1.57 &  1705$\pm$6  &  40 &   58 &  0.26$\pm$0.11 &   4.2 &    4.3 &  7.56 &  0.80 \\%3414
0005       & 00 01 33.95 &  15 04 53.60  &            CGCG 433-016 &  6352$\pm$2  &  0.80 & -19.61 &  9.57 &  -9.75 & 2.84 &  6365$\pm$17 & 117 &  193 &  1.75$\pm$0.36 &   6.1 &    9.3 &  9.53 & -0.03 \\%3402
0006       & 00 02 14.77 &  14 29 15.99  &             PGC 4567836 &  5131$\pm$10 &  0.72 & -17.24 &  8.67 &  -9.77 & 2.37 &  5142$\pm$7  & 178 &  209 &  2.02$\pm$0.31 &   6.1 &   10.5 &  9.41 &  0.74 \\%3409
0007$^{C3}$& 00 03 11.30 &  15 57 56.50  &                 IC 5381 & 11218$\pm$3  &  1.67 & -21.62 & 11.31 & -12.02 & 1.17 & 11228$\pm$7  & 700 &  729 &  2.55$\pm$0.28 &   5.7 &   13.2 & 10.19 & -1.12 \\%3338
0008$^{R}$ & 00 03 15.00 &  16 08 44.70  &                NGC 7814 &  1059$\pm$3  &  2.00 & -19.10 &   --- &    --- & 2.18 &  1049$\pm$3  & 466 &  492 & 10.05$\pm$0.45 &  12.1 &   35.5 &  8.73 &  8.73 \\%2671
0010$^{C2}$& 00 03 32.10 & -10 44 40.70  &                NGC 7808 &  8865$\pm$2  &  1.46 & -23.22 & 11.14 & -11.57 & 3.33 &  8860$\pm$32 & 184 &  276 &  1.92$\pm$0.50 &   4.0 &    6.9 &  9.86 & -1.27 \\%3343
0011       & 00 03 44.32 &  16 11 12.70  &            CGCG 456-027 &  6418$\pm$3  &  1.04 & -19.36 &  9.84 &  -9.99 & 2.54 &  6401$\pm$9  & 229 &  261 &  1.70$\pm$0.37 &   4.7 &    7.2 &  9.53 & -0.31 \\%3401
0013       & 00 06 02.38 &  14 25 02.90  &                UGC 0043 &  5274$\pm$2  &  0.87 & -18.01 &  9.11 &  -9.92 & 1.74 &  5281$\pm$6  & 180 &  202 &  1.35$\pm$0.23 &   5.0 &    9.4 &  9.26 &  0.15 \\%3508
0016       & 00 07 01.59 &  14 06 23.60  &                UGC 0056 &  5421$\pm$6  &  0.87 & -19.18 &  9.57 & -10.68 & 2.78 &  5425$\pm$8  & 209 &  231 &  1.06$\pm$0.39 &   3.8 &    4.3 &  9.18 & -0.40 \\%3403
0017$^{N}$ & 00 07 11.60 &  13 46 06.80  &            KUG 0004+134 &  5378$\pm$2  &  0.30 & -18.72 &  7.47 &    --- & 2.49 &  5400$\pm$10 & 199 &  237 &  2.06$\pm$0.35 &   5.3 &    9.6 &  9.46 &  1.99 \\%5264
0019       & 00 08 34.29 & -10 56 57.50  & 2MASX J00083428-1056579 &  9099$\pm$4  &  1.37 & -22.62 & 10.89 & -12.30 & 2.85 &  9110$\pm$2  & 116 &  143 &  4.56$\pm$0.31 &  14.4 &   23.9 & 10.26 & -0.63 \\%3400
0020$^{NZF}$& 00 08 48.79 &  14 02 01.30 &             PGC 4018118 & 1888$\pm$539 & -0.18 & -14.37 &   --- &    --- & 2.48 &  1913$\pm$3  &  96 &  117 &  2.02$\pm$0.25 &  10.3 &   13.8 &  8.55 &  8.55 \\%3413
0021       & 00 09 40.23 & -10 25 02.70  & 2MASX J00094023-1025027 &  5415$\pm$2  &  0.88 & -18.86 &  9.12 &  -9.95 & 2.12 &  5391$\pm$6  & 105 &  117 &  0.48$\pm$0.21 &   3.0 &    3.6 &  8.82 & -0.30 \\%3407
0022       & 00 09 50.40 & -00 55 04.00  &               ASK 27589 &  4029$\pm$2  &  0.40 & -16.39 &  7.85 &  -9.44 & 1.69 &  4030$\pm$8  &  41 &   61 &  0.18$\pm$0.12 &   3.6 &    2.8 &  8.16 &  0.31 \\%3796
0029       & 00 12 14.68 &  15 15 26.70  &              ASK 147670 &  1879$\pm$2  &  0.33 & -14.28 &  7.27 &  -9.40 & 1.27 &  1870$\pm$4  &  40 &   55 &  0.20$\pm$0.09 &   5.0 &    4.1 &  7.53 &  0.26 \\%3641
0030$^{N}$ & 00 13 02.76 &  14 24 34.80  &                UGC 0119 &  2009$\pm$2  &  0.64 & -18.14 &   --- &    --- & 2.91 &  2018$\pm$3  &  80 &  129 &  4.96$\pm$0.31 &  18.9 &   31.5 &  8.99 &  8.99 \\%3512
0031$^{N}$ & 00 13 38.62 &  15 40 28.00  &                  FGC 5A &  1961$\pm$5  &  0.37 & -15.33 &   --- &    --- & 2.71 &  1939$\pm$2  & 131 &  147 &  2.70$\pm$0.30 &   9.0 &   14.4 &  8.69 &  8.69 \\%3642
0035       & 00 14 31.90 & -00 44 15.20  &                UGC 0139 &  3946$\pm$4  &  1.04 & -20.56 &  9.91 & -10.37 & 2.84 &  3956$\pm$1  & 294 &  313 & 13.58$\pm$0.46 &  20.0 &   45.8 & 10.01 &  0.11 \\%3696
0039$^{F}$ & 00 15 50.73 &  16 05 20.70  &                UGC 0148 &  4154$\pm$2  &  1.16 & -20.08 &  6.65 &  -7.97 & 2.67 &  4202$\pm$3  & 312 &  338 &  5.82$\pm$0.45 &  10.1 &   20.2 &  9.69 &  3.04 \\%3500
0041       & 00 19 11.00 &  15 06 22.70  &              ASK 147806 &  4363$\pm$2  &  0.54 & -16.94 &  8.26 &  -9.37 & 1.23 &  4390$\pm$11 & 114 &  146 &  0.41$\pm$0.14 &   4.0 &    5.1 &  8.58 &  0.32 \\%3410
0042       & 00 19 20.60 &  15 58 40.60  &              ASK 147996 &  5485$\pm$2  &  0.63 & -17.88 &  9.17 &    --- & 1.67 &  5541$\pm$27 & 128 &  214 &  0.73$\pm$0.22 &   4.6 &    6.3 &  9.03 & -0.14 \\%5265
0044       & 00 20 09.30 &  14 17 28.70  &              ASK 147978 &  4803$\pm$5  &  0.77 & -17.55 &  8.79 &  -9.87 & 2.15 &  4790$\pm$5  & 176 &  196 &  1.45$\pm$0.28 &   5.5 &    8.3 &  9.20 &  0.41 \\%3789
0047$^{A1}$& 00 20 48.60 &  14 13 27.80  & 2MASX J00204857+1413283 &  5344$\pm$2  &  0.91 & -18.34 &  9.31 &  -9.51 & 1.69 &  5352$\pm$7  &  55 &   74 &  0.31$\pm$0.13 &   3.7 &    4.0 &  8.63 & -0.68 \\%5262
0049       & 00 21 51.20 & -09 29 32.10  & 2MASX J00215111-0929321 &  6269$\pm$1  &  1.62 & -21.52 & 10.60 &  -9.96 & 2.40 &  6263$\pm$3  & 311 &  322 &  1.55$\pm$0.39 &   4.0 &    6.0 &  9.47 & -1.13 \\%3731
0050       & 00 21 58.70 &  15 58 51.80  &              ASK 148034 &  4388$\pm$3  &  0.60 & -16.34 &  8.10 &  -9.34 & 1.18 &  4370$\pm$5  &  33 &   51 &  0.11$\pm$0.08 &   4.4 &    2.7 &  8.02 & -0.08 \\%3794
0051       & 00 22 20.30 &  15 56 30.30  &              ASK 148040 &  5213$\pm$2  &  0.71 & -17.35 &  8.68 &  -9.82 & 1.56 &  5205$\pm$21 & 122 &  167 &  0.50$\pm$0.18 &   3.0 &    4.7 &  8.81 &  0.13 \\%5268
0052       & 00 22 57.10 &  16 15 11.20  &                UGC 0219 &  5245$\pm$5  &  1.05 & -19.10 &  9.73 & -10.31 & 1.90 &  5228$\pm$2  & 278 &  298 &  3.56$\pm$0.30 &  10.5 &   18.4 &  9.67 & -0.06 \\%3734
0053       & 00 23 14.90 &  14 48 34.30  &             PGC 1467720 &  5300$\pm$2  &  0.70 & -18.33 &  9.32 &  -9.68 & 2.37 &  5314$\pm$10 & 117 &  159 &  1.42$\pm$0.27 &   5.7 &    9.1 &  9.29 & -0.03 \\%3736
0055       & 00 23 59.40 &  15 46 13.50  &                NGC 0099 &  5308$\pm$4  &  0.81 & -20.34 &  9.93 &  -9.91 & 2.76 &  5309$\pm$1  & 142 &  170 &  8.98$\pm$0.33 &  23.7 &   44.6 & 10.09 &  0.16 \\%3732
0056       & 00 24 25.90 &  14 04 10.30  &              ASK 147870 &  4269$\pm$2  &  0.17 & -18.32 &  8.45 &  -8.81 & 1.48 &  4276$\pm$18 &  84 &  121 &  0.31$\pm$0.15 &   2.9 &    3.7 &  8.43 & -0.02 \\%3788
0057       & 00 24 42.69 &  14 49 28.40  &                UGC 0233 &  5276$\pm$3  &  1.01 & -19.76 &  9.95 & -10.27 & 2.26 &  5277$\pm$2  & 136 &  155 &  2.27$\pm$0.26 &   9.3 &   14.1 &  9.48 & -0.47 \\%3507
0060       & 00 25 28.86 & -08 48 26.60  & 2MASX J00252890-0848260 &  6313$\pm$4  &  0.98 & -19.78 &  9.66 & -10.10 & 2.12 &  6301$\pm$4  & 238 &  254 &  1.66$\pm$0.31 &   4.8 &    8.3 &  9.50 & -0.16 \\%3514
0062       & 00 26 24.97 &  01 01 12.00  &                UGC 0252 &  5350$\pm$11 &  0.84 & -18.38 &  9.41 & -11.96 & 2.75 &  5347$\pm$11 & 162 &  194 &  1.44$\pm$0.35 &   4.0 &    6.7 &  9.30 & -0.11 \\%5263
0063       & 00 27 49.70 & -01 11 59.90  &                UGC 0272 &  3898$\pm$4  &  0.77 & -19.68 &  9.37 & -10.09 & 2.62 &  3891$\pm$2  & 243 &  259 &  5.74$\pm$0.39 &  11.6 &   23.1 &  9.62 &  0.26 \\%3316
0064       & 00 27 53.80 & -00 58 00.50  &             PGC 3107905 &  4345$\pm$1  &  0.54 & -17.39 &  8.31 &  -9.50 & 1.54 &  4316$\pm$9  & 121 &  144 &  0.43$\pm$0.17 &   3.6 &    4.2 &  8.59 &  0.27 \\%3793
0065$^{N}$ & 00 28 03.90 &  14 18 06.40  &             PGC 2816194 &  4543$\pm$3  &  0.64 & -16.70 &  8.38 &  -9.61 & 3.06 &  4541$\pm$11 &  66 &  108 &  1.07$\pm$0.29 &   5.0 &    7.0 &  9.03 &  0.64 \\%5270
0066$^{N}$ & 00 29 16.80 & -01 00 25.30  &            KUG 0026-012 &  4000$\pm$1  &  0.38 & -17.50 &  6.22 &  -8.85 & 1.33 &  4000$\pm$6  &  86 &  101 &  0.28$\pm$0.12 &   3.5 &    3.8 &  8.34 &  2.12 \\%3792
0068       & 00 29 38.40 &  00 24 37.40  &            KUG 0027+001 &  4151$\pm$2  &  0.64 & -18.78 &  9.22 &  -9.79 & 2.19 &  4156$\pm$15 &  75 &  132 &  0.95$\pm$0.23 &   5.5 &    8.3 &  8.90 & -0.32 \\%3738
0070       & 00 30 07.30 & -11 06 49.10  & 2MASX J00300730-1106491 &  3527$\pm$4  &  1.37 & -21.46 & 10.45 & -11.32 & 2.65 &  3515$\pm$3  & 332 &  350 &  4.79$\pm$0.46 &   8.1 &   16.3 &  9.45 & -0.99 \\%3317
0071       & 00 30 09.00 & -09 57 11.80  &                Mrk 0951 &  5129$\pm$2  &  1.04 & -20.45 &  9.85 &  -9.71 & 1.58 &  5145$\pm$23 & 217 &  324 &  1.85$\pm$0.26 &   6.5 &   13.0 &  9.37 & -0.47 \\%3750
0072$^{C1}$& 00 30 29.80 & -08 46 59.80  & 2MASX J00302984-0847002 &  5388$\pm$5  &  0.96 & -21.00 & 10.01 & -10.15 & 2.76 &  5357$\pm$8  & 271 &  311 &  3.42$\pm$0.45 &   6.5 &   12.3 &  9.67 & -0.34 \\%3747
0073$^{C3F}$& 00 31 13.30 & -10 29 01.40 & 2MASX J00311327-1028518 &  3500$\pm$2  &  0.99 & -20.61 &  6.64 &  -8.25 & 2.71 &  3589$\pm$4  & 233 &  300 & 11.26$\pm$0.43 &  22.2 &   44.8 &  9.85 &  3.20 \\%3771
0074$^{C1}$& 00 31 21.90 & -10 24 25.50  &              ASK 126658 &  3660$\pm$1  &  0.46 & -16.89 &  8.06 &  -9.37 & 2.55 &  3570$\pm$8  & 278 &  353 &  8.08$\pm$0.44 &  13.7 &   31.4 &  9.70 &  1.64 \\%3764
0075$^{C1}$& 00 31 22.30 & -10 22 42.70  &              ASK 126660 &  3524$\pm$3  &  0.33 & -15.89 &  7.78 &  -9.45 & 2.56 &  3571$\pm$8  & 232 &  313 &  6.42$\pm$0.42 &  13.9 &   27.1 &  9.60 &  1.82 \\%5300
0076$^{C1}$& 00 31 27.50 & -10 40 33.10  &                SHOC 020 &  3522$\pm$2  &  0.60 & -16.69 &  7.71 &  -9.08 & 4.58 &  3546$\pm$36 & 113 &  293 &  4.89$\pm$0.72 &   7.1 &   16.5 &  9.45 &  1.74 \\%3768
0077$^{C3F}$& 00 31 35.97 & -10 30 17.30 & 2MASX J00313571-1030228 &  3583$\pm$3  &  1.37 & -20.77 &  8.60 &    --- & 2.92 &  3525$\pm$9  & 246 &  365 & 11.93$\pm$0.51 &  18.7 &   42.8 &  9.85 &  1.25 \\%3763
0079       & 00 31 40.70 & -09 34 34.30  &              ASK 126851 &  3395$\pm$2  &  0.06 & -15.68 &  7.70 &  -9.14 & 1.78 &  3389$\pm$20 &  67 &  129 &  0.59$\pm$0.19 &   4.4 &    6.7 &  8.52 &  0.82 \\%3767
0080       & 00 32 31.30 & -10 41 22.10  &              ASK 126629 &  3156$\pm$4  &  0.49 & -16.18 &  7.81 &  -9.36 & 1.78 &  3155$\pm$10 & 111 &  142 &  0.74$\pm$0.20 &   4.5 &    6.5 &  8.55 &  0.74 \\%3765
0081$^{F}$ & 00 32 48.96 & -10 00 43.70  & 2MASX J00255246-0939427 &  3859$\pm$4  &   --- & -19.17 &  8.97 &  -9.91 & 2.24 &  3853$\pm$3  &  93 &  123 &  2.37$\pm$0.23 &  11.3 &   18.0 &  9.23 &  0.26 \\%3755
0082       & 00 33 22.10 & -01 07 16.70  &                UGC 0328 &  1989$\pm$4  &  0.78 & -17.11 &  8.27 & -10.37 & 2.69 &  1986$\pm$1  & 143 &  169 & 13.37$\pm$0.32 &  40.2 &   68.7 &  9.40 &  1.14 \\%1772
0083       & 00 34 02.80 & -09 42 19.20  &                NGC 0151 &  3732$\pm$3  &  1.73 & -22.79 & 11.08 & -11.74 & 2.69 &  3744$\pm$1  & 460 &  478 & 16.32$\pm$0.54 &  19.1 &   46.5 & 10.04 & -1.04 \\%2553
0085$^{C1}$& 00 34 57.90 & -09 20 31.90  & 2MASX J00345797-0920323 &  6942$\pm$3  &  1.37 & -22.19 & 10.75 & -11.85 & 1.83 &  6960$\pm$7  & 133 &  158 &  0.81$\pm$0.21 &   4.6 &    6.2 &  9.27 & -1.47 \\%3340
0086       & 00 35 26.30 & -09 45 37.10  &              PGC 986776 &  4078$\pm$4  &  0.75 & -18.05 &  8.72 &  -9.86 & 2.12 &  4068$\pm$6  & 176 &  190 &  0.70$\pm$0.27 &   2.9 &    4.1 &  8.74 &  0.02 \\%3758
0088$^{N}$ & 00 36 28.90 & -10 06 22.10  &                NGC 0165 &  5889$\pm$2  &  1.35 & -22.31 & 10.75 & -10.75 & 2.52 &  5895$\pm$12 & 319 &  365 &  2.76$\pm$0.44 &   5.2 &   10.0 &  9.66 & -1.08 \\%3347
0089$^{NC1}$& 00 36 38.40 & -10 08 44.20 &              ASK 126563 &  6032$\pm$1  &  0.44 & -17.55 &  7.48 &  -9.95 & 2.46 &  6022$\pm$73 & 225 &  551 &  2.43$\pm$0.53 &   6.4 &   10.8 &  9.61 &  2.12 \\%3773
0090       & 00 37 10.60 & -09 27 25.10  &                Mrk 0954 &  5229$\pm$1  &  0.57 & -20.25 &  9.58 &  -9.28 & 1.29 &  5228$\pm$14 &  93 &  179 &  1.20$\pm$0.16 &   8.6 &   15.8 &  9.20 & -0.38 \\%3339
0091$^{NZF}$& 00 37 55.89 & -09 15 11.20 & 2MASX J00375747-0915092 &  5317$\pm$45 &  0.91 & -21.60 &   --- &    --- & 2.70 &  5243$\pm$4  & 177 &  214 &  5.65$\pm$0.36 &  11.9 &   25.7 &  9.87 &  9.87 \\%3511
0093$^{C1}$& 00 39 13.75 &  00 51 42.40  &                NGC 0192 &  4177$\pm$3  &  1.62 & -20.69 & 10.90 & -10.70 & 2.64 &  4217$\pm$8  & 342 &  370 &  2.19$\pm$0.47 &   5.0 &    7.4 &  9.27 & -1.63 \\%3503
0094       & 00 39 20.10 & -10 28 55.40  & 2MASX J00392015-1028549 & 10895$\pm$3  &  1.60 & -22.50 & 10.94 & -10.54 & 2.36 & 10941$\pm$8  & 319 &  349 &  1.72$\pm$0.40 &   4.9 &    6.5 & 10.00 & -0.95 \\%3741
0095$^{N}$ & 00 39 22.90 & -08 49 24.40  &              ASK 127223 &  5755$\pm$1  &  0.09 & -18.42 &  7.54 &    --- & 1.86 &  5761$\pm$21 & 131 &  194 &  0.92$\pm$0.24 &   4.2 &    7.1 &  9.17 &  1.63 \\%3341
0096       & 00 39 34.80 &  00 51 35.80  &                NGC 0201 &  4380$\pm$3  &  1.04 & -20.68 & 10.32 & -10.35 & 1.48 &  4382$\pm$4  & 225 &  274 &  4.14$\pm$0.22 &  15.2 &   30.6 &  9.59 & -0.74 \\%3745
0097       & 00 39 35.80 & -09 11 40.30  &                NGC 0195 &  4894$\pm$2  &  1.51 & -21.87 & 10.49 & -10.21 & 2.68 &  4916$\pm$16 & 215 &  312 &  4.49$\pm$0.43 &   8.5 &   18.7 &  9.72 & -0.77 \\%3746
0098       & 00 39 38.30 &  14 39 51.20  & 2MASX J00393835+1439509 &  5219$\pm$4  &  1.71 & -18.53 & 10.21 & -10.39 & 1.31 &  5225$\pm$10 & 264 &  312 &  1.40$\pm$0.21 &   6.7 &   10.8 &  9.26 & -0.95 \\%5283
0101$^{C3}$& 00 41 11.60 &  15 03 09.70  &                FGC 0077 &  5059$\pm$3  &  1.33 & -17.98 &  9.61 & -10.52 & 2.18 &  5059$\pm$8  & 263 &  281 &  0.97$\pm$0.34 &   3.1 &    4.5 &  9.08 & -0.53 \\%3753
0102$^{C3}$& 00 41 16.20 &  15 13 01.50  &            CGCG 434-030 &  5269$\pm$1  &  0.82 & -18.81 &  9.42 &  -9.83 & 1.55 &  5245$\pm$7  & 259 &  278 &  0.85$\pm$0.24 &   3.9 &    5.6 &  9.05 & -0.37 \\%3754
0103       & 00 41 23.90 & -00 03 53.90  &               ASK 30011 &  3989$\pm$6  &  0.80 & -18.23 &  8.62 & -10.60 & 1.71 &  3982$\pm$6  &  59 &   98 &  0.95$\pm$0.16 &   8.9 &   11.8 &  8.86 &  0.24 \\%3761
0104$^{NC1}$& 00 41 29.50 & -10 00 47.50 &              ASK 127634 &  4035$\pm$11 &  0.89 & -18.39 &  9.15 & -11.95 & 1.76 &  3949$\pm$10 & 557 &  586 &  1.60$\pm$0.39 &   4.0 &    6.3 &  9.08 & -0.07 \\%3757
0105$^{C3}$& 00 41 33.90 & -10 01 17.10  &                NGC 0217 &  3932$\pm$2  &  1.62 & -22.59 & 10.94 & -12.78 & 1.51 &  3944$\pm$8  & 556 &  591 &  2.72$\pm$0.34 &   6.3 &   12.6 &  9.31 & -1.63 \\%2585
0107$^{C1}$& 00 41 38.00 &  00 15 27.40  &               ASK 30093 &  5416$\pm$2  &  0.61 & -18.46 &  9.06 &  -9.66 & 2.13 &  5350$\pm$20 & 267 &  346 &  2.09$\pm$0.36 &   5.4 &    9.9 &  9.46 &  0.40 \\%5287
0109       & 00 43 27.80 & -00 07 41.10  &                NGC 0237 &  4172$\pm$3  &  1.20 & -21.46 &   --- &    --- & 3.13 &  4161$\pm$6  & 290 &  310 &  2.58$\pm$0.51 &   4.5 &    7.9 &  9.33 &  9.33 \\%3774
0110       & 00 43 32.40 &  14 20 33.20  &                NGC 0234 &  4445$\pm$4  &  1.25 & -21.13 & 10.62 & -10.39 & 2.31 &  4450$\pm$3  & 202 &  228 &  3.35$\pm$0.32 &   9.6 &   16.7 &  9.50 & -1.12 \\%2594
0111       & 00 43 51.87 &  00 48 07.00  &                UGC 0466 &  5437$\pm$5  &  0.95 & -19.79 &  9.87 & -10.34 & 2.65 &  5454$\pm$6  & 232 &  266 &  3.38$\pm$0.40 &   7.4 &   13.7 &  9.69 & -0.19 \\%3418
0112$^{NP}$& 00 43 55.30 & -09 13 47.50  &              ASK 127769 &  6002$\pm$1  &  0.48 & -17.76 &   --- &    --- & 1.66 &  5993$\pm$4  &  60 &   78 &  0.40$\pm$0.13 &   5.1 &    5.1 &  8.84 &  8.84 \\%3772
0113       & 00 44 23.30 &  14 17 15.70  &             PGC 1454298 &  4192$\pm$2  &  0.51 & -16.42 &  8.15 &  -9.53 & 2.46 &  4173$\pm$9  &  79 &  106 &  0.56$\pm$0.23 &   4.1 &    4.2 &  8.67 &  0.52 \\%3420
0114       & 00 45 34.70 & -10 59 14.00  &              ASK 127560 &  4103$\pm$2  &  0.51 & -17.21 &  8.29 &  -9.55 & 1.48 &  4096$\pm$3  & 131 &  149 &  1.03$\pm$0.17 &   6.6 &   10.0 &  8.92 &  0.63 \\%5295
0115       & 00 45 51.92 & -09 19 41.50  & 2MASX J00455191-0919409 &  6108$\pm$5  &  1.11 & -21.06 & 10.16 & -10.54 & 1.75 &  6103$\pm$11 & 160 &  227 &  2.06$\pm$0.24 &   8.6 &   15.2 &  9.57 & -0.59 \\%3417
0117       & 00 46 08.80 & -10 24 31.00  &                 SHOC 30 &  3910$\pm$1  &  0.30 & -16.09 &  7.60 &  -8.95 & 1.80 &  3893$\pm$9  & 378 &  399 &  1.18$\pm$0.33 &   3.2 &    5.6 &  8.94 &  1.34 \\%3421
0118$^{N}$ & 00 46 47.06 & -00 42 02.90  &               ASK 30486 &  4749$\pm$2  &  0.72 & -18.26 &  8.89 &  -9.88 & 1.57 &  4764$\pm$18 & 188 &  238 &  0.78$\pm$0.22 &   4.0 &    6.0 &  8.93 &  0.05 \\%3502
0119$^{C1}$& 00 47 46.43 & -09 50 06.10  & 2MASX J00474641-0950063 &  5729$\pm$2  &  1.74 & -22.18 & 10.89 & -11.57 & 2.45 &  5655$\pm$60 & 190 &  361 &  1.55$\pm$0.43 &   4.1 &    7.5 &  9.37 & -1.52 \\%3416
0120       & 00 47 47.50 & -09 53 58.30  &                 UGCA 14 &  1344$\pm$2  &  0.43 & -17.44 &  8.25 &  -9.54 & 5.07 &  1345$\pm$2  & 133 &  167 & 13.18$\pm$0.61 &  19.6 &   37.4 &  9.06 &  0.82 \\%2905
0121$^{N}$ & 00 49 17.00 & -08 46 22.60  &             PGC 1002925 &  4389$\pm$2  &  0.14 & -17.09 &  6.86 &    --- & 1.26 &  4398$\pm$4  & 108 &  127 &  0.79$\pm$0.13 &   6.7 &    9.9 &  8.87 &  2.01 \\%3759
0122       & 00 49 52.98 &  00 57 38.90  &            CGCG 384-011 &  4600$\pm$4  &  1.52 & -18.21 &  9.71 &    --- & 2.80 &  4631$\pm$14 & 266 &  334 &  3.59$\pm$0.47 &   6.9 &   12.9 &  9.57 & -0.14 \\%5293
0123$^{N}$ & 00 50 27.50 & -08 43 06.60  & 2MASX J00502753-0843067 &  4525$\pm$2  &  0.68 & -18.93 &  8.99 &  -9.69 & 1.40 &  4526$\pm$13 & 136 &  169 &  0.35$\pm$0.17 &   3.5 &    3.5 &  8.54 & -0.45 \\%5290
0125       & 00 51 18.50 & -09 01 12.40  & 2MASX J00511854-0901125 &  5696$\pm$4  &  1.55 & -20.66 & 10.21 & -10.50 & 1.72 &  5673$\pm$51 & 287 &  435 &  1.23$\pm$0.33 &   4.1 &    6.9 &  9.28 & -0.93 \\%5281
0127       & 00 51 59.60 & -00 29 12.10  & 2MASX J00515961-0029114 &  1627$\pm$1  &  0.73 & -17.96 &  8.53 &  -9.87 & 2.74 &  1621$\pm$1  & 177 &  194 & 11.83$\pm$0.35 &  29.5 &   53.7 &  9.18 &  0.65 \\%3319
0128       & 00 52 52.80 &  01 12 50.40  &            CGCG 384-019 &  1774$\pm$3  &  0.70 & -16.60 &  8.30 & -10.18 & 1.49 &  1774$\pm$3  & 104 &  121 &  0.81$\pm$0.15 &   6.8 &    8.8 &  8.09 & -0.21 \\%1774
0130       & 00 53 29.92 & -08 46 04.00  &                NGC 0291 &  5689$\pm$3  &  1.45 & -21.72 & 10.57 & -10.39 & 1.23 &  5675$\pm$9  & 314 &  363 &  2.31$\pm$0.21 &   7.4 &   17.3 &  9.55 & -1.02 \\%3422
0132$^{C3}$& 00 56 42.70 & -09 54 49.90  &                NGC 0309 &  5648$\pm$3  &  1.48 & -22.71 & 10.98 & -12.57 & 2.75 &  5656$\pm$1  & 206 &  233 & 15.91$\pm$0.38 &  29.4 &   65.8 & 10.39 & -0.59 \\%3353
0133$^{C1}$& 00 56 44.90 & -09 48 17.70  &              ASK 128369 &  5691$\pm$9  & -0.02 & -16.85 &  7.81 & -10.30 & 2.63 &  5657$\pm$1  & 199 &  229 & 11.68$\pm$0.36 &  25.6 &   51.5 & 10.26 &  2.45 \\%3769
0134       & 00 57 41.90 &  15 04 04.90  &            CGCG 435-026 &  5464$\pm$3  &  0.99 & -19.26 &  9.61 & -10.06 & 1.45 &  5462$\pm$6  & 186 &  208 &  0.92$\pm$0.19 &   4.8 &    7.6 &  9.12 & -0.49 \\%5285
0135       & 00 57 56.60 &  00 52 08.90  &               ASK 31033 &  2281$\pm$4  &  0.41 & -15.53 &  7.57 &  -9.10 & 2.40 &  2269$\pm$5  &  86 &  105 &  0.57$\pm$0.23 &   4.9 &    4.2 &  8.15 &  0.58 \\%1775
0136       & 00 58 55.50 &  13 43 15.00  &             PGC 3126941 &  4942$\pm$2  &  0.60 & -16.41 &  8.18 &  -9.64 & 1.45 &  4933$\pm$5  &  77 &   92 &  0.30$\pm$0.13 &   4.3 &    3.9 &  8.55 &  0.37 \\%5298
0137$^{C3}$& 00 59 40.10 &  15 19 51.50  &                UGC 0615 &  5483$\pm$2  &  1.35 & -20.41 & 10.56 & -11.80 & 1.60 &  5496$\pm$7  & 346 &  375 &  1.33$\pm$0.28 &   5.7 &    7.3 &  9.29 & -1.28 \\%3744
0138       & 00 59 42.10 &  00 54 59.70  &                UGC 0618 &  5287$\pm$5  &  0.74 & -19.51 &  9.49 & -10.55 & 2.23 &  5288$\pm$3  & 157 &  182 &  2.73$\pm$0.28 &   9.6 &   16.0 &  9.57 &  0.07 \\%3751
0139$^{C3}$& 01 00 04.10 & -11 04 57.30  & 2MASX J01000412-1104577 &  5408$\pm$3  &  1.51 & -21.79 & 10.58 & -11.92 & 2.40 &  5414$\pm$10 & 145 &  227 &  3.83$\pm$0.33 &  10.9 &   21.6 &  9.73 & -0.85 \\%3781
0140       & 01 00 45.80 & -09 11 08.50  &                NGC 0341 &  4538$\pm$4  &  1.38 & -21.73 & 10.49 & -10.89 & 2.78 &  4548$\pm$17 & 148 &  307 &  6.00$\pm$0.45 &  13.1 &   29.1 &  9.78 & -0.72 \\%3356
0141       & 01 01 16.60 & -10 37 40.80  & 2MASX J01011685-1037394 &  4023$\pm$3  &  0.70 & -19.47 &  9.22 &  -9.66 & 1.79 &  4006$\pm$4  & 196 &  209 &  1.02$\pm$0.24 &   4.1 &    6.7 &  8.90 & -0.32 \\%5315
0142       & 01 01 19.50 & -09 50 42.90  & 2MASX J01011945-0950434 &  4591$\pm$2  &  1.37 & -21.10 & 10.30 & -10.45 & 1.39 &  4590$\pm$17 & 203 &  269 &  1.22$\pm$0.21 &   5.3 &   10.1 &  9.09 & -1.21 \\%3782
0143$^{N}$ & 01 01 43.60 & -09 19 00.70  &              PGC 992557 &  4519$\pm$2  &  0.38 & -17.19 &  8.29 &  -9.37 & 2.09 &  4520$\pm$8  & 108 &  129 &  0.71$\pm$0.22 &   3.9 &    5.4 &  8.85 &  0.55 \\%5324
0144       & 01 02 00.40 &  15 34 57.70  &             PGC 3128241 &  4354$\pm$3  &  0.69 & -16.97 &  8.60 &  -9.80 & 1.89 &  4356$\pm$30 & 142 &  212 &  0.74$\pm$0.25 &   3.3 &    5.4 &  8.83 &  0.23 \\%3812
0145       & 01 02 39.20 & -09 08 37.10  &             PGC 4010442 &  4543$\pm$4  &  0.40 & -16.68 &  8.03 &  -9.41 & 1.82 &  4525$\pm$7  &  82 &  102 &  0.57$\pm$0.17 &   3.8 &    5.6 &  8.75 &  0.72 \\%3817
0157$^{N}$ & 01 06 50.99 & -00 34 13.70  &             PGC 1140108 &  5211$\pm$2  &  0.78 & -18.63 &  8.95 &  -9.76 & 2.37 &  5224$\pm$6  &  31 &   47 &  0.20$\pm$0.15 &   4.0 &    2.4 &  8.41 & -0.53 \\%3809
0159$^{C1}$& 01 07 14.20 &  13 57 18.40  &                 IC 1620 & 11436$\pm$3  &  1.42 & -21.39 & 11.40 & -10.94 & 2.10 & 11520$\pm$30 & 491 &  623 &  3.73$\pm$0.47 &   6.1 &   12.9 & 10.38 & -1.02 \\%3350
0160$^{C3}$& 01 07 22.60 &  00 55 33.40  &                NGC 0391 &  5345$\pm$2  &  1.45 & -20.61 & 10.72 & -12.15 & 1.74 &  5371$\pm$23 &  71 &  145 &  0.62$\pm$0.19 &   4.6 &    6.9 &  8.94 & -1.79 \\%3780
0161$^{NC2}$& 01 09 07.90 &  01 07 15.70 &                SHOC 053 &  1167$\pm$2  &  0.05 & -14.54 &  7.03 &  -8.78 & 2.34 &  1167$\pm$3  &  42 &   56 &  0.61$\pm$0.16 &   6.8 &    6.6 &  7.60 &  0.57 \\%1776
0162$^{C1}$& 01 09 21.99 &  14 20 32.20  &                UGC 0717 & 11505$\pm$3  &  1.57 & -21.92 & 11.37 & -12.40 & 2.31 & 11548$\pm$23 & 500 &  564 &  1.46$\pm$0.49 &   3.7 &    4.5 &  9.97 & -1.40 \\%3349
0163$^{C1}$& 01 09 28.80 &  14 21 47.20  &                UGC 0719 & 11250$\pm$3  &  1.47 & -21.25 & 11.03 & -11.61 & 2.20 & 11350$\pm$24 & 201 &  267 &  0.98$\pm$0.32 &   3.7 &    5.0 &  9.78 & -1.25 \\%3351
0165       & 01 10 20.80 & -09 34 10.30  & 2MASX J01102076-0934104 &  7111$\pm$4  &  1.01 & -21.40 & 10.16 & -10.10 & 2.75 &  7112$\pm$17 & 243 &  318 &  3.21$\pm$0.45 &   6.3 &   12.2 &  9.89 & -0.26 \\%3357
0166       & 01 11 35.50 &  00 27 39.70  & 2MASX J01113551+0027460 &  4549$\pm$4  &  1.03 & -18.36 &  9.43 & -10.12 & 1.72 &  4538$\pm$5  & 189 &  205 &  0.92$\pm$0.23 &   4.0 &    6.4 &  8.96 & -0.47 \\%3815
0167       & 01 12 07.75 & -01 00 02.40  & 2MASX J01120777-0100022 &  3726$\pm$2  &  0.66 & -17.80 &  8.54 &  -9.66 & 1.46 &  3725$\pm$5  & 152 &  171 &  0.82$\pm$0.18 &   4.9 &    7.5 &  8.74 &  0.20 \\%3699
0168       & 01 12 08.63 & -00 24 36.70  &                 IC 1643 &  5455$\pm$3  &  1.44 & -21.45 & 10.48 & -12.17 & 2.22 &  5456$\pm$12 & 249 &  291 &  2.04$\pm$0.35 &   4.9 &    9.5 &  9.47 & -1.02 \\%3505
0173$^{N}$ & 01 14 20.40 &  00 55 01.90  &          MCG +00-04-049 &  1107$\pm$4  &  0.40 & -14.25 &  7.75 &    --- & 2.58 &  1108$\pm$5  &  85 &  118 &  1.77$\pm$0.26 &   9.3 &   12.3 &  8.02 &  0.27 \\%1777
0174$^{C3}$& 01 14 36.80 &  01 10 46.90  &                UGC 0790 &  4630$\pm$5  &  1.05 & -19.48 &  9.84 & -11.14 & 1.41 &  4632$\pm$3  &  90 &  109 &  0.79$\pm$0.13 &   7.0 &    9.7 &  8.91 & -0.92 \\%3823
0177$^{R}$ & 01 15 30.40 & -00 51 39.50  &                 NGC 450 &  1756$\pm$3  &  0.70 & -19.51 &  9.25 & -10.21 & 2.89 &  1757$\pm$1  & 167 &  197 & 19.48$\pm$0.38 &  44.7 &   86.1 &  9.46 &  0.21 \\%3323
0179       & 01 17 30.50 & -09 17 48.30  &                PGC 4647 &  1942$\pm$2  &  0.42 & -16.62 &  7.90 &  -9.31 & 2.48 &  1949$\pm$2  & 122 &  145 &  3.65$\pm$0.28 &  13.1 &   22.1 &  8.83 &  0.92 \\%3325
0180$^{N}$ & 01 17 48.39 & -08 36 27.10  &          MCG -02-04-020 &  4081$\pm$13 &  0.67 & -18.30 &  9.08 & -11.00 & 4.05 &  4065$\pm$4  & 125 &  151 &  3.27$\pm$0.46 &   8.4 &   11.9 &  9.41 &  0.33 \\%3662
0182       & 01 18 45.90 &  14 59 35.60  &                UGC 0838 &  6872$\pm$4  &  1.03 & -20.81 & 10.38 & -10.27 & 2.64 &  6879$\pm$14 & 171 &  243 &  2.83$\pm$0.37 &   7.1 &   13.3 &  9.81 & -0.57 \\%5306
0183       & 01 19 04.40 & -00 08 18.80  &                UGC 0847 &  5240$\pm$5  &  1.14 & -19.57 &  9.66 & -10.48 & 1.52 &  5242$\pm$7  & 268 &  287 &  0.85$\pm$0.24 &   3.8 &    5.6 &  9.05 & -0.61 \\%5314
0184       & 01 19 14.30 & -09 35 46.40  &                SHOC 061 &  1912$\pm$1  & -2.29 & -12.25 &  6.06 &  -8.30 & 1.84 &  1933$\pm$14 &  66 &  117 &  0.61$\pm$0.18 &   5.0 &    6.8 &  8.04 &  1.98 \\%3204
0186       & 01 19 32.90 &  14 52 19.00  &                NGC 0469 &  4103$\pm$2  &  0.61 & -19.07 &  9.17 &  -9.43 & 1.71 &  4093$\pm$3  &  84 &  100 &  0.85$\pm$0.16 &   6.4 &    8.9 &  8.83 & -0.34 \\%5316
0187       & 01 19 58.70 &  00 43 20.30  &            LSBC F827-05 &  4399$\pm$11 &  0.54 & -16.95 &  8.85 &    --- & 1.65 &  4397$\pm$7  & 144 &  164 &  0.71$\pm$0.19 &   3.8 &    5.9 &  8.82 & -0.03 \\%3814
0188       & 01 20 06.80 & -00 12 19.60  &                UGC 0866 &  1741$\pm$9  &  0.36 & -17.13 &  8.36 & -10.02 & 2.53 &  1737$\pm$3  & 127 &  144 &  1.85$\pm$0.28 &   7.0 &   10.8 &  8.43 &  0.07 \\%3326
0190       & 01 21 09.30 &  15 41 40.90  &            CGCG 436-032 &  5130$\pm$4  &  0.79 & -19.10 &  9.45 & -10.09 & 2.17 &  5131$\pm$5  & 173 &  194 &  1.58$\pm$0.28 &   5.3 &    9.1 &  9.30 & -0.14 \\%3804
0191       & 01 21 21.30 &  00 05 25.40  &                 IC 1681 &  3795$\pm$6  &  0.72 & -18.82 &  9.21 & -10.20 & 2.46 &  3796$\pm$6  & 195 &  234 &  3.84$\pm$0.35 &   8.6 &   18.3 &  9.43 &  0.22 \\%3806
0192       & 01 21 30.66 &  14 30 18.00  &            CGCG 436-034 &  4207$\pm$4  &  1.21 & -19.06 &  9.92 & -10.33 & 1.29 & 4203$\pm$19  & 241 &  298 &  0.91$\pm$0.20 &   4.2 &    7.4 &  8.89 & -1.03 \\%3651
0193$^{N}$ & 01 22 10.20 &  00 56 57.70  &                NGC 0493 &  2363$\pm$4  &  0.70 & -19.85 &   --- &    --- & 2.32 &  2334$\pm$1  & 265 &  299 & 23.91$\pm$0.37 &  46.6 &  104.6 &  9.80 &  9.80 \\%3327
0194$^{C3}$& 01 22 23.80 & -00 52 30.70  &                NGC 0497 &  8131$\pm$3  &  1.64 & -23.27 & 11.39 & -13.12 & 4.00 &  8127$\pm$7  & 531 &  561 &  7.60$\pm$0.86 &   5.8 &   13.4 & 10.38 & -1.01 \\%2539
0196       & 01 23 03.30 &  15 12 41.80  &               ASK 42584 &  4133$\pm$4  &  0.43 & -16.42 &  8.13 &  -9.39 & 2.53 &  4122$\pm$6  & 112 &  139 &  1.51$\pm$0.27 &   6.7 &    9.3 &  9.09 &  0.96 \\%3816
0197$^{N}$ & 01 23 14.50 & -00 42 04.80  &                UGC 0931 &  1985$\pm$3  &  0.55 & -17.26 &   --- &    --- & 1.57 &  1997$\pm$2  & 112 &  135 &  1.88$\pm$0.17 &  12.7 &   18.7 &  8.56 &  8.56 \\%3234
0198       & 01 24 44.40 & -08 50 36.70  & 2MASX J01244434-0850365 &  3974$\pm$4  &  0.84 & -19.25 &  9.26 & -11.42 & 3.20 & 3981$\pm$10  & 114 &  154 &  1.43$\pm$0.36 &   5.3 &    6.8 &  9.04 & -0.22 \\%3807
0201       & 01 25 04.60 &  14 23 58.80  &               ASK 42415 &  5047$\pm$3  &  0.71 & -17.53 &  8.73 & -10.55 & 2.89 &  5040$\pm$4  & 189 &  204 &  2.17$\pm$0.38 &   5.4 &    9.0 &  9.42 &  0.70 \\%5319
0202$^{C1}$& 01 25 22.10 &  14 50 19.30  &                 IC 1698 &  6554$\pm$2  &  1.66 & -20.49 & 10.84 & -11.20 & 1.57 &  6562$\pm$5  & 454 &  503 &  4.93$\pm$0.32 &  13.0 &   24.0 & 10.01 & -0.83 \\%5303
0204       & 01 25 39.40 &  00 07 49.30  &                UGC 0998 &  5119$\pm$3  &  0.52 & -17.87 &  8.74 &  -9.66 & 2.67 & 5107$\pm$11  & 145 &  198 &  2.67$\pm$0.34 &   6.9 &   13.6 &  9.52 &  0.78 \\%5320
0205       & 01 26 04.90 &  00 18 56.00  &                UGC 1011 &  1904$\pm$2  &  0.61 & -15.87 &  8.41 &    --- & 2.53 &  1917$\pm$7  & 118 &  164 &  2.80$\pm$0.30 &   8.7 &   16.8 &  8.69 &  0.28 \\%3257
0208       & 01 26 46.60 & -00 38 46.00  &                  UM 323 &  1930$\pm$1  &  0.12 & -16.61 &  7.61 &  -8.66 & 2.29 &  1913$\pm$5  &  70 &  117 &  2.11$\pm$0.23 &  12.0 &   18.1 &  8.57 &  0.96 \\%3329
0212$^{C2}$& 01 27 09.40 & -09 18 08.10  & 2MASX J01270941-0918080 &  5336$\pm$2  &  1.14 & -20.30 &  9.86 &  -9.94 & 2.24 & 5364$\pm$23  & 172 &  235 &  1.33$\pm$0.31 &   3.9 &    7.4 &  9.27 & -0.59 \\%3803
0213       & 01 27 13.10 &  13 36 08.30  &                UGC 1026 &  4508$\pm$7  &  0.57 & -17.00 &  9.12 &    --- & 1.55 &  4506$\pm$2  & 104 &  134 &  2.53$\pm$0.16 &  17.2 &   26.3 &  9.39 &  0.27 \\%3810
0216       & 01 28 38.60 & -00 40 30.40  &               ASK 32610 &  1901$\pm$18 &  0.48 & -14.83 &  7.22 &  -9.42 & 1.41 &  1909$\pm$4  &  61 &   86 &  0.66$\pm$0.12 &   7.6 &    9.8 &  8.06 &  0.84 \\%3821
0217       & 01 28 58.63 & -00 56 56.30  &                NGC 0570 &  5526$\pm$2  &  1.51 & -22.47 & 10.90 & -12.32 & 1.25 & 5555$\pm$12  & 326 &  354 &  0.50$\pm$0.21 &   3.3 &    3.6 &  8.87 & -2.03 \\%3649
0220$^{N}$ & 01 30 15.40 &  14 40 39.10  &            LSBC F612-01 &  2454$\pm$2  &  0.43 & -15.84 &  7.91 &  -9.71 & 4.57 &  2453$\pm$5  & 120 &  146 &  3.24$\pm$0.51 &   7.0 &   10.7 &  8.97 &  1.07 \\%3330
0224$^{NF}$& 01 31 26.90 &  14 17 05.00  &                UGC 1087 &  4567$\pm$17 &  1.06 & -20.10 &   --- &    --- & 3.71 &  4486$\pm$3  & 137 &  161 &  4.67$\pm$0.43 &   9.7 &   17.6 &  9.66 &  9.66 \\%3850
0225$^{N}$ & 01 31 36.05 &  13 19 52.70  &               PGC 93844 &  2744$\pm$6  &  0.75 & -16.89 &   --- &    --- & 2.37 &  2747$\pm$10 & 109 &  134 &  0.83$\pm$0.25 &   3.5 &    5.5 &  8.48 &  8.48 \\%3608
0226       & 01 31 42.11 & -00 55 59.00  &                NGC 0585 &  5413$\pm$3  &  1.75 & -22.45 & 11.02 & -12.02 & 1.26 &  5424$\pm$30 & 448 &  519 &  0.81$\pm$0.26 &   3.3 &    5.0 &  9.06 & -1.96 \\%3429
0227       & 01 32 22.30 & -08 38 02.40  &              ASK 130362 &  3956$\pm$2  &  0.36 & -16.50 &  7.95 &  -9.86 & 1.61 &  3962$\pm$15 &  68 &  130 &  0.67$\pm$0.17 &   5.9 &    8.2 &  8.70 &  0.75 \\%5355
0228       & 01 33 01.98 & -00 41 23.30  &                 IC 0138 &  4635$\pm$2  &  1.15 & -20.96 & 10.09 & -10.26 & 1.35 &  4623$\pm$6  & 294 &  312 &  0.85$\pm$0.22 &   4.1 &    6.0 &  8.94 & -1.15 \\%3833
0229       & 01 33 17.70 &  13 19 55.20  &                UGC 1110 &  2769$\pm$4  &  0.85 & -18.25 &  9.29 & -10.37 & 2.67 &  2761$\pm$3  & 208 &  228 &  3.86$\pm$0.37 &   8.4 &   16.5 &  9.15 & -0.14 \\%3331
0230$^{N}$ & 01 33 35.20 & -01 05 31.00  &                UGC 1116 &  4741$\pm$3  &  1.24 & -20.24 &  9.80 &    --- & 1.63 &  4635$\pm$22 & 120 &  180 &  0.80$\pm$0.20 &   3.8 &    7.4 &  8.92 & -0.89 \\%3856
0232$^{C3}$& 01 34 02.50 & -01 04 32.70  &                UGC 1120 &  4638$\pm$4  &  1.54 & -21.33 & 10.44 & -10.71 & 2.33 &  4660$\pm$5  & 378 &  413 &  5.70$\pm$0.43 &  10.2 &   20.7 &  9.78 & -0.66 \\%3831
0235       & 01 34 49.90 & -09 28 17.40  &              PGC 990633 &  5471$\pm$1  &  0.45 & -18.88 &  8.85 &  -9.20 & 3.03 &  5513$\pm$10 &  51 &   91 &  0.93$\pm$0.26 &   5.2 &    7.0 &  9.14 &  0.28 \\%3855
0236$^{C3}$& 01 35 51.10 & -10 00 10.60  &                NGC 0624 &  5870$\pm$3  &  1.46 & -22.22 & 10.75 & -11.47 & 2.19 &  5879$\pm$3  & 388 &  417 &  8.82$\pm$0.41 &  11.7 &   33.4 & 10.17 & -0.58 \\%3828
0237       & 01 36 00.15 &  00 39 48.70  &                NGC 0622 &  5158$\pm$1  &  1.38 & -20.43 & 10.54 & -10.28 & 2.82 &  5154$\pm$9  & 344 &  380 &  3.07$\pm$0.50 &   5.4 &    9.6 &  9.60 & -0.94 \\%3428
0238       & 01 36 40.92 &  15 05 12.00  &               ASK 43236 &  2625$\pm$1  &  0.57 & -15.25 &  7.72 &  -9.55 & 1.38 &  2619$\pm$13 &  79 &  114 &  0.32$\pm$0.14 &   4.0 &    4.2 &  8.01 &  0.30 \\%3425
0239       & 01 37 08.10 & -00 33 53.50  &               ASK 33073 &  2912$\pm$5  &  0.63 & -16.77 &  8.07 &  -9.57 & 2.02 &  2915$\pm$10 & 118 &  155 &  1.09$\pm$0.23 &   5.2 &    8.2 &  8.65 &  0.58 \\%3849
0241       & 01 37 30.80 & -08 53 07.70  &          MCG -02-05-026 &  1803$\pm$10 &  0.79 & -17.35 &  8.49 & -10.12 & 2.98 &  1802$\pm$4  & 121 &  134 &  1.22$\pm$0.32 &   4.4 &    6.2 &  8.28 & -0.21 \\%3332
0242       & 01 37 37.10 &  00 02 24.90  &                UGC 1159 &  4916$\pm$2  &  0.75 & -18.91 &  9.31 &  -9.84 & 1.96 &  4922$\pm$22 & 220 &  289 &  1.40$\pm$0.31 &   4.3 &    7.9 &  9.21 & -0.10 \\%3840
0246       & 01 41 19.30 & -09 13 31.90  &          MCG -02-05-036 &  5458$\pm$1  & -0.40 & -17.91 &  8.85 &  -9.48 & 2.32 &  5450$\pm$12 & 129 &  202 &  2.65$\pm$0.30 &   8.4 &   16.4 &  9.58 &  0.73 \\%3858
0247       & 01 41 39.70 & -09 13 03.90  &              PGC 993763 &  1821$\pm$2  &  0.50 & -15.76 &  8.31 &    --- & 2.34 &  1821$\pm$3  &  56 &   72 &  0.74$\pm$0.18 &   7.3 &    7.0 &  8.07 & -0.24 \\%3333
0249       & 01 42 59.30 &  00 21 36.20  &               ASK 33838 &  3235$\pm$2  &  0.18 & -15.66 &  7.68 &  -9.13 & 1.29 &  3251$\pm$15 & 116 &  175 &  0.81$\pm$0.16 &   5.4 &    9.5 &  8.61 &  0.93 \\%3852
0250       & 01 44 35.80 & -08 15 05.90  &  2MASXi J0144358-081506 &  3941$\pm$3  &  0.84 & -19.07 &  9.18 &  -9.86 & 1.17 &  3935$\pm$8  &  88 &  108 &  0.27$\pm$0.11 &   3.2 &    4.0 &  8.31 & -0.88 \\%3839
0252       & 01 46 25.05 & -08 38 11.80  &                 IC 0159 &  3917$\pm$2  &  0.83 & -20.53 &  9.71 &  -9.83 & 3.12 &  3917$\pm$8  & 237 &  278 &  4.24$\pm$0.48 &   7.1 &   14.5 &  9.50 & -0.21 \\%3835
0254       & 01 46 59.17 &  13 07 30.40  &                NGC 0671 &  5505$\pm$3  &  1.40 & -20.43 & 10.61 & -11.27 & 1.19 &  5508$\pm$10 & 400 &  470 &  2.85$\pm$0.24 &   9.7 &   19.6 &  9.62 & -0.99 \\%6730
0255$^{N}$ & 01 47 49.90 & -00 18 14.20  &             PGC 1146688 &  5510$\pm$8  &  0.38 & -17.66 &   --- &    --- & 3.28 &  5509$\pm$10 &  85 &  112 &  0.69$\pm$0.32 &   3.6 &    3.7 &  9.00 &  9.00 \\%3219
0256       & 01 47 50.50 & -10 00 22.50  & 2MASX J01475058-1000228 &  5199$\pm$3  &  0.83 & -19.21 &  9.19 &  -9.73 & 1.28 &  5194$\pm$7  & 171 &  204 &  0.99$\pm$0.17 &   6.0 &    9.7 &  9.11 & -0.08 \\%5343
0257$^{C1}$& 01 47 55.16 &  12 41 31.20  &               ASK 44158 &  5249$\pm$3  &  0.72 & -18.41 &  9.17 &  -9.88 & 1.30 &  5218$\pm$17 & 128 &  212 &  0.98$\pm$0.17 &   6.8 &   10.8 &  9.10 & -0.06 \\%6731
0258       & 01 48 36.40 & -10 19 34.30  & 2MASX J01483634-1019329 &  1588$\pm$6  &  0.95 & -17.79 &  8.67 & -10.35 & 2.42 &  1591$\pm$20 & 101 &  161 &  0.95$\pm$0.28 &   4.3 &    6.5 &  8.06 & -0.62 \\%3335
0262       & 01 49 10.40 & -10 03 40.40  &                 UGCA 21 &  1992$\pm$2  &  0.58 & -18.80 &  9.19 &  -9.98 & 3.17 &  1987$\pm$1  & 179 &  203 & 16.50$\pm$0.42 &  33.2 &   64.3 &  9.50 &  0.31 \\%3336
0263       & 01 49 10.80 & -10 25 35.30  &                NGC 0681 &  1745$\pm$3  &  1.83 & -21.08 & 10.39 & -11.76 & 2.94 &  1754$\pm$2  & 379 &  403 & 12.19$\pm$0.55 &  14.7 &   35.3 &  9.26 & -1.13 \\%2678
0267       & 01 49 24.80 &  13 22 08.20  &                UGC 1279 &  4615$\pm$4  &  1.27 & -19.24 & 10.04 & -10.40 & 1.29 &  4617$\pm$12 & 244 &  274 &  0.65$\pm$0.19 &   3.6 &    5.3 &  8.83 & -1.22 \\%5338
0270       & 01 49 54.30 & -09 13 41.70  &              ASK 131636 &  1918$\pm$11 &  0.51 & -16.48 &  6.70 & -10.82 & 1.61 &  1918$\pm$5  &  77 &  103 &  0.81$\pm$0.15 &   6.8 &    9.5 &  8.16 &  1.46 \\%3168
0273       & 01 50 54.40 & -10 22 10.40  &              ASK 130977 &  1811$\pm$4  &  0.58 & -15.14 &  7.44 & -10.10 & 2.13 &  1797$\pm$18 &  91 &  152 &  0.83$\pm$0.24 &   4.9 &    6.8 &  8.11 &  0.67 \\%3337
0274       & 01 51 02.00 &  13 17 47.50  &                UGC 1312 &  5183$\pm$3  &  1.21 & -19.64 & 10.08 & -10.43 & 2.58 &  5196$\pm$4  & 280 &  306 &  3.47$\pm$0.41 &   8.2 &   13.1 &  9.65 & -0.43 \\%5336
0275       & 01 51 04.00 & -09 42 08.30  &                NGC 0701 &  1863$\pm$4  &  1.19 & -20.91 &  9.92 & -11.41 & 2.91 &  1831$\pm$1  & 259 &  282 & 18.12$\pm$0.45 &  31.7 &   64.1 &  9.47 & -0.45 \\%2723
0276$^{C1}$& 01 51 27.10 & -08 30 19.30  &                NGC 0707 &  5377$\pm$3  &  1.54 & -21.76 & 10.54 & -12.15 & 1.73 &  5377$\pm$15 &  51 &   90 &  0.35$\pm$0.15 &   3.8 &    4.6 &  8.68 & -1.86 \\%5333
0277       & 01 51 29.90 &  13 07 54.10  &                UGC 1322 &  4835$\pm$4  &  1.06 & -19.82 &  9.94 & -10.86 & 2.67 &  4827$\pm$9  & 100 &  144 &  1.71$\pm$0.29 &   6.5 &   10.5 &  9.28 & -0.65 \\%3834
0278$^{N}$ & 01 51 39.18 &  14 55 43.00  &               ASK 44731 &  4853$\pm$2  &  0.37 & -17.89 &   --- &    --- & 3.28 &  4846$\pm$20 & 109 &  171 &  1.43$\pm$0.39 &   4.5 &    6.8 &  9.21 &  9.21 \\%6733
0281$^{F}$ & 01 52 58.99 &  12 42 28.40  &                NGC 0716 &  4392$\pm$2  &  1.57 & -20.33 &  8.93 &    --- & 3.39 &  4525$\pm$20 & 391 &  477 &  6.16$\pm$0.68 &   6.2 &   15.1 &  9.79 &  0.86 \\%3843
0283       & 01 53 29.30 &  12 49 43.10  &              PGC 138476 &  4658$\pm$2  &  0.51 & -17.76 &  8.74 &  -9.56 & 1.60 &  4626$\pm$17 & 132 &  210 &  1.05$\pm$0.21 &   6.6 &    9.4 &  9.03 &  0.30 \\%5346
0284$^{C1}$& 01 54 00.50 & -00 45 09.50  &                UGC 1365 &  4842$\pm$2  &  0.65 & -20.18 &  9.55 &  -9.57 & 2.86 &  4796$\pm$12 & 197 &  312 &  7.34$\pm$0.46 &  12.9 &   29.9 &  9.91 &  0.36 \\%3857
0285$^{N}$ & 01 54 03.70 &  14 54 34.30  &                UGC 1364 &  5097$\pm$4  &  0.82 & -18.12 &  9.21 &  -9.96 & 2.33 &  5087$\pm$3  & 173 &  194 &  3.02$\pm$0.30 &   9.1 &   16.1 &  9.58 &  0.37 \\%5342
0290       & 01 55 59.80 & -00 11 08.00  &             PGC 3111971 &  3637$\pm$2  &  0.52 & -17.23 &  8.19 &  -9.55 & 1.90 &  3632$\pm$39 &  61 &  147 &  0.43$\pm$0.21 &   3.2 &    4.8 &  8.45 &  0.26 \\%3848
0291       & 01 56 10.60 &  00 15 16.10  & 2MASX J01561055+0015156 &  4435$\pm$2  &  0.58 & -17.45 &  8.60 &  -9.62 & 1.73 &  4438$\pm$3  & 130 &  146 &  1.02$\pm$0.19 &   5.9 &    8.5 &  8.99 &  0.39 \\%5349
0292$^{NF}$& 01 56 23.10 & -09 03 36.00  &                NGC 0755 &  1652$\pm$4  &  0.82 & -19.81 &  6.10 &    --- & 2.87 &  1637$\pm$1  & 226 &  251 & 21.35$\pm$0.42 &  37.8 &   81.9 &  9.44 &  3.34 \\%3854
0293       & 01 57 05.90 & -00 28 26.30  &                 IC 1756 &  6730$\pm$4  &  2.69 & -21.31 & 10.56 & -11.58 & 2.53 &  6700$\pm$5  & 388 &  416 &  4.13$\pm$0.47 &   6.8 &   13.5 &  9.95 & -0.61 \\%3853
0294$^{C1}$& 01 57 09.80 &  14 32 59.50  &                 IC 1755 &  7912$\pm$3  &  1.61 & -21.00 & 11.01 & -12.26 & 1.94 &  7916$\pm$10 & 545 &  570 &  1.45$\pm$0.42 &   3.4 &    5.2 &  9.64 & -1.36 \\%5331
0295$^{C1}$& 01 59 34.70 &  14 00 29.50  &                NGC 0774 &  4594$\pm$3  &  1.62 & -20.67 & 10.90 & -11.68 & 2.45 &  4601$\pm$8  & 213 &  240 &  1.92$\pm$0.35 &   4.6 &    8.8 &  9.29 & -1.61 \\%2593
0296       & 01 59 44.50 & -07 50 20.90  & 2MASX J01594449-0750209 &  5289$\pm$2  &  1.35 & -21.85 & 10.78 & -10.64 & 2.57 &  5288$\pm$12 & 323 &  380 &  4.22$\pm$0.46 &   6.3 &   14.9 &  9.75 & -1.03 \\%3827
0298       & 02 00 43.90 &  14 12 37.90  &             PGC 1452135 &  4788$\pm$3  &  0.77 & -17.72 &  8.94 & -10.05 & 1.74 &  4777$\pm$9  & 150 &  170 &  0.54$\pm$0.21 &   3.0 &    4.1 &  8.77 & -0.17 \\%3878
0299$^{C1}$& 02 02 11.80 & -00 07 49.50  &                NGC 0800 &  5958$\pm$4  &  1.16 & -21.50 & 10.27 & -10.37 & 2.19 &  5857$\pm$19 & 127 &  181 &  1.02$\pm$0.27 &   4.0 &    6.8 &  9.23 & -1.05 \\%5361
0300$^{N}$ & 02 02 46.90 & -08 27 27.30  &              ASK 132208 &  2248$\pm$4  &  0.59 & -15.80 &  6.43 & -10.29 & 2.11 &  2242$\pm$7  & 102 &  125 &  0.81$\pm$0.22 &   4.3 &    6.2 &  8.29 &  1.86 \\%3900
0301$^{C1}$& 02 08 58.70 & -07 46 00.50  &                NGC 0830 &  3856$\pm$2  &  1.38 & -21.69 & 10.61 & -12.10 & 2.71 &  4017$\pm$22 & 144 &  327 &  4.53$\pm$0.45 &  12.1 &   22.8 &  9.55 & -1.06 \\%2638
0302$^{C1}$& 02 09 19.30 & -09 52 02.10  &             PGC 4019944 &  3847$\pm$12 &  3.20 & -17.21 &  6.25 &  -9.96 & 2.29 &  3863$\pm$6  & 245 &  265 &  1.46$\pm$0.34 &   4.9 &    6.7 &  9.02 &  2.78 \\%3242
0304       & 02 16 19.40 & -09 28 12.30  &              ASK 132833 &  2012$\pm$12 &  0.44 & -14.74 &  7.18 &  -9.23 & 2.40 &  2014$\pm$23 &  79 &  152 &  0.79$\pm$0.27 &   4.5 &    6.1 &  8.19 &  1.01 \\%3892
0305$^{C1}$& 02 17 04.80 &  01 14 39.10  &                NGC 0867 &  6418$\pm$2  &  1.44 & -21.45 & 11.05 & -12.42 & 2.64 &  6435$\pm$31 & 170 &  260 &  1.54$\pm$0.39 &   4.2 &    7.3 &  9.49 & -1.56 \\%2571
0306       & 02 18 08.10 &  00 45 30.10  &            KUG 0215+005 &  2755$\pm$2  &  0.55 & -16.09 &  8.01 &  -9.67 & 2.00 &  2760$\pm$8  & 125 &  154 &  0.93$\pm$0.23 &   4.8 &    6.9 &  8.53 &  0.52 \\%5378
0310$^{NF}$& 02 30 33.00 & -01 06 40.20  &                NGC 0955 &  1546$\pm$2  &  1.48 & -20.73 &   --- &    --- & 2.55 &  1480$\pm$1  & 330 &  345 &  5.29$\pm$0.44 &  12.7 &   18.9 &  8.75 &  8.75 \\%3920
0312       & 02 31 32.20 & -00 43 39.50  &                SHOC 123 &  2667$\pm$1  &  0.29 & -16.21 &  7.65 &  -9.07 & 1.91 &  2669$\pm$34 &  72 &  175 &  0.71$\pm$0.23 &   4.4 &    7.3 &  8.38 &  0.74 \\%3928
0314       & 02 31 37.70 & -00 08 24.90  &                 IC 0234 &  6120$\pm$2  &  1.02 & -20.73 &  9.93 &  -9.86 & 2.89 &  6121$\pm$6  & 201 &  217 &  1.01$\pm$0.39 &   3.6 &    4.0 &  9.26 & -0.67 \\%3911
0317$^{NRUF}$& 02 35 33.90 & -09 21 47.40 &2MASX J02352867-0921306 &  1377$\pm$2  &  0.78 & -20.33 &   --- &    --- & 3.50 &  1438$\pm$6  & 143 &  269 & 15.97$\pm$0.53 &  27.9 &   63.3 &  9.20 &  9.20 \\%3934
0318       & 02 35 32.70 & -07 09 15.90  &                NGC 0991 &  1528$\pm$6  &  0.86 & -19.52 &  9.32 & -12.06 & 2.79 &  1528$\pm$1  &  78 &  100 & 12.63$\pm$0.26 &  56.1 &   84.5 &  9.15 & -0.16 \\%2774
0319       & 02 39 29.10 & -08 08 01.10  &                NGC 1035 &  1288$\pm$4  &  1.49 & -19.83 &   --- &    --- & 3.23 &  1216$\pm$3  & 204 &  235 &  8.59$\pm$0.46 &  14.0 &   30.9 &  8.79 &  8.79 \\%2739
0320$^{R}$ & 02 40 23.90 & -08 26 00.70  &                NGC 1042 &  1370$\pm$4  &  1.24 & -19.10 &  9.42 & -12.29 & 3.17 &  1368$\pm$1  & 101 &  122 & 20.68$\pm$0.32 &  66.0 &  107.1 &  9.27 & -0.15 \\%2803
0321$^{C1}$& 02 40 32.80 & -08 08 51.60  &                NGC 1047 &  1421$\pm$4  &  0.96 & -18.49 &  8.98 & -11.49 & 2.40 &  1350$\pm$2  &  48 &   87 &  3.12$\pm$0.21 &  21.6 &   31.1 &  8.43 & -0.55 \\%2842
0322$^{C1}$& 02 40 37.90 & -08 32 00.00  &                NGC 1048 & 11606$\pm$3  &  1.71 & -23.27 & 11.37 & -12.83 & 1.79 & 11462$\pm$6  & 204 &  220 &  0.60$\pm$0.24 &   3.4 &    3.8 &  9.58 & -1.79 \\%3365
0323       & 02 41 29.40 & -07 20 45.80  &             PGC 1020521 &  1292$\pm$4  &  0.88 & -15.35 &  7.66 &  -9.98 & 1.12 &  1289$\pm$6  &  84 &   95 &  0.18$\pm$0.10 &   2.4 &    2.9 &  7.15 & -0.51 \\%3057
0324$^{NRF}$& 02 41 44.70 &  00 26 34.70 &                NGC 1055 &   957$\pm$4  &  2.10 & -18.11 &   --- &    --- & 3.87 &   991$\pm$1  & 366 &  404 & 48.92$\pm$0.72 &  42.4 &  109.7 &  9.37 &  9.37 \\%1803
0325       & 02 44 21.10 &  00 40 31.40  &                UGC 2216 &  2773$\pm$2  &  0.44 & -16.93 &  8.64 &  -9.63 & 3.11 &  2773$\pm$6  & 114 &  145 &  2.10$\pm$0.35 &   7.7 &   10.4 &  8.89 &  0.25 \\%1806
0326       & 02 46 25.20 & -00 29 55.10  &                NGC 1087 &  1523$\pm$2  &  0.93 & -20.92 & 10.02 & -10.05 & 2.89 &  1518$\pm$1  & 225 &  253 & 21.86$\pm$0.43 &  35.3 &   83.5 &  9.38 & -0.63 \\%2709
0327       & 02 48 52.60 & -00 21 03.90  &                 UGCA 42 &  2659$\pm$12 &  0.24 & -16.58 &  6.15 &  -9.06 & 2.85 &  2678$\pm$5  &  99 &  133 &  2.34$\pm$0.30 &   8.9 &   13.6 &  8.91 &  2.76 \\%3173
0328$^{C3}$& 02 49 10.80 & -07 49 24.50  &               SHOC 138a &  1296$\pm$1  &  0.43 & -17.60 &  6.13 &  -8.75 & 2.82 &  1330$\pm$1  & 173 &  194 & 21.74$\pm$0.36 &  47.6 &   97.1 &  9.27 &  3.14 \\%3156
0331       & 02 52 16.80 &  00 17 41.30  &               ASK 37020 &  1576$\pm$1  &  0.10 & -14.60 &  7.24 &  -9.16 & 1.58 &  1571$\pm$5  &  42 &   65 &  0.49$\pm$0.12 &   6.6 &    7.8 &  7.76 &  0.53 \\%1812
0332$^{NF}$& 02 53 46.70 & -07 23 44.00  &                 SHOC142 &  1347$\pm$1  &  0.38 & -14.82 &   --- &    --- & 1.58 &  1352$\pm$3  &  41 &   63 &  0.46$\pm$0.12 &   8.3 &    7.6 &  7.61 &  7.61 \\%3197
0334       & 02 56 28.40 &  00 36 28.10  &               ASK 37325 &  2754$\pm$1  &  0.23 & -15.22 &  6.12 &  -9.45 & 1.22 &  2760$\pm$7  &  39 &   67 &  0.21$\pm$0.09 &   5.5 &    4.6 &  7.89 &  1.77 \\%1814
0335       & 02 57 04.40 & -07 41 08.30  &                NGC 1148 &  5187$\pm$5  &  1.22 & -21.38 & 10.25 & -10.66 & 3.24 &  5184$\pm$9  & 310 &  351 &  4.58$\pm$0.56 &   6.3 &   13.1 &  9.77 & -0.47 \\%3575
0336       & 02 57 33.60 & -07 45 31.70  &                NGC 1152 &  5258$\pm$2  &  1.33 & -22.06 & 10.64 & -12.09 & 1.43 &  5253$\pm$73 & 378 &  573 &  1.03$\pm$0.31 &   3.9 &    6.0 &  9.13 & -1.50 \\%3359
0337$^{A1}$& 02 59 14.50 &  00 33 59.70  &               ASK 37367 &  2754$\pm$3  &  0.18 & -15.42 &  8.12 &    --- & 2.21 &  2752$\pm$11 &  56 &   89 &  0.48$\pm$0.19 &   4.4 &    4.8 &  8.24 &  0.12 \\%1815
0338$^{N}$ & 03 00 40.20 &  00 01 13.30  &                UGC 2479 &  2842$\pm$5  &  0.55 & -17.88 &  8.72 & -10.42 & 2.96 &  2841$\pm$2  & 202 &  219 &  4.58$\pm$0.40 &  11.4 &   17.9 &  9.25 &  0.53 \\%1816
0339       & 03 01 03.30 & -00 44 36.50  &                UGC 2482 &  2644$\pm$2  &  0.35 & -17.89 &  8.33 &  -9.42 & 2.79 &  2647$\pm$2  & 109 &  138 &  5.47$\pm$0.30 &  18.0 &   31.0 &  9.27 &  0.94 \\%1817
0343$^{C1}$& 03 03 41.20 & -01 04 24.80  & 2MASX J03034116-0104249 &  4187$\pm$2  &  1.07 & -20.06 &   --- &    --- & 1.49 &  4112$\pm$21 & 405 &  528 &  2.68$\pm$0.31 &   8.3 &   14.7 &  9.34 &  9.34 \\%3364
0344       & 03 04 34.80 & -00 28 30.90  &                 SHOC149 &  1682$\pm$1  &  0.42 & -15.76 &  7.54 &  -9.26 & 1.78 &  1697$\pm$7  &  55 &   76 &  0.29$\pm$0.14 &   4.2 &    3.7 &  7.61 &  0.07 \\%1819
0348       & 03 06 52.40 & -00 47 40.10  &                NGC 1211 &  3209$\pm$2  &  1.45 & -21.97 &   --- &    --- & 2.68 &  3212$\pm$1  & 192 &  214 &  8.09$\pm$0.36 &  18.6 &   35.9 &  9.61 &  9.61 \\%2624
0351       & 03 08 48.30 & -07 02 26.20  & 2MASX J03084835-0702261 &  8666$\pm$3  &  1.51 & -22.79 & 10.99 & -10.72 & 2.27 &  8708$\pm$4  & 437 &  458 &  3.78$\pm$0.44 &   6.1 &   12.9 & 10.14 & -0.85 \\%3573
0352$^{N}$ & 03 09 33.90 & -07 41 32.70  &               ASK 55399 &  9093$\pm$2  &  0.54 & -18.61 &   --- &    --- & 2.29 &  9110$\pm$8  & 154 &  180 &  0.82$\pm$0.28 &   4.5 &    4.6 &  9.51 &  9.51 \\%5442
0353$^{C1}$& 03 09 35.22 & -07 57 26.00  &               ASK 55402 &  3811$\pm$2  &  0.79 & -17.56 &  8.52 &  -9.82 & 2.16 &  3747$\pm$6  & 235 &  285 &  4.70$\pm$0.33 &  11.0 &   23.3 &  9.50 &  0.98 \\%3580
0354$^{C3}$& 03 09 39.10 & -07 50 46.20  &                NGC 1234 &  3742$\pm$5  &  0.86 & -19.89 &  9.58 & -10.31 & 2.94 &  3730$\pm$2  & 223 &  246 &  5.76$\pm$0.42 &  12.1 &   21.6 &  9.59 &   --- \\%3363
0355       & 03 11 03.97 & -07 22 02.20  & 2MASX J03110395-0722026 &  5268$\pm$4  &  0.86 & -19.43 &  9.33 & -10.08 & 1.91 &  5269$\pm$6  & 214 &  246 &  2.35$\pm$0.27 &   7.6 &   13.8 &  9.50 &  0.17 \\%5430
0358       & 03 12 06.70 & -08 13 57.30  & 2MASX J03120670-0813574 &  4090$\pm$2  &  0.97 & -18.59 &  9.05 &  -9.96 & 1.91 &  4086$\pm$22 & 124 &  171 &  0.67$\pm$0.23 &   3.1 &    5.2 &  8.73 & -0.33 \\%5431
0360$^{C3}$& 03 13 24.20 & -08 12 44.60  & 2MASX J03132426-0812448 &  5110$\pm$2  &  1.45 & -21.28 & 10.41 & -11.55 & 2.49 &  5133$\pm$12 & 404 &  445 &  3.27$\pm$0.48 &   4.9 &   10.7 &  9.62 & -0.79 \\%3362
0361$^{C3}$& 03 13 45.20 & -00 14 29.10  &                 IC 0307 &  7788$\pm$4  &  1.57 & -22.93 & 11.10 & -11.24 & 3.12 &  7865$\pm$6  & 501 &  518 &  1.50$\pm$0.64 &   3.7 &    3.5 &  9.65 & -1.45 \\%3358
0362       & 03 13 47.80 &  00 41 39.70  &            CGCG 390-029 &  6355$\pm$2  &  1.29 & -20.74 & 10.61 & -10.62 & 2.97 &  6368$\pm$5  & 294 &  309 &  1.63$\pm$0.48 &   4.2 &    5.2 &  9.50 & -1.11 \\%3360
0363$^{C1}$& 03 14 06.70 & -07 16 34.30  &               ASK 55533 &  5318$\pm$4  &  0.51 & -18.43 &  8.78 &  -9.62 & 2.60 &  5211$\pm$19 & 221 &  327 &  4.25$\pm$0.43 &   8.0 &   18.0 &  9.74 &  0.96 \\%3959
0364$^{C1}$& 03 14 40.90 & -06 46 34.40  & 2MASX J03144089-0646348 &  5535$\pm$3  &  1.37 & -20.29 & 10.01 & -11.51 & 1.19 &  5410$\pm$50 & 383 &  525 &  1.10$\pm$0.25 &   4.1 &    7.7 &  9.18 & -0.83 \\%5425
0365       & 03 15 38.60 & -07 04 43.80  &            KUG 0313-072 &  3947$\pm$2  &  0.86 & -19.21 &  9.24 &  -9.94 & 1.52 &  3940$\pm$18 & 183 &  225 &  0.66$\pm$0.21 &   3.3 &    5.3 &  8.70 & -0.54 \\%3956
0366$^{C3}$& 03 16 06.30 & -00 26 18.00  &            KUG 0313-006 &  6815$\pm$1  &  0.43 & -18.14 &  8.61 &  -9.31 & 2.63 &  6808$\pm$16 & 126 &  174 &  1.18$\pm$0.32 &   4.2 &    6.5 &  9.42 &  0.81 \\%3976
0368$^{N}$ & 03 17 02.80 & -06 12 20.40  &               ASK 55587 &  2096$\pm$3  &  0.62 & -17.10 &  8.68 &    --- & 2.56 &  2095$\pm$9  & 103 &  148 &  1.67$\pm$0.29 &   6.7 &   10.6 &  8.54 & -0.14 \\%3957
0370       & 03 17 29.70 & -08 08 42.80  & 2MASX J03172972-0808431 &  2040$\pm$6  &  0.86 & -17.93 &  8.65 & -10.08 & 2.07 &  2038$\pm$1  & 133 &  154 &  6.31$\pm$0.24 &  23.6 &   43.5 &  9.10 &  0.45 \\%3960
0372$^{C3}$& 03 17 53.40 & -07 17 52.10  &                NGC 1285 &  5250$\pm$3  &  1.20 & -22.55 & 10.71 & -10.09 & 2.53 &  5235$\pm$3  & 281 &  319 &  8.44$\pm$0.41 &  16.5 &   32.6 & 10.05 & -0.66 \\%3943
0373$^{C3}$& 03 17 57.10 & -00 10 08.60  &                NGC 1280 &  6832$\pm$2  &  1.49 & -22.56 & 10.86 & -11.66 & 1.68 &  6833$\pm$5  & 323 &  351 &  2.67$\pm$0.29 &   7.7 &   14.4 &  9.78 & -1.08 \\%3944
0374$^{C1}$& 03 18 00.20 & -07 17 48.00  & 2MASX J03180013-0717477 &  5125$\pm$3  &  1.19 & -19.38 &  9.48 &  -9.95 & 1.90 &  5239$\pm$4  & 258 &  312 &  5.51$\pm$0.31 &  16.0 &   29.6 &  9.86 &  0.38 \\%5429
0375$^{C3}$& 03 18 02.80 & -00 32 20.30  &            CGCG 390-052 &  6307$\pm$3  &  1.64 & -20.72 & 10.32 & -10.44 & 1.42 &  6277$\pm$27 & 301 &  394 &  1.52$\pm$0.26 &   5.0 &   10.1 &  9.46 & -0.86 \\%3949
0376$^{NF}$& 03 18 29.10 & -07 53 30.70  &               ASK 55287 &  2079$\pm$2  &  0.74 & -17.59 &  8.77 & -10.08 & 2.31 &  2063$\pm$3  &  95 &  105 &  0.71$\pm$0.22 &   4.5 &    5.2 &  8.16 & -0.60 \\%3968
0377       & 03 19 26.10 & -06 07 16.00  &                Mrk 1075 &  2269$\pm$3  &  0.97 & -19.46 &  9.26 &  -9.96 & 2.11 &  2253$\pm$3  & 198 &  221 &  4.18$\pm$0.29 &  10.3 &   23.2 &  9.01 & -0.25 \\%3955
0378$^{C1}$& 03 19 43.00 &  00 33 55.60  &                Mrk 1076 &  7300$\pm$2  &  0.92 & -20.24 &   --- &    --- & 2.21 &  7341$\pm$42 & 226 &  379 &  2.11$\pm$0.39 &   5.1 &   10.3 &  9.74 &  9.74 \\%5424
0379$^{C1}$& 03 19 47.00 &  00 35 04.40  &            CGCG 390-059 &  7248$\pm$2  &  1.38 & -20.91 & 10.82 & -11.84 & 1.80 &  7330$\pm$39 & 242 &  408 &  2.02$\pm$0.33 &   6.0 &   11.7 &  9.72 & -1.10 \\%5417
0380$^{NF}$& 03 20 09.00 & -06 15 49.10  &                NGC 1299 &  2252$\pm$2  &  0.94 & -20.36 &   --- &    --- & 2.69 &  2330$\pm$2  & 234 &  271 & 10.57$\pm$0.41 &  18.7 &   42.4 &  9.44 &  9.44 \\%3972
0381       & 03 20 32.80 & -06 07 07.60  &               ASK 55782 &  2337$\pm$2  &  0.55 & -16.48 &  8.00 &  -9.63 & 2.37 &  2344$\pm$20 &  82 &  155 &  0.88$\pm$0.27 &   5.3 &    6.8 &  8.37 &  0.37 \\%3967
0383       & 03 21 06.10 & -07 16 56.20  &               ASK 55716 &  5396$\pm$6  &  0.81 & -18.32 &  8.81 &  -9.85 & 1.36 &  5395$\pm$11 &  48 &   82 &  0.31$\pm$0.11 &   4.4 &    5.4 &  8.64 & -0.18 \\%5433
0386       & 03 22 17.50 & -07 05 26.40  &            KUG 0319-072 &  2710$\pm$4  &  1.16 & -20.73 &  9.98 & -10.66 & 3.03 &  2710$\pm$4  & 159 &  180 &  2.96$\pm$0.37 &   6.9 &   12.8 &  9.02 & -0.96 \\%3375
0387$^{C3}$& 03 22 47.20 &  00 08 57.50  &                UGC 2705 &  6851$\pm$4  &  1.11 & -20.72 & 10.38 & -12.01 & 2.41 &  6860$\pm$9  & 217 &  282 &  4.46$\pm$0.37 &  10.1 &   20.4 & 10.00 & -0.37 \\%5422
0388       & 03 25 01.70 & -05 44 44.80  &                NGC 1324 &  5667$\pm$2  &  1.64 & -23.10 & 11.28 & -12.67 & 3.16 &  5667$\pm$4  & 613 &  636 &  7.83$\pm$0.73 &   7.7 &   16.3 & 10.08 & -1.20 \\%2521
0389$^{C3}$& 03 25 11.60 & -06 10 51.40  &           KUG 0322-063A & 10093$\pm$3  &  1.30 & -23.16 & 11.05 & -10.30 & 2.53 & 10121$\pm$10 & 390 &  454 &  5.14$\pm$0.49 &   8.3 &   16.5 & 10.40 & -0.65 \\%3368
0392       & 03 33 29.46 & -07 33 08.40  &               ASK 55983 &  5169$\pm$4  &  0.79 & -19.38 &  9.25 &  -9.84 & 2.23 &  5166$\pm$5  & 215 &  232 &  1.72$\pm$0.31 &   4.9 &    8.6 &  9.34 &  0.09 \\%3584
0394       & 03 34 44.66 &  00 17 49.50  &                FGC 059A &  6434$\pm$6  &  1.28 & -19.18 & 10.07 & -11.84 & 1.32 &  6416$\pm$1  & 324 &  329 &  1.40$\pm$0.22 &   4.5 &    9.6 &  9.44 & -0.62 \\%3583
0395       & 03 35 34.50 & -05 44 30.50  &               ASK 56318 &  5398$\pm$1  &  0.50 & -17.65 &  8.44 &  -9.49 & 1.55 &  5370$\pm$32 & 226 &  302 &  0.60$\pm$0.25 &   3.4 &    4.2 &  8.92 &  0.48 \\%5463
0396$^{F}$ & 03 36 21.33 & -06 42 53.10  &                 UGCA 80 &  3086$\pm$1  &  0.56 & -18.57 &  8.79 &  -9.75 & 3.29 &  3091$\pm$2  & 129 &  155 &  4.86$\pm$0.38 &  12.6 &   21.4 &  9.35 &  0.56 \\%3585
0398       & 03 37 26.40 & -05 32 10.80  & 2MASX J03372647-0532115 &  4011$\pm$4  &  0.63 & -18.62 &  8.91 &  -9.83 & 2.42 &  4015$\pm$15 & 112 &  154 &  0.75$\pm$0.28 &   3.8 &    4.8 &  8.77 & -0.15 \\%3376
0400       & 03 37 49.83 & -05 50 58.10  &               ASK 56553 &  6279$\pm$3  &  0.35 & -17.51 &  8.24 &  -9.22 & 1.68 &  6297$\pm$7  & 127 &  148 &  0.48$\pm$0.19 &   3.8 &    4.1 &  8.96 &  0.72 \\%3586
0401       & 03 37 58.90 & -06 16 14.20  & 2MASX J03375889-0616148 &  6623$\pm$3  &  1.34 & -21.94 & 10.84 & -10.69 & 2.94 &  6657$\pm$6  & 365 &  397 &  4.11$\pm$0.53 &   7.0 &   11.9 &  9.94 & -0.90 \\%3369
0404$^{C1}$& 03 38 12.96 & -05 32 25.50  &                 SHOC169 &  6640$\pm$1  &  0.29 & -19.00 &  8.76 &  -8.96 & 2.31 &  6603$\pm$13 & 216 &  284 &  2.87$\pm$0.35 &   7.0 &   13.8 &  9.78 &  1.02 \\%5460
0406       & 03 38 33.00 & -05 28 02.00  & 2MASX J03383303-0528022 &  6135$\pm$4  &  1.01 & -21.29 & 10.18 & -11.14 & 1.87 &  6136$\pm$2  & 235 &  255 &  3.98$\pm$0.27 &  12.7 &   22.7 &  9.86 & -0.32 \\%3983
0407       & 03 38 39.20 & -05 20 50.40  & 2MASX J03383910-0520505 &  4133$\pm$4  &  1.31 & -20.68 & 10.07 & -10.42 & 2.41 &  4104$\pm$27 & 293 &  386 &  2.70$\pm$0.43 &   5.0 &   10.8 &  9.34 & -0.73 \\%3374
0410       & 03 39 13.90 & -06 38 44.80  &               ASK 56463 &  4171$\pm$4  &  0.67 & -17.16 &  8.23 & -11.49 & 1.77 &  4169$\pm$13 & 125 &  160 &  0.64$\pm$0.21 &   3.9 &    5.3 &  8.73 &  0.50 \\%4002
0412       & 03 39 37.20 & -05 37 58.50  & 2MASX J03393720-0537581 &  6269$\pm$4  &  1.27 & -20.79 & 10.13 & -10.38 & 2.46 &  6262$\pm$28 & 199 &  310 &  1.98$\pm$0.39 &   5.6 &    9.3 &  9.57 & -0.56 \\%5451
0413       & 03 40 42.98 & -06 24 54.50  & 2MASX J03404296-0624544 &  5242$\pm$4  &  1.09 & -21.53 & 10.29 & -11.28 & 2.50 &  5248$\pm$1  & 278 &  293 &  6.53$\pm$0.39 &  13.5 &   25.7 &  9.94 & -0.35 \\%3373
0414       & 03 40 44.41 &  01 03 23.50  & 2MASX J03404444+0103238 &  7186$\pm$2  &  1.42 & -19.95 & 10.46 & -11.92 & 1.64 &  7185$\pm$16 & 331 &  383 &  0.78$\pm$0.29 &   4.6 &    4.2 &  9.29 & -1.17 \\%3582
0418       & 03 42 40.10 & -06 22 54.50  &                NGC 1423 &  6347$\pm$2  &  1.46 & -22.04 & 10.66 & -11.87 & 3.22 &  6349$\pm$7  & 324 &  341 &  1.82$\pm$0.54 &   3.4 &    5.1 &  9.55 & -1.11 \\%3372
0420       & 03 45 23.40 & -06 27 32.80  &               ASK 56905 &  5228$\pm$6  &  0.67 & -18.61 &  8.95 &  -9.81 & 2.54 &  5229$\pm$5  & 188 &  215 &  2.27$\pm$0.34 &   7.4 &   10.7 &  9.48 &  0.53 \\%3993
0421$^{C1}$& 03 45 32.20 & -07 23 47.20  & 2MASX J03453226-0723476 &  8490$\pm$3  &  1.45 & -22.12 & 10.78 & -12.23 & 2.73 &  8489$\pm$10 & 280 &  306 &  1.40$\pm$0.43 &   3.7 &    5.0 &  9.69 & -1.09 \\%5448
0422       & 03 45 45.20 & -07 15 26.80  & 2MASX J03454517-0715266 &  6496$\pm$3  &  1.31 & -21.64 & 10.47 & -11.17 & 2.49 &  6477$\pm$13 & 365 &  399 &  2.14$\pm$0.45 &   3.5 &    7.3 &  9.64 & -0.83 \\%5449
0424       & 03 46 26.96 & -06 31 52.50  & 2MASX J03462695-0631521 &  8431$\pm$5  &  1.14 & -22.20 & 10.57 & -10.40 & 1.91 &  8433$\pm$6  & 103 &  184 &  3.83$\pm$0.23 &  18.1 &   31.9 & 10.12 & -0.45 \\%5447
0425       & 03 50 40.17 & -05 33 13.60  &               ASK 57022 &  4102$\pm$3  &  0.62 & -18.62 &  8.90 & -10.01 & 2.71 &  4092$\pm$12 & 134 &  182 &  1.74$\pm$0.34 &   5.3 &    9.1 &  9.15 &  0.25 \\%3590
0426       & 03 51 33.93 & -00 28 03.70  &            CGCG 391-040 &  4611$\pm$5  &  1.10 & -20.12 &  9.75 & -10.30 & 2.79 &  4599$\pm$7  & 214 &  238 &  1.99$\pm$0.39 &   4.8 &    8.0 &  9.31 & -0.45 \\%3589
0430       & 04 04 36.32 & -06 32 47.20  &               ASK 57729 &  4065$\pm$5  &  0.57 & -16.87 &  8.15 &  -9.54 & 1.40 &  4060$\pm$5  & 119 &  134 &  0.51$\pm$0.15 &   4.3 &    5.5 &  8.61 &  0.46 \\%3431
0431       & 04 06 14.72 & -05 39 06.70  &                 IC 2031 &  4823$\pm$3  &  1.22 & -20.63 & 10.05 & -10.07 & 1.55 &  4822$\pm$11 &  63 &   86 &  0.24$\pm$0.13 &   2.8 &    3.2 &  8.44 & -1.61 \\%3388
0432       & 04 06 38.26 & -04 29 04.80  &               ASK 57785 &  5137$\pm$1  &  0.27 & -17.21 &  8.10 &  -9.21 & 1.65 &  5139$\pm$17 & 131 &  186 &  0.83$\pm$0.21 &   4.6 &    7.2 &  9.02 &  0.92 \\%3591
0434       & 04 10 49.32 & -06 34 30.90  &               ASK 57595 &  7004$\pm$4  &  0.62 & -18.02 &  8.65 &  -9.61 & 1.89 &  7000$\pm$11 &  80 &  125 &  0.76$\pm$0.19 &   5.8 &    7.3 &  9.26 &  0.60 \\%3432
0436       & 04 11 06.49 & -05 42 13.00  &             PGC 1041440 &  2392$\pm$1  &  0.73 & -17.64 &  8.49 &    --- & 1.78 &  2398$\pm$8  & 140 &  184 &  1.89$\pm$0.22 &   8.2 &   14.8 &  8.72 &  0.23 \\%3433
0438$^{C3}$& 07 19 15.12 &  41 08 48.40  & 2MASX J07191508+4108483 &  8291$\pm$3  &  0.87 & -18.86 &  9.54 & -10.03 & 1.78 &  8281$\pm$18 & 201 &  262 &  1.08$\pm$0.26 &   4.7 &    6.9 &  9.55 &  0.01 \\%3435
0439$^{C1}$& 07 19 23.61 &  41 09 18.50  &              ASK 475438 &  8165$\pm$2  &  0.55 & -17.85 &  8.70 &  -9.46 & 1.38 &  8244$\pm$25 & 221 &  289 &  0.77$\pm$0.21 &   3.8 &    6.1 &  9.40 &  0.70 \\%3436
0446       & 07 22 10.80 &  40 55 30.20  &              ASK 475459 &  7198$\pm$6  &  0.66 & -17.36 &  8.66 &  -9.50 & 1.98 &  7190$\pm$24 & 127 &  190 &  0.87$\pm$0.25 &   3.7 &    6.3 &  9.33 &  0.67 \\%5484
0448       & 07 23 33.20 &  41 26 05.50  &                UGC 3825 &  8280$\pm$3  &  1.21 & -21.26 & 10.83 & -11.86 & 2.40 &  8283$\pm$7  & 232 &  308 &  6.54$\pm$0.38 &  13.9 &   28.9 & 10.33 & -0.50 \\%4028
0451$^{C1}$& 07 24 56.10 &  37 46 20.60  &              ASK 424790 &  3416$\pm$4  &  0.79 & -16.75 &  8.55 & -10.10 & 1.47 &  3351$\pm$11 & 197 &  236 &  0.90$\pm$0.21 &   5.1 &    7.2 &  8.68 &  0.13 \\%3674
0454       & 07 25 55.40 &  40 41 58.90  &            KUG 0722+407 &  3696$\pm$2  &  0.60 & -18.26 &  8.90 &  -9.61 & 3.10 &  3702$\pm$11 & 160 &  201 &  2.10$\pm$0.40 &   5.2 &    8.8 &  9.14 &  0.24 \\%3664
0455       & 07 26 20.00 &  42 02 46.20  &              ASK 475860 &  7994$\pm$4  &  0.72 & -18.51 &  9.21 & -10.00 & 1.84 &  7978$\pm$43 &  44 &  152 &  0.23$\pm$0.21 &   3.5 &    3.1 &  8.85 & -0.36 \\%4032
0458$^{N}$ & 07 27 14.03 &  42 12 14.30  &              ASK 475626 &  3007$\pm$4  & -1.78 & -15.39 &  7.84 &  -9.52 & 3.00 &  3009$\pm$2  & 124 &  139 &  2.00$\pm$0.33 &   8.3 &    9.9 &  8.94 &  1.10 \\%3437
0461       & 07 27 45.10 &  42 10 50.50  & 2MASX J07274518+4210499 &  6911$\pm$4  &  1.50 & -19.44 & 10.31 & -10.49 & 1.28 &  6923$\pm$15 & 323 &  368 &  0.93$\pm$0.22 &   4.1 &    6.6 &  9.33 & -0.98 \\%3667
0462       & 07 28 54.90 &  40 12 21.70  &                UGC 3868 &  3538$\pm$4  &  0.21 & -17.51 &  8.57 & -10.77 & 2.58 &  3534$\pm$1  & 141 &  155 &  3.27$\pm$0.30 &  10.6 &   17.6 &  9.29 &  0.72 \\%3672
0463       & 07 29 16.60 &  42 16 46.60  &                UGC 3871 &  6915$\pm$4  &  1.22 & -20.32 & 10.39 & -10.95 & 2.92 &  6914$\pm$4  & 294 &  314 &  3.49$\pm$0.47 &   6.4 &   11.4 &  9.90 & -0.49 \\%4029
0465       & 07 29 53.60 &  40 05 44.30  &             PGC 2160491 &  3539$\pm$2  &  0.34 & -16.52 &  8.01 &  -9.33 & 1.18 &  3546$\pm$13 &  92 &  128 &  0.39$\pm$0.12 &   3.9 &    5.6 &  8.37 &  0.36 \\%3547
0466       & 07 29 54.30 &  37 27 06.30  &                 IC 2190 & 10681$\pm$3  &  1.42 & -21.78 & 11.12 & -11.48 & 1.85 & 10706$\pm$7  & 383 &  403 &  1.62$\pm$0.33 &   3.9 &    7.2 &  9.95 & -1.17 \\%3377
0467       & 07 30 54.70 &  39 01 10.10  &                UGC 3888 &  5956$\pm$4  &  1.43 & -19.79 & 10.28 & -10.60 & 2.86 &  5963$\pm$5  & 343 &  383 &  6.58$\pm$0.51 &  11.1 &   20.3 & 10.05 & -0.23 \\%6554
0468       & 07 32 55.00 &  39 18 21.10  &             PGC 2147389 &  3662$\pm$2  &  0.40 & -16.59 &  8.01 &  -9.12 & 2.22 &  3659$\pm$22 &  88 &  147 &  0.67$\pm$0.25 &   3.9 &    5.3 &  8.63 &  0.62 \\%5510
0469       & 07 33 19.00 &  42 32 43.10  &              ASK 425621 &  3144$\pm$3  &  0.56 & -15.68 &  7.82 &  -9.74 & 1.60 &  3154$\pm$4  & 123 &  133 &  0.43$\pm$0.17 &   3.6 &    4.0 &  8.31 &  0.49 \\%5512
0471       & 07 33 38.10 &  31 46 21.70  & 2MASX J07333803+3146218 &  7978$\pm$2  &  0.77 & -19.81 &  9.75 &  -9.84 & 1.74 &  7987$\pm$9  & 158 &  184 &  0.98$\pm$0.21 &   4.1 &    7.3 &  9.48 & -0.27 \\%6558
0472$^{C1}$& 07 33 58.99 &  42 23 04.50  & 2MASX J07335904+4223050 &  8095$\pm$4  &  1.65 & -19.16 & 10.37 & -10.99 & 1.93 &  8039$\pm$19 & 369 &  409 &  1.26$\pm$0.35 &   2.9 &    5.5 &  9.59 & -0.78 \\%6557
0473$^{NUZP}$& 07 34 58.80 &  31 57 47.60 &2MASX J07345882+3157476 &  5698$\pm$34 &  0.93 & -18.43 &  9.42 &    --- & 2.45 &  5702$\pm$14 & 157 &  191 &  0.71$\pm$0.31 &   3.4 &    3.8 &  9.05 & -0.37 \\%6567
0474       & 07 35 02.30 &  32 49 19.50  &                NGC 2410 &  4636$\pm$2  &  1.63 & -20.80 & 10.95 & -11.09 & 3.92 &  4667$\pm$3  & 481 &  500 &  7.01$\pm$0.80 &   7.1 &   13.4 &  9.87 & -1.08 \\%2600
0476       & 07 35 35.60 &  41 57 48.80  &            KUG 0732+420 &  3099$\pm$2  &  0.66 & -17.42 &  8.63 &  -9.59 & 2.99 &  3098$\pm$17 & 118 &  166 &  1.04$\pm$0.35 &   4.0 &    5.3 &  8.68 &  0.05 \\%3684
0477       & 07 35 52.10 &  29 54 10.90  &              ASK 148333 &  2493$\pm$14 &  0.54 & -15.73 &  7.85 &  -9.45 & 1.77 &  2492$\pm$5  &  50 &   66 &  0.40$\pm$0.13 &   4.5 &    5.2 &  8.07 &  0.22 \\%5511
0479       & 07 36 11.40 &  32 30 54.70  &               ASK 84991 &  4150$\pm$3  &  0.10 & -17.79 &  8.59 & -10.61 & 2.65 &  4137$\pm$8  & 135 &  183 &  2.68$\pm$0.33 &   8.0 &   14.3 &  9.34 &  0.75 \\%4058
0481$^{NF}$& 07 36 31.70 &  41 26 23.90  &              ASK 425441 &  3028$\pm$2  &  0.65 & -15.83 &   --- &    --- & 2.69 &  3059$\pm$10 &  99 &  130 &  1.06$\pm$0.28 &   4.4 &    6.5 &  8.68 &  8.68 \\%5514
0483       & 07 36 45.60 &  33 07 21.90  &            KUG 0733+332 &  4855$\pm$2  &  0.68 & -18.78 &  9.23 &  -9.67 & 2.91 &  4857$\pm$13 & 235 &  276 &  2.16$\pm$0.44 &   4.6 &    7.9 &  9.39 &  0.16 \\%6565
0485$^{U}$ & 07 37 14.90 &  48 02 40.70  & 2MASX J07371494+4802407 &  6178$\pm$4  &  1.52 & -13.75 &  9.31 & -10.87 & 3.84 &  6180$\pm$14 & 212 &  246 &  2.08$\pm$0.55 &   3.5 &    6.1 &  9.58 &  0.27 \\%6571
0486       & 07 37 31.50 &  28 50 15.30  &            CGCG 147-044 &  4695$\pm$9  &  0.98 & -18.80 &  9.58 & -10.68 & 2.44 &  4708$\pm$9  & 174 &  215 &  1.83$\pm$0.33 &   6.3 &    9.4 &  9.29 & -0.28 \\%5498
0487$^{C3}$& 07 37 37.10 &  41 56 49.40  &                UGC 3933 &  5899$\pm$3  &  1.38 & -20.79 & 10.66 & -11.38 & 3.34 &  5899$\pm$3  & 357 &  379 &  5.45$\pm$0.59 &   8.4 &   14.1 &  9.96 & -0.70 \\%3380
0488$^{C3}$& 07 37 49.40 &  46 23 51.50  &                UGC 3935 &  9631$\pm$3  &  1.54 & -20.65 & 10.85 & -11.26 & 3.81 &  9657$\pm$4  & 335 &  364 &  7.99$\pm$0.65 &   9.5 &   18.5 & 10.56 & -0.29 \\%6548
0491       & 07 38 00.20 &  31 14 57.30  &             PGC 1938511 &  5750$\pm$2  &  0.68 & -18.60 &  9.10 &  -9.63 & 2.63 &  5736$\pm$31 & 145 &  232 &  1.33$\pm$0.37 &   4.0 &    6.9 &  9.32 &  0.22 \\%6568
0494       & 07 38 36.50 &  37 38 00.60  &                UGC 3944 &  3898$\pm$4  &  1.05 & -19.50 &  9.93 & -10.33 & 2.72 &  3893$\pm$2  & 282 &  304 &  5.96$\pm$0.44 &  11.5 &   21.5 &  9.64 & -0.29 \\%3676
0495       & 07 38 40.90 &  30 35 52.20  &              ASK 148341 &  4809$\pm$2  &  0.62 & -17.21 &  8.56 &  -9.62 & 1.56 &  4748$\pm$6  & 244 &  258 &  0.67$\pm$0.23 &   3.2 &    4.5 &  8.86 &  0.30 \\%6575
0496       & 07 39 01.93 &  33 54 58.50  &                UGC 3947 &  3916$\pm$4  &  0.49 & -17.61 &  8.58 &  -9.96 & 2.75 &  3905$\pm$5  & 125 &  146 &  1.71$\pm$0.31 &   5.7 &    9.2 &  9.10 &  0.52 \\%3545
0497       & 07 39 06.00 &  29 09 36.20  &            CGCG 147-050 & 11664$\pm$4  &  1.40 & -21.77 & 11.13 & -10.78 & 3.71 & 11665$\pm$11 & 174 &  202 &  1.53$\pm$0.47 &   3.5 &    5.0 & 10.00 & -1.13 \\%4037
0498       & 07 39 20.60 &  27 21 38.50  & 2MASX J07392058+2721387 &  8012$\pm$5  &  1.05 & -19.19 &  9.75 & -10.42 & 2.69 &  8006$\pm$8  & 152 &  184 &  1.41$\pm$0.33 &   5.4 &    6.9 &  9.64 & -0.11 \\%6559
0499       & 07 39 34.50 &  38 01 41.40  &               ASK 45739 &  3500$\pm$1  &  0.39 & -16.50 &  8.05 &  -9.23 & 2.61 &  3501$\pm$10 & 110 &  158 &  1.55$\pm$0.30 &   6.8 &    9.3 &  8.96 &  0.91 \\%5509
0500       & 07 39 34.70 &  49 21 22.40  & 2MASX J07393469+4921219 &  6666$\pm$3  &  1.14 & -20.16 & 10.28 & -10.14 & 2.63 &  6667$\pm$24 & 253 &  334 &  2.32$\pm$0.44 &   4.7 &    9.0 &  9.70 & -0.58 \\%6553
0501       & 07 39 45.30 &  48 44 31.10  &                UGC 3949 &  6375$\pm$4  &  1.18 & -20.26 & 10.34 & -10.67 & 3.32 &  6380$\pm$6  & 121 &  159 &  3.54$\pm$0.38 &   9.0 &   15.8 &  9.84 & -0.50 \\%6551
0502       & 07 39 46.40 &  30 04 11.60  &              ASK 148382 &  6836$\pm$4  &  0.38 & -17.95 &  8.95 &  -9.92 & 3.15 &  6831$\pm$14 & 190 &  236 &  2.13$\pm$0.44 &   4.5 &    8.0 &  9.68 &  0.73 \\%6570
0503$^{C1}$& 07 39 55.20 &  49 07 03.40  & 2MASX J07395516+4907036 &  6228$\pm$3  &  1.46 & -19.78 & 10.44 & -12.28 & 2.03 &  6279$\pm$16 & 279 &  319 &  1.25$\pm$0.33 &   3.4 &    6.0 &  9.38 & -1.06 \\%6549
0504$^{C1}$& 07 40 10.30 &  32 12 23.10  &            KUG 0736+323 &  4058$\pm$2  &  0.69 & -17.84 &  8.92 &  -9.78 & 3.03 &  4057$\pm$29 & 172 &  355 &  4.55$\pm$0.52 &   9.1 &   18.8 &  9.56 &  0.63 \\%6569
0505$^{C3}$& 07 40 16.30 &  32 15 30.00  &            KUG 0737+323 &  3921$\pm$3  &  0.77 & -18.62 &  9.20 & -10.04 & 2.94 &  3933$\pm$8  & 246 &  275 &  2.68$\pm$0.45 &   4.9 &    9.6 &  9.30 &  0.10 \\%3678
0508$^{N}$ & 07 40 33.60 &  34 13 48.20  &                 IC 2203 &  4532$\pm$2  &  0.63 & -19.84 &   --- &    --- & 3.25 &  4517$\pm$9  & 175 &  228 &  4.56$\pm$0.45 &   8.5 &   17.4 &  9.65 &  9.65 \\%5518
0509       & 07 40 39.30 &  39 13 59.90  &                NGC 2424 &  3344$\pm$2  &  1.79 & -19.90 & 10.75 & -11.28 & 2.96 &  3351$\pm$3  & 435 &  463 & 10.23$\pm$0.59 &  11.3 &   27.3 &  9.74 & -1.01 \\%2629
0511$^{C1}$& 07 40 57.90 &  39 22 45.20  &            KUG 0737+394 &  3252$\pm$2  &  0.79 & -17.35 &  8.81 &  -9.74 & 3.02 &  3204$\pm$7  & 134 &  162 &  1.64$\pm$0.35 &   5.1 &    7.7 &  8.91 &  0.10 \\%3680
0512       & 07 41 05.30 &  39 09 52.40  &             PGC 3129299 &  2760$\pm$1  & -0.24 & -15.95 &  7.19 &  -8.38 & 3.16 &  2762$\pm$14 &  70 &  108 &  0.90$\pm$0.30 &   3.8 &    5.6 &  8.52 &  1.33 \\%4066
0514       & 07 41 54.20 &  23 52 18.20  & 2MASX J07415401+2352188 &  2269$\pm$1  &  0.50 & -16.82 &  8.36 &  -9.83 & 2.54 &  2252$\pm$6  &  86 &  111 &  0.96$\pm$0.25 &   5.4 &    6.7 &  8.37 &  0.01 \\%3686
0516$^{N}$ & 07 42 32.40 &  49 11 27.90  &            KUG 0738+493 &  2974$\pm$2  &  0.51 & -18.17 &  9.05 &  -9.72 & 8.16 &  2948$\pm$6  & 154 &  170 &  3.23$\pm$0.98 &   3.4 &    5.2 &  9.13 &  0.08 \\%4054
0517       & 07 43 32.90 &  31 32 06.90  &                UGC 3986 &  3735$\pm$1  &  0.52 & -17.15 &  8.45 &  -9.43 & 2.46 &  3735$\pm$6  & 154 &  181 &  1.82$\pm$0.30 &   6.1 &    9.8 &  9.09 &  0.64 \\%4057
0518$^{C1}$& 07 43 36.40 &  49 40 03.20  &                 IC 0471 &  5493$\pm$2  &  1.47 & -20.91 & 10.89 & -12.43 & 3.12 &  5672$\pm$6  & 396 &  418 &  3.15$\pm$0.58 &   4.7 &    8.3 &  9.69 & -1.21 \\%3379
0519$^{C3}$& 07 43 50.30 &  49 36 51.00  &                 IC 0472 &  5654$\pm$2  &  1.52 & -20.83 & 10.98 & -13.31 & 2.94 &  5681$\pm$6  & 361 &  395 &  5.00$\pm$0.53 &   8.1 &   14.6 &  9.89 & -1.09 \\%4041
0521$^{N}$ & 07 44 37.60 &  40 52 59.50  &               ASK 04554 &  3032$\pm$6  &  0.67 & -15.88 &   --- &    --- & 3.30 &  3019$\pm$13 & 116 &  172 &  2.16$\pm$0.40 &   6.1 &   10.0 &  8.98 &  8.98 \\%3176
0522       & 07 44 44.20 &  39 25 36.70  &               ASK 45249 &  7722$\pm$3  &  0.52 & -18.14 &  7.10 &  -9.47 & 1.75 &  7707$\pm$3  &  68 &   81 &  0.33$\pm$0.14 &   4.7 &    3.7 &  8.97 &  1.87 \\%5516
0523       & 07 44 45.20 &  18 34 08.20  &              ASK 362856 &  2236$\pm$10 &  0.64 & -14.03 &  7.33 &  -9.27 & 3.19 &  2222$\pm$14 &  47 &  100 &  0.90$\pm$0.30 &   5.3 &    6.8 &  8.33 &  1.00 \\%4067
0525       & 07 46 18.80 &  39 04 00.70  &            CGCG 206-022 &  3840$\pm$4  &  0.96 & -18.59 &  9.62 & -10.47 & 3.35 &  3849$\pm$9  & 214 &  238 &  1.68$\pm$0.47 &   3.7 &    5.6 &  9.08 & -0.54 \\%3677
0528$^{NC3RF}$& 07 46 53.10 &  39 00 52.40  &             NGC 2445 &  4114$\pm$5  &  1.41 & -19.70 &   --- &    --- & 2.67 &  4020$\pm$23 & 278 &  493 &  9.32$\pm$0.54 &  13.2 &   34.4 &  9.86 &  9.86 \\%4070
0530       & 07 47 09.20 &  30 29 19.60  &                 IC 0475 &  4475$\pm$5  &  1.08 & -19.88 & 10.01 & -10.07 & 2.49 &  4486$\pm$16 & 176 &  245 &  1.61$\pm$0.36 &   6.1 &    8.0 &  9.19 & -0.82 \\%5493
0531       & 07 48 14.70 &  39 02 44.80  &               ASK 45842 &  4055$\pm$4  &  0.68 & -17.92 &  8.91 & -11.09 & 3.22 &  4050$\pm$7  & 148 &  172 &  1.44$\pm$0.39 &   4.7 &    6.0 &  9.05 &  0.14 \\%4055
0532$^{NF}$& 07 48 21.10 &  34 20 06.80  &                UGC 4029 &  4278$\pm$2  &  1.68 & -19.35 &   --- &    --- & 2.92 &  4413$\pm$2  & 343 &  365 &  8.38$\pm$0.51 &  14.7 &   25.5 &  9.90 &  9.90 \\%5503
0534       & 07 49 51.20 &  18 49 44.30  &                UGC 4044 &  4647$\pm$3  &  0.53 & -19.09 &  9.32 & -10.22 & 2.47 &  4631$\pm$4  & 210 &  239 &  3.34$\pm$0.35 &   9.0 &   15.3 &  9.54 &  0.22 \\%5497
0535$^{C1}$& 07 49 59.99 &  30 44 48.80  &            CGCG 148-041 &  4360$\pm$2  &  1.35 & -19.08 & 10.00 & -11.77 & 2.56 &  4339$\pm$19 & 201 &  276 &  2.41$\pm$0.39 &   5.7 &   10.9 &  9.34 & -0.66 \\%4048
0536$^{C1}$& 07 50 09.20 &  30 43 56.50  &                UGC 4047 &  4253$\pm$4  &  0.83 & -19.48 & 10.15 & -10.34 & 3.01 &  4310$\pm$2  & 332 &  346 &  7.09$\pm$0.51 &   9.1 &   21.2 &  9.80 & -0.35 \\%4046
0537$^{C1}$& 07 50 10.50 &  30 41 06.30  &                UGC 4046 &  4434$\pm$6  &  0.58 & -17.57 &  8.64 &  -9.70 & 2.57 &  4309$\pm$4  & 332 &  360 &  6.10$\pm$0.45 &   9.4 &   21.4 &  9.74 &  1.10 \\%5506
0539       & 07 50 49.40 &  27 42 23.50  &              ASK 179855 &  4708$\pm$2  &  0.41 & -17.16 &  6.60 & -10.48 & 2.85 &  4708$\pm$27 &  70 &  153 &  1.07$\pm$0.32 &   4.4 &    7.3 &  9.06 &  2.46 \\%4079
0540       & 07 50 56.00 &  23 53 45.20  &                UGC 4054 &  2125$\pm$5  &  1.09 & -17.91 &  9.35 & -10.78 & 2.34 &  2116$\pm$1  & 244 &  263 &  9.05$\pm$0.35 &  22.4 &   40.9 &  9.29 & -0.06 \\%3683
0541       & 07 51 08.03 &  34 03 22.90  &                UGC 4055 &  4742$\pm$3  &  0.64 & -19.33 &   --- &    --- & 2.57 &  4745$\pm$4  & 190 &  211 &  2.85$\pm$0.34 &   7.1 &   13.2 &  9.49 &  9.49 \\%3541
0543       & 07 51 43.10 &  30 26 55.00  &            CGCG 148-049 &  4269$\pm$1  &  0.49 & -18.34 &  6.99 &  -8.93 & 2.64 &  4270$\pm$6  & 164 &  188 &  2.07$\pm$0.33 &   5.3 &   10.0 &  9.26 &  2.27 \\%5517
0546       & 07 53 45.26 &  39 46 57.30  &                FGC 0675 &  3867$\pm$4  &  0.72 & -17.27 &  7.38 & -10.93 & 2.67 &  3878$\pm$7  & 160 &  181 &  1.07$\pm$0.33 &   4.2 &    5.2 &  8.89 &  1.51 \\%3555
0547       & 07 53 45.30 &  21 02 57.90  &            CGCG 118-019 &  2136$\pm$6  &  0.86 & -17.84 &  9.16 & -10.21 & 2.55 &  2138$\pm$3  & 173 &  190 &  2.85$\pm$0.32 &   7.7 &   14.1 &  8.80 & -0.36 \\%3679
0549       & 07 54 25.90 &  35 04 23.80  &              ASK 149072 &  4242$\pm$5  &  0.71 & -16.65 &   --- &    --- & 2.51 &  4215$\pm$7  &  78 &  101 &  0.65$\pm$0.23 &   4.2 &    4.8 &  8.74 &  8.74 \\%4076
0550$^{N}$ & 07 54 42.10 &  26 38 33.50  &             PGC 4009437 &  4713$\pm$4  &  0.59 & -16.81 &   --- &    --- & 1.93 &  4662$\pm$8  &  87 &  121 &  0.69$\pm$0.19 &   5.8 &    6.3 &  8.86 &  8.86 \\%3218
0551$^{NP}$& 07 55 05.90 &  43 29 14.10  &                UGC 4087 &  3778$\pm$5  &  0.60 & -19.01 &   --- &    --- & 3.29 &  3780$\pm$4  & 179 &  198 &  2.52$\pm$0.43 &   6.3 &    9.4 &  9.24 &  9.24 \\%3682
0552$^{F}$ & 07 55 40.60 &  28 44 30.10  &                FGC 0684 &  6410$\pm$2  &  0.34 & -17.34 &  6.41 &  -9.07 & 1.75 &  6386$\pm$6  & 168 &  195 &  1.24$\pm$0.22 &   5.6 &    8.9 &  9.39 &  2.98 \\%4073
0553$^{C3}$& 07 57 10.44 &  23 46 47.30  &                NGC 2480 &  2344$\pm$2  &  0.68 & -18.51 &  9.13 &  -9.59 & 2.52 &  2337$\pm$14 & 136 &  185 &  1.62$\pm$0.32 &   5.1 &    9.1 &  8.63 & -0.50 \\%3722
0554       & 07 57 47.50 &  16 01 48.80  &            CGCG 088-008 &  4824$\pm$3  &  1.28 & -19.08 &  9.93 & -10.40 & 2.62 &  4841$\pm$31 & 206 &  274 &  0.84$\pm$0.40 &   3.2 &    3.7 &  8.98 & -0.95 \\%5496
0555       & 07 57 56.50 &  25 09 39.10  &                NGC 2486 &  4633$\pm$3  &  1.44 & -20.07 & 10.56 & -12.40 & 2.90 &  4640$\pm$10 & 426 &  465 &  2.99$\pm$0.57 &   5.3 &    8.2 &  9.49 & -1.07 \\%4044
0556       & 07 58 04.99 &  26 34 14.30  &            CGCG 148-074 &  4569$\pm$2  &  0.69 & -19.07 &  9.32 &  -9.64 & 3.09 &  4579$\pm$15 & 232 &  318 &  4.95$\pm$0.50 &   8.3 &   17.3 &  9.70 &  0.38 \\%4050
0557       & 07 58 12.40 &  11 01 14.10  &              ASK 607239 &  2348$\pm$7  &  0.70 & -16.24 &  8.49 & -10.69 & 2.21 &  2342$\pm$1  &  95 &  117 &  4.76$\pm$0.22 &  25.0 &   36.5 &  9.10 &  0.61 \\%4059
0558       & 07 58 16.60 &  39 50 00.20  &                UGC 4120 &  3820$\pm$2  &  0.74 & -18.28 &  9.10 &  -9.79 & 2.80 &  3798$\pm$4  & 167 &  180 &  1.54$\pm$0.35 &   4.3 &    7.0 &  9.03 & -0.07 \\%5502
0559       & 07 58 20.50 &  25 08 57.10  &                NGC 2487 &  4827$\pm$2  &  1.45 & -20.84 & 10.83 & -12.73 & 2.43 &  4837$\pm$3  & 265 &  289 &  5.01$\pm$0.38 &  10.3 &   20.7 &  9.75 & -1.08 \\%2608
0560       & 07 58 43.70 &  32 44 19.70  &              ASK 189652 &  3018$\pm$4  &  0.70 & -17.39 &  8.69 & -10.27 & 3.20 &  3007$\pm$5  & 148 &  165 &  1.43$\pm$0.38 &   4.1 &    6.0 &  8.79 &  0.11 \\%3685
0561$^{C3}$& 07 59 13.10 &  32 54 52.80  &                UGC 4132 &  5192$\pm$3  &  1.66 & -20.50 & 10.82 & -10.47 & 2.38 &  5222$\pm$7  & 529 &  571 &  6.91$\pm$0.52 &   7.6 &   20.7 &  9.96 & -0.86 \\%4040
0563       & 07 59 23.10 &  39 24 48.50  &             PGC 2149346 &  4164$\pm$3  &  0.61 & -17.63 &  8.70 &  -9.72 & 1.61 &  4183$\pm$5  & 122 &  139 &  0.71$\pm$0.17 &   4.8 &    6.6 &  8.78 &  0.08 \\%4056
0566       & 07 59 37.80 &  13 26 00.70  & 2MASX J07593778+1326003 &  4474$\pm$2  &  1.40 & -19.19 & 10.13 & -12.01 & 1.86 &  4460$\pm$36 & 139 &  217 &  0.60$\pm$0.25 &   3.1 &    4.5 &  8.77 & -1.37 \\%4047
0567       & 07 59 40.10 &  15 23 12.50  &                UGC 4145 &  4651$\pm$1  &  1.77 & -19.84 & 10.51 & -11.36 & 1.69 &  4632$\pm$21 & 357 &  432 &  1.66$\pm$0.32 &   5.0 &    8.5 &  9.23 & -1.27 \\%4042
0568$^{C1}$& 07 59 53.50 &  23 23 24.20  &            CGCG 118-036 &  8736$\pm$3  &  1.44 & -21.27 & 11.19 & -11.75 & 2.48 &  8747$\pm$66 & 529 &  752 &  4.22$\pm$0.61 &   4.8 &   12.0 & 10.19 & -0.99 \\%5485
0570       & 07 59 57.20 &  35 48 51.40  &            CGCG 178-015 &  5236$\pm$3  &  1.44 & -20.14 & 10.56 & -10.50 & 2.63 &  5260$\pm$18 & 225 &  298 &  2.70$\pm$0.42 &   5.6 &   11.2 &  9.56 & -1.00 \\%4045
0571       & 08 00 23.90 &  17 31 21.30  & 2MASX J08002396+1731269 &  2048$\pm$1  &  0.48 & -16.28 &  7.36 &  -9.89 & 2.46 &  2047$\pm$6  & 149 &  177 &  2.10$\pm$0.30 &   7.0 &   11.6 &  8.63 &  1.27 \\%4111
0573       & 08 00 57.90 &  54 13 55.10  &              ASK 478418 &   894$\pm$2  &  0.23 & -13.30 &  6.44 &  -8.88 & 3.22 &   893$\pm$6  &  31 &   58 &  0.72$\pm$0.23 &   6.7 &    6.7 &  7.44 &  1.00 \\%4120
0574       & 08 01 23.10 &  15 22 09.30  &                UGC 4170 &  4661$\pm$2  &  1.55 & -20.54 & 10.87 & -12.69 & 1.46 &  4585$\pm$18 & 244 &  304 &  1.18$\pm$0.23 &   4.6 &    8.5 &  9.08 & -1.80 \\%4085
0576$^{NA1}$& 08 01 58.90 &  21 22 19.10  &             ASK 363290 &  2089$\pm$4  &  0.54 & -14.98 &   --- &    --- & 2.16 &  2073$\pm$6  &  91 &  106 &  0.59$\pm$0.21 &   3.5 &    4.7 &  8.08 &  8.08 \\%5552
0577$^{NC1}$& 08 02 38.60 &  30 10 35.70  &             ASK 180641 & 11861$\pm$1  &  0.41 & -18.52 &   --- &    --- & 2.62 & 11722$\pm$13 & 670 &  709 &  2.94$\pm$0.62 &   4.1 &    6.9 & 10.29 & 10.29 \\%5560
0578       & 08 02 42.90 &  40 40 42.90  & 2MASX J08024287+4040427 &  3087$\pm$3  &  0.65 & -18.26 &  9.07 &  -9.82 & 2.91 &  3081$\pm$3  & 197 &  226 &  5.12$\pm$0.40 &  11.7 &   20.6 &  9.37 &  0.30 \\%5540
0583       & 08 05 05.39 &  25 03 45.20  &                UGC 4210 &  5032$\pm$3  &  1.30 & -18.94 &  9.92 & -10.44 & 2.53 &  5021$\pm$3  & 293 &  308 &  2.03$\pm$0.41 &   5.8 &    7.7 &  9.39 & -0.53 \\%3540
0585$^{N}$ & 08 05 53.10 &  23 34 47.00  &              ASK 280521 &  4678$\pm$7  &  0.45 & -16.52 &   --- &    --- & 3.20 &  4677$\pm$4  &  50 &   74 &  1.24$\pm$0.25 &   7.9 &    8.9 &  9.12 &  9.12 \\%5561
0588       & 08 07 24.83 &  39 11 40.00  &                NGC 2528 &  3914$\pm$3  &  0.85 & -20.72 & 10.14 & -10.01 & 2.66 &  3925$\pm$5  & 115 &  157 &  3.80$\pm$0.31 &  11.5 &   21.8 &  9.45 & -0.69 \\%3538
0589       & 08 07 48.50 &  50 54 46.60  &              ASK 443347 &  2420$\pm$5  & -2.37 & -14.51 &  7.41 &  -9.50 & 3.69 &  2407$\pm$3  &  47 &   73 &  2.00$\pm$0.29 &  12.0 &   13.0 &  8.75 &  1.33 \\%5556
0591$^{N}$ & 08 10 30.65 &  18 37 04.20  &              ASK 483238 &  1486$\pm$2  &  0.35 & -13.67 &  6.93 &  -9.43 & 1.31 &  1484$\pm$4  &  59 &   77 &  0.45$\pm$0.11 &   6.4 &    7.5 &  7.68 &  0.75 \\%3554
0592       & 08 10 47.80 &  46 54 44.10  &                UGC 4258 &  3124$\pm$3  &  0.72 & -17.99 &  8.97 &  -9.96 & 3.32 &  3124$\pm$6  & 196 &  233 &  4.22$\pm$0.47 &   8.3 &   15.0 &  9.30 &  0.33 \\%5539
0593       & 08 11 47.60 &  22 11 34.40  & 2MASX J08114758+2211349 &  2007$\pm$2  &  0.51 & -15.97 &  7.99 &  -9.39 & 3.81 &  2005$\pm$11 & 125 &  156 &  1.67$\pm$0.44 &   3.8 &    6.5 &  8.52 &  0.53 \\%4108
0594       & 08 12 00.90 &  20 39 38.50  &              ASK 483292 &  3157$\pm$2  &  0.45 & -16.01 &  7.91 &  -9.50 & 2.35 &  3159$\pm$26 &  94 &  188 &  1.16$\pm$0.30 &   5.2 &    8.4 &  8.75 &  0.84 \\%3549
0595       & 08 12 46.40 &  26 21 53.40  &                NGC 2540 &  6277$\pm$3  &  1.33 & -21.09 & 10.50 &  -9.84 & 3.47 &  6284$\pm$11 & 331 &  369 &  3.59$\pm$0.61 &   4.6 &    9.3 &  9.83 & -0.67 \\%5562
0597$^{NC3}$& 08 12 57.90 &  36 15 16.60  &               NGC 2543 &  2469$\pm$4  &  1.56 & -19.56 & 10.32 & -10.49 & 2.93 &  2472$\pm$2  & 307 &  337 & 15.45$\pm$0.50 &  20.8 &   49.8 &  9.66 & -0.66 \\%4091
0598       & 08 13 25.30 &  31 56 44.30  &            CGCG 149-005 &  4072$\pm$3  &  0.71 & -17.59 &  6.64 & -10.53 & 4.90 &  4075$\pm$7  & 183 &  204 &  1.89$\pm$0.64 &   4.2 &    4.7 &  9.18 &  2.54 \\%4124
0599       & 08 13 57.24 &  52 38 54.40  &                UGC 4277 &  5457$\pm$7  &  1.99 & -19.75 & 11.01 & -10.88 & 3.57 &  5460$\pm$3  & 590 &  610 & 10.21$\pm$0.81 &   8.0 &   19.3 & 10.17 & -0.84 \\%3537
0600       & 08 14 27.00 &  50 34 36.60  &               ASK 48913 &  2348$\pm$4  &  0.50 & -16.34 &  8.07 & -10.81 & 3.90 &  2346$\pm$1  &  31 &   56 &  3.98$\pm$0.27 &  30.6 &   30.1 &  9.02 &  0.95 \\%5548
0601       & 08 15 21.30 &  21 33 29.40  &            LSBC F561-02 &  4281$\pm$7  &  1.54 & -18.30 &  9.86 & -11.79 & 1.52 &  4266$\pm$4  & 280 &  291 &  0.89$\pm$0.24 &   3.4 &    5.7 &  8.89 & -0.96 \\%5535
0603$^{N}$ & 08 15 40.70 &  27 00 29.40  &              ASK 265419 &  7550$\pm$3  &  0.35 & -17.71 &  6.40 &  -8.66 & 1.54 &  7550$\pm$3  & 160 &  171 &  0.70$\pm$0.18 &   4.1 &    5.9 &  9.28 &  2.89 \\%4119
0604$^{C1}$& 08 15 59.10 &  23 11 58.60  &                 IC 2247 &  4294$\pm$3  &  1.78 & -19.71 & 10.69 & -11.38 & 3.26 &  4291$\pm$14 & 390 &  446 &  3.55$\pm$0.63 &   5.6 &    9.1 &  9.50 & -1.19 \\%5530
0605       & 08 16 54.40 &  24 10 36.50  &                 IC 2256 &  2103$\pm$3  &  0.76 & -17.73 &  8.95 &  -9.80 & 2.90 &  2096$\pm$4  & 187 &  205 &  2.40$\pm$0.38 &   5.6 &   10.0 &  8.71 & -0.24 \\%4098
0610$^{C3}$& 08 17 25.40 &  21 09 47.90  &            CGCG 119-028 &  2166$\pm$1  &  0.13 & -17.14 &  8.31 &  -9.39 & 2.24 &  2155$\pm$3  & 144 &  176 &  3.40$\pm$0.27 &  12.6 &   20.9 &  8.88 &  0.57 \\%4105
0612$^{F}$ & 08 17 36.90 &  35 26 48.80  &                UGC 4306 &  2420$\pm$2  &  1.75 & -18.40 &  7.11 &  -9.00 & 3.48 &  2400$\pm$23 &  97 &  238 &  3.81$\pm$0.49 &   8.9 &   18.4 &  9.02 &  1.91 \\%4117
0613$^{NC1A1}$& 08 17 53.93 &  24 41 12.00  &           ASK 363797 &  2065$\pm$3  & -0.25 & -14.52 &  7.14 &  -8.98 & 1.54 &  2058$\pm$2  & 134 &  216 & 10.10$\pm$0.21 &  47.7 &   93.4 &  9.31 &  2.17 \\%3553
0614       & 08 18 01.40 &  47 51 09.30  &                UGC 4307 &  3106$\pm$2  &  0.89 & -18.16 &  9.19 & -10.02 & 3.60 &  3107$\pm$5  & 232 &  266 &  6.28$\pm$0.54 &   8.5 &   18.9 &  9.47 &  0.28 \\%4099
0615$^{NC3}$& 08 18 01.60 &  24 44 07.10  &                IC 2267 &  2083$\pm$2  &  0.45 & -17.54 &   --- &    --- & 3.16 &  2064$\pm$1  & 204 &  237 & 17.03$\pm$0.45 &  29.2 &   62.4 &  9.54 &  9.54 \\%4103
0616$^{C1}$& 08 18 06.60 &  24 47 47.20  &                 IC 2268 &  1985$\pm$2  &  0.58 & -16.99 &  8.42 &  -9.52 & 2.58 &  2063$\pm$2  & 203 &  234 & 10.49$\pm$0.36 &  21.2 &   47.2 &  9.33 &  0.91 \\%4102
0617$^{C1}$& 08 18 08.30 &  24 30 06.30  &              ASK 363805 &  2104$\pm$5  &  0.56 & -15.32 &  7.74 & -11.26 & 2.61 &  2109$\pm$19 & 123 &  268 &  5.23$\pm$0.39 &  11.1 &   29.8 &  9.05 &  1.31 \\%3550
0619$^{C3A1}$& 08 18 19.70 &  24 31 36.90  &               IC 2271 &  2213$\pm$2  &  0.45 & -17.07 &  8.29 &  -9.43 & 3.58 &  2224$\pm$3  &  68 &   90 &  2.03$\pm$0.31 &   8.3 &   11.3 &  8.68 &  0.39 \\%5545
0620$^{C3}$& 08 19 10.70 &  21 26 08.80  &                NGC 2557 &  4834$\pm$2  &  1.53 & -20.76 & 10.88 & -12.26 & 1.90 &  4868$\pm$22 & 134 &  177 &  0.43$\pm$0.23 &   2.8 &    3.2 &  8.70 & -2.18 \\%2605
0621$^{C3}$& 08 19 12.76 &  20 30 38.60  &                NGC 2558 &  4978$\pm$2  &  1.45 & -20.69 & 10.80 & -12.41 & 2.92 &  4992$\pm$2  & 405 &  431 &  9.40$\pm$0.55 &  13.6 &   26.2 & 10.05 & -0.75 \\%3441
0625$^{C1}$& 08 19 41.26 &  22 02 30.80  &           KUG 0816+221A &  3462$\pm$2  &  0.68 & -18.05 &  9.00 &  -9.71 & 2.46 &  3578$\pm$2  & 417 &  434 &  7.15$\pm$0.47 &  11.6 &   23.4 &  9.64 &  0.65 \\%3543
0629       & 08 20 29.20 &  03 29 34.90  &              ASK 257965 &  2921$\pm$2  &  0.48 & -15.55 &  7.75 &  -9.46 & 1.78 &  2916$\pm$3  &  84 &  100 &  0.82$\pm$0.16 &   5.9 &    8.3 &  8.53 &  0.77 \\%1823
0632       & 08 20 49.30 &  22 39 27.90  &            KUG 0817+228 &  4141$\pm$3  &  0.86 & -19.67 &  9.78 &  -9.93 & 2.93 &  4141$\pm$3  & 224 &  250 &  3.93$\pm$0.43 &   9.5 &   14.7 &  9.51 & -0.26 \\%5534
0633       & 08 21 24.60 &  19 08 52.00  &                NGC 2572 &  7964$\pm$3  &  1.62 & -21.04 & 11.04 & -11.95 & 2.38 &  7978$\pm$6  & 515 &  545 &  4.03$\pm$0.50 &   6.4 &   12.1 & 10.09 & -0.94 \\%4083
0634$^{C3}$& 08 22 10.70 &  03 16 04.90  &                 IC 0503 &  4124$\pm$2  &  1.44 & -19.69 & 10.31 & -10.04 & 2.74 &  4126$\pm$4  & 259 &  301 &  7.79$\pm$0.44 &  12.3 &   29.0 &  9.81 & -0.50 \\%4090
0636$^{NPF}$& 08 22 19.50 &  19 24 57.50  &                IC 2329 &  2082$\pm$4  &  0.68 & -17.73 &   --- &    --- & 2.40 &  2080$\pm$1  & 210 &  232 &  7.56$\pm$0.34 &  19.7 &   36.0 &  9.20 &  9.20 \\%4100
0638       & 08 22 41.40 &  16 28 51.20  &             PGC 4163150 &  1997$\pm$2  & -0.44 & -13.65 &  7.56 &  -9.62 & 3.28 &  2004$\pm$34 &  41 &  115 &  0.61$\pm$0.33 &   3.1 &    4.7 &  8.08 &  0.52 \\%4114
0639$^{NF}$& 08 22 44.95 &  24 17 48.90  &                NGC 2575 &  3873$\pm$3  &  1.09 & -19.90 & 10.06 & -11.79 & 2.98 &  3872$\pm$1  & 245 &  267 & 10.95$\pm$0.45 &  20.0 &   38.7 &  9.90 & -0.16 \\%5531
0640       & 08 22 46.20 &  19 22 29.10  &              ASK 522650 &  2033$\pm$2  &  0.37 & -14.59 &  7.22 &  -9.02 & 1.43 &  2062$\pm$6  & 134 &  152 &  0.54$\pm$0.16 &   4.1 &    5.4 &  8.04 &  0.82 \\%4115
0643       & 08 23 30.10 &  18 44 57.90  &                 IC 2340 &  7970$\pm$2  &  1.55 & -21.40 & 11.18 & -12.60 & 1.67 &  7984$\pm$10 & 474 &  510 &  2.61$\pm$0.34 &   4.9 &   11.7 &  9.90 & -1.28 \\%4084
0644$^{N}$ & 08 23 34.80 &  03 13 15.60  &            CGCG 032-017 &  2929$\pm$2  &  0.92 & -16.84 &   --- &    --- & 1.84 &  2916$\pm$2  & 119 &  146 &  3.75$\pm$0.21 &  17.7 &   30.8 &  9.19 &  9.19 \\%1825
0646       & 08 23 51.99 &  14 45 06.10  &                UGC 4385 &  1955$\pm$2  &  0.38 & -18.30 &  6.02 &  -9.03 & 2.86 &  1965$\pm$2  & 153 &  179 &  5.75$\pm$0.35 &  15.0 &   26.9 &  9.03 & 3.01 \\%4121
0647$^{C3}$& 08 24 01.60 &  21 01 37.80  &                UGC 4386 &  4631$\pm$2  &  1.77 & -20.48 &  8.44 & -11.39 & 1.59 &  4643$\pm$4  & 482 &  497 &  2.00$\pm$0.32 &   5.1 &    9.4 &  9.32 &  0.88 \\%2604
0648$^{A1}$& 08 24 17.99 &  20 30 49.40  &              ASK 522889 &  2166$\pm$4  &  0.69 & -16.44 &  7.69 &  -9.32 & 2.51 &  2162$\pm$22 & 121 &  183 &  0.93$\pm$0.31 &   4.0 &    5.6 &  8.32 &  0.63 \\%4112
0649$^{C3}$& 08 25 12.10 &  20 20 05.10  &                NGC 2582 &  4411$\pm$2  &  1.40 & -20.23 & 10.51 & -11.76 & 1.76 &  4418$\pm$9  & 174 &  195 &  0.70$\pm$0.23 &   3.4 &    5.0 &  8.82 & -1.69 \\%4087
0651$^{C1}$& 08 25 44.49 &  27 52 28.40  &                 IC 2361 &  2074$\pm$3  &  1.16 & -18.12 &  9.44 & -10.25 & 2.49 &  2183$\pm$5  & 245 &  264 &  2.30$\pm$0.37 &   4.9 &    9.8 &  8.72 & -0.72 \\%3723
0652       & 08 26 04.40 &  45 58 03.50  &                UGC 4393 &  2137$\pm$3  &  0.55 & -19.02 &  9.14 &  -9.46 & 3.52 &  2118$\pm$1  & 116 &  147 & 15.46$\pm$0.39 &  37.9 &   67.5 &  9.52 &  0.39 \\%4097
0655       & 08 26 32.90 &  23 11 33.90  &                UGC 4405 &  5640$\pm$2  &  1.62 & -20.52 & 10.84 & -12.06 & 2.72 &  5645$\pm$9  & 452 &  507 &  6.12$\pm$0.56 &   8.0 &   17.3 &  9.97 & -0.87 \\%3385
0658       & 08 27 11.00 &  25 14 35.20  &              ASK 363925 &  1951$\pm$2  &  0.87 & -15.89 &  8.31 & -10.19 & 1.15 &  1958$\pm$13 & 111 &  165 &  0.64$\pm$0.14 &   5.7 &    8.7 &  8.07 & -0.24 \\%4107
0659       & 08 27 42.00 &  21 28 44.70  &                NGC 2595 &  4323$\pm$3  &  1.42 & -20.44 & 10.63 & -10.74 & 3.13 &  4329$\pm$1  & 332 &  349 &  8.87$\pm$0.54 &  14.0 &   25.5 &  9.90 & -0.72 \\%3386
0660$^{N}$ & 08 27 51.30 &  36 20 04.50  &              ASK 167246 &  5222$\pm$2  &  0.46 & -16.68 &   --- &    --- & 2.00 &  5210$\pm$8  &  94 &  113 &  0.50$\pm$0.19 &   3.4 &    4.2 &  8.82 &  8.82 \\%5563
0661$^{C3}$& 08 29 21.64 &  25 53 08.80  &              ASK 363933 &  2117$\pm$6  &  0.62 & -15.65 &  8.07 &  -9.74 & 1.02 &  2121$\pm$6  &  84 &  108 &  0.48$\pm$0.10 &   5.3 &    8.4 &  8.01 & -0.05 \\%3442
0662       & 08 29 38.74 &  52 04 34.80  &                UGCA 140 &  1753$\pm$2  &  0.36 & -17.09 &  8.40 &  -9.44 & 1.85 &  1755$\pm$12 &  98 &  163 &  1.38$\pm$0.22 &   8.0 &   12.4 &  8.31 & -0.10 \\%3443
0663       & 08 30 01.69 &  17 15 35.40  &                UGC 4444 &  2086$\pm$4  &  0.89 & -18.42 &  9.19 &  -9.99 & 1.25 &  2083$\pm$8  & 178 &  237 &  2.09$\pm$0.18 &  10.5 &   20.7 &  8.64 & -0.55 \\%3444
0664       & 08 30 25.50 &  31 11 22.80  &            CGCG 149-040 &  2121$\pm$4  &  0.59 & -16.48 &  8.29 &  -9.71 & 2.15 &  2127$\pm$16 & 147 &  228 &  2.28$\pm$0.30 &   7.3 &   14.5 &  8.69 &  0.40 \\%4149
0665$^{N}$ & 08 31 21.64 &  07 00 00.10  &            CGCG 032-035 &  1864$\pm$2  &  0.47 & -16.28 &   --- &    --- & 2.50 &  1849$\pm$1  & 127 &  147 &  5.14$\pm$0.28 &  19.6 &   30.2 &  8.93 &  8.93 \\%3445
0667       & 08 31 57.00 &  19 12 41.00  &                UGC 4457 & 11145$\pm$3  &  1.20 & -21.01 & 10.59 & -11.67 & 1.86 & 11162$\pm$3  & 280 &  317 &  5.71$\pm$0.30 &  14.3 &   29.5 & 10.53 & -0.06 \\%7392
0670$^{C3}$& 08 33 23.10 &  29 32 19.70  &                NGC 2604 &  2082$\pm$2  &  0.68 & -18.63 &  9.15 &  -9.60 & 3.11 &  2087$\pm$1  & 129 &  164 & 13.14$\pm$0.37 &  33.4 &   61.6 &  9.44 &  0.29 \\%4141
0672$^{C1F}$& 08 33 36.32 &  29 30 07.20  &              NGC 2604B &  2118$\pm$1  &  0.45 & -16.94 &  7.23 &  -8.80 & 3.26 &  2110$\pm$5  &  80 &  137 &  4.91$\pm$0.35 &  17.1 &   27.8 &  9.02 &  1.80 \\%3448
0673       & 08 33 35.64 &  25 08 47.10  &              ASK 485610 &  2228$\pm$2  &  0.05 & -14.56 &  7.06 &  -8.96 & 2.38 &  2229$\pm$6  &  61 &   80 &  0.56$\pm$0.20 &   4.5 &    4.9 &  8.13 &  1.07 \\%3447
0674$^{N}$ & 08 33 40.71 &  38 38 59.00  &            KUG 0830+388 &  2059$\pm$2  &  0.26 & -16.60 &  6.11 & -10.20 & 3.06 &  2064$\pm$9  & 145 &  203 &  3.49$\pm$0.40 &   8.6 &   15.6 &  8.85 &  2.73 \\%3449
0675       & 08 33 42.56 &  27 42 43.40  &            KUG 0830+278 &  2230$\pm$3  &  0.69 & -17.86 &  8.87 &  -9.76 & 2.13 &  2234$\pm$6  & 169 &  209 &  2.38$\pm$0.28 &   8.4 &   14.2 &  8.76 & -0.12 \\%3450
0677       & 08 33 56.60 &  26 58 21.50  &                NGC 2607 &  3522$\pm$3  &  0.90 & -19.16 &  9.57 & -10.17 & 2.76 &  3524$\pm$1  &  65 &   92 &  6.26$\pm$0.24 &  33.1 &   46.1 &  9.57 &  0.01 \\%4139
0678       & 08 34 04.00 &  52 00 07.60  &            CGCG 263-051 &  2917$\pm$6  &  0.95 & -18.11 &  9.26 & -10.20 & 3.98 &  2920$\pm$7  & 200 &  227 &  2.52$\pm$0.55 &   5.2 &    7.4 &  9.02 & -0.24 \\%4143
0680$^{NC1}$& 08 34 47.50 &  43 43 40.30  &           KUG 0831+438 &  7893$\pm$2  &  0.73 & -19.95 &   --- &    --- & 2.69 &  7980$\pm$16 & 176 &  224 &  1.61$\pm$0.36 &   4.1 &    7.3 &  9.69 &  9.69 \\%5601
0682$^{NC1}$& 08 35 13.83 &  28 45 11.90  &               UGC 4482 &  2052$\pm$3  &  0.79 & -16.67 &  8.50 &  -9.84 & 2.04 &  2115$\pm$24 & 285 &  362 &  1.49$\pm$0.36 &   4.6 &    7.2 &  8.51 &  0.01 \\%3451
0683$^{NC3F}$& 08 35 15.48 &  28 28 30.40  &              NGC 2608 &  2177$\pm$2  &  1.45 & -19.22 &   --- &    --- & 2.84 &  2154$\pm$6  & 208 &  235 &  2.70$\pm$0.40 &   5.8 &   10.9 &  8.78 &  8.78 \\%3452
0684$^{C3}$& 08 35 24.70 &  23 31 30.50  &            CGCG 119-126 &  5112$\pm$4  &  1.30 & -20.34 & 10.47 & -10.69 & 2.40 &  5118$\pm$9  & 219 &  254 &  2.21$\pm$0.35 &   5.4 &   10.2 &  9.45 & -1.02 \\%5570
0685$^{C1}$& 08 35 29.17 &  25 01 39.00  &                NGC 2611 &  5241$\pm$4  &  1.56 & -19.39 & 10.34 & -10.56 & 2.55 &  5249$\pm$35 & 224 &  362 &  2.81$\pm$0.44 &   5.6 &   12.0 &  9.57 & -0.76 \\%6737
0686       & 08 35 38.78 &  04 45 25.30  & 2MASX J08353875+0445257 &  4212$\pm$2  &  1.40 & -18.55 &  9.87 & -11.91 & 1.45 &  4225$\pm$4  & 122 &  132 &  0.30$\pm$0.15 &   3.8 &    3.1 &  8.41 & -1.46 \\%6738
0687       & 08 36 11.67 &  50 25 08.40  &                UGC 4505 &  3242$\pm$4  &  1.46 & -18.88 & 10.00 & -11.11 & 2.52 &  3242$\pm$3  & 345 &  359 &  3.39$\pm$0.44 &   7.0 &   11.9 &  9.24 & -0.76 \\%3596
0691$^{C3}$& 08 37 28.20 &  24 56 48.10  &                NGC 2620 &  7822$\pm$3  &  1.75 & -21.03 & 11.17 & -12.49 & 3.42 &  7847$\pm$6  & 651 &  668 &  6.04$\pm$0.80 &   3.9 &   11.2 & 10.25 & -0.92 \\%4127
0692       & 08 37 32.70 &  28 42 18.70  &                NGC 2619 &  3469$\pm$2  &  1.49 & -20.59 & 10.68 & -12.13 & 2.52 &  3474$\pm$1  & 387 &  412 & 13.21$\pm$0.47 &  19.2 &   43.9 &  9.89 & -0.80 \\%2630
0693       & 08 37 35.48 &  07 48 31.00  & 2MASX J08373545+0748303 &  2001$\pm$2  &  0.43 & -16.23 &  8.01 &  -9.62 & 2.58 &  2001$\pm$3  & 126 &  143 &  1.82$\pm$0.28 &   6.5 &   10.4 &  8.55 &  0.54 \\%3486
0696$^{C3}$& 08 38 44.50 &  43 32 51.00  &                UGC 4507 & 10509$\pm$3  &  1.56 & -21.66 & 11.25 & -12.25 & 2.40 & 10522$\pm$7  & 613 &  634 &  2.38$\pm$0.54 &   4.0 &    6.5 & 10.10 & -1.14 \\%3382
0699       & 08 40 04.40 &  23 22 04.20  &              ASK 486031 &  1997$\pm$3  &  0.50 & -15.03 &  7.47 &  -9.37 & 2.40 &  1998$\pm$5  & 107 &  129 &  1.35$\pm$0.25 &   6.5 &    9.0 &  8.42 &  0.94 \\%5596
0700       & 08 40 09.50 &  52 27 21.70  &                UGC 4515 &  4966$\pm$3  &  1.46 & -20.41 & 10.67 & -12.63 & 3.74 &  4966$\pm$4  & 376 &  392 &  3.01$\pm$0.68 &   5.3 &    6.8 &  9.55 & -1.11 \\%5569
0701       & 08 40 14.20 &  05 38 01.60  &                UGC 4524 &  1954$\pm$1  &  0.64 & -16.33 &  8.13 &  -9.46 & 2.31 &  1938$\pm$2  & 159 &  182 &  5.63$\pm$0.29 &  15.7 &   32.0 &  9.01 &  0.88 \\%4150
0702       & 08 40 22.70 &  23 32 22.80  &                NGC 2628 &  3614$\pm$2  &  1.49 & -19.87 & 10.39 & -10.67 & 2.59 &  3623$\pm$2  & 255 &  272 &  5.44$\pm$0.39 &  11.8 &   21.7 &  9.54 & -0.86 \\%4132
0703$^{N}$ & 08 40 45.20 &  30 28 42.90  &            KUG 0837+306 &  5657$\pm$2  &  0.32 & -17.93 &  6.20 & -10.49 & 1.65 &  5651$\pm$30 &  52 &  139 &  0.37$\pm$0.18 &   4.0 &    5.1 &  8.76 &  2.56 \\%3229
0704       & 08 40 53.78 &  19 21 17.60  &                UGC 4526 &  4369$\pm$4  &  1.59 & -19.50 & 10.42 & -10.46 & 2.62 &  4373$\pm$6  & 347 &  366 &  3.21$\pm$0.46 &   4.4 &   10.8 &  9.47 & -0.95 \\%6742
0705       & 08 41 02.60 &  49 25 30.70  & 2MASX J08410259+4925310 &  3044$\pm$3  &  0.71 & -18.09 &  8.95 &  -9.73 & 3.35 &  3030$\pm$13 & 147 &  185 &  1.64$\pm$0.42 &   4.0 &    6.7 &  8.86 & -0.09 \\%5582
0706$^{NF}$& 08 41 32.80 &  52 29 20.80  &                UGC 4515 &  5357$\pm$5  & -1.42 & -16.79 &   --- &    --- & 3.08 &  5348$\pm$2  &  83 &  100 &  1.64$\pm$0.28 &   8.3 &    9.5 &  9.35 &  9.35 \\%4162
0707       & 08 42 25.80 &  37 13 15.60  &                NGC 2638 &  3852$\pm$2  &  1.60 & -20.08 & 10.64 & -11.62 & 2.08 &  3898$\pm$16 & 477 &  517 &  1.90$\pm$0.44 &   3.5 &    6.9 &  9.14 & -1.50 \\%2640
0709$^{C1}$& 08 42 48.20 &  14 15 54.90  &            CGCG 060-036 &  2126$\pm$2  &  0.83 & -17.74 &  8.97 &  -9.56 & 3.04 &  2153$\pm$9  & 177 &  212 &  2.04$\pm$0.41 &   5.7 &    8.3 &  8.66 & -0.31 \\%4145
0710$^{N}$ & 08 43 15.90 &  13 05 08.90  &                UGC 4550 &  2072$\pm$4  &  1.62 & -17.69 &   --- &    --- & 4.02 &  2067$\pm$1  & 276 &  297 & 15.49$\pm$0.64 &  20.9 &   38.4 &  9.50 &  9.50 \\%4140
0711$^{NZ}$& 08 43 21.80 &  45 44 09.60  &                UGC 4543 &  1990$\pm$30 &  0.82 & -17.58 &   --- &    --- & 2.94 &  1956$\pm$1  & 113 &  137 & 18.52$\pm$0.32 &  59.1 &   97.9 &  9.53 &  9.53 \\%4147
0712$^{N}$ & 08 43 27.00 &  04 25 59.40  &            CGCG 032-055 &  4308$\pm$2  &  0.94 & -17.35 &   --- &    --- & 2.04 &  4329$\pm$10 & 117 &  173 &  1.43$\pm$0.25 &   7.5 &   10.6 &  9.11 &  9.11 \\%3179
0713       & 08 43 40.76 &  22 05 38.80  &                UGC 4554 &  3726$\pm$6  &  0.77 & -18.01 &  9.27 & -11.98 & 3.42 &  3709$\pm$6  & 249 &  276 &  2.89$\pm$0.52 &   5.9 &    8.8 &  9.28 &  0.01 \\%6744
0714       & 08 44 07.60 &  30 07 08.90  &                UGC 4559 &  2070$\pm$3  &  1.65 & -18.31 & 10.09 & -11.70 & 4.22 &  2082$\pm$3  & 351 &  373 &  9.37$\pm$0.75 &   9.7 &   19.6 &  9.29 & -0.80 \\%3597
0715       & 08 44 08.30 &  34 43 02.00  &                NGC 2649 &  4228$\pm$4  &  1.10 & -20.67 & 10.41 & -10.74 & 2.92 &  4240$\pm$4  & 233 &  253 &  2.87$\pm$0.43 &   7.2 &   10.6 &  9.40 & -1.01 \\%4130
0716$^{C1}$& 08 44 28.50 &  09 20 53.60  &              ASK 435554 &  3929$\pm$1  &  0.55 & -16.80 &  7.55 &  -8.64 & 1.96 &  4036$\pm$7  & 294 &  318 &  1.47$\pm$0.32 &   4.5 &    7.2 &  9.06 &  1.51 \\%5594
0717$^{A1}$& 08 44 28.60 &  31 21 23.40  &              ASK 282097 &  2200$\pm$6  &  0.50 & -15.63 &  7.84 &  -9.55 & 2.95 &  2193$\pm$6  & 135 &  159 &  1.78$\pm$0.34 &   5.7 &    8.6 &  8.61 &  0.77 \\%4153
0720       & 08 45 00.30 &  30 32 27.30  &            KUG 0841+307 &  2127$\pm$2  &  0.72 & -16.13 &  8.21 &  -9.77 & 1.48 &  2121$\pm$17 & 130 &  177 &  0.68$\pm$0.18 &   4.0 &    6.6 &  8.18 & -0.04 \\%5590
0721$^{C1}$& 08 45 20.00 &  50 14 10.40  & 2MASX J08451995+5014095 &  3363$\pm$2  &  0.63 & -17.41 &  8.64 &  -9.64 & 2.54 &  3273$\pm$14 & 216 &  254 &  1.18$\pm$0.37 &   3.7 &    5.2 &  8.78 &  0.14 \\%5583
0722       & 08 45 22.50 &  02 11 24.20  &               ASK 58108 &  1874$\pm$6  &  0.60 & -15.74 &  7.90 &  -9.90 & 2.11 &  1865$\pm$3  &  48 &   70 &  0.92$\pm$0.16 &   8.8 &   10.4 &  8.19 &  0.29 \\%1827
0725       & 08 45 37.90 &  36 56 04.70  &                UGC 4572 &  3920$\pm$2  &  1.20 & -19.87 & 10.17 & -10.42 & 3.02 &  3931$\pm$6  &  31 &   55 &  0.37$\pm$0.21 &   5.3 &    3.6 &  8.45 & -1.72 \\%3490
0727       & 08 46 12.20 &  35 41 36.90  &                UGC 4579 &  4054$\pm$3  &  0.27 & -17.00 &  6.84 & -11.17 & 2.97 &  4050$\pm$10 & 152 &  190 &  2.08$\pm$0.38 &   5.4 &    9.3 &  9.21 &  2.38 \\%3217
0728       & 08 46 19.14 &  35 18 58.20  &              ASK 205841 &  2328$\pm$1  &  0.41 & -15.74 &  7.82 &  -9.35 & 1.86 &  2335$\pm$6  & 180 &  204 &  1.26$\pm$0.25 &   5.2 &    8.3 &  8.52 &  0.70 \\%3453
0729       & 08 46 34.40 &  36 26 20.80  &                Mrk 0627 &  3188$\pm$2  &  0.08 & -17.97 &  8.42 &  -8.97 & 1.85 &  3204$\pm$13 & 104 &  153 &  1.02$\pm$0.21 &   5.4 &    8.9 &  8.71 &  0.29 \\%3455
0731$^{C1}$& 08 46 43.96 &  02 32 14.70  &                 IC 0521 &  8416$\pm$2  &  1.60 & -21.02 & 11.07 & -12.48 & 2.55 &  8478$\pm$14 & 398 &  460 &  2.64$\pm$0.49 &   6.0 &    8.4 &  9.96 & -1.11 \\%5565
0734       & 08 47 19.64 &  05 53 52.50  &              ASK 259622 &  3909$\pm$3  &  0.48 & -15.81 &  7.95 & -10.48 & 1.84 &  3917$\pm$4  & 104 &  121 &  0.87$\pm$0.19 &   5.5 &    7.6 &  8.81 &  0.86 \\%3458
0736       & 08 47 41.69 &  13 25 08.80  &                UGC 4599 &  2058$\pm$2  &  1.26 & -18.22 &  9.61 & -11.65 & 2.43 &  2067$\pm$1  & 131 &  159 & 19.74$\pm$0.28 &  63.9 &  117.1 &  9.61 & -0.00 \\%3460
0739       & 08 48 03.54 &  25 20 01.50  &             PGC 2807195 &  1951$\pm$2  &  0.49 & -15.11 &  7.61 &  -9.40 & 1.80 &  1946$\pm$16 &  64 &  118 &  0.60$\pm$0.18 &   4.8 &    6.9 &  8.04 &  0.43 \\%3462
0740       & 08 48 04.60 &  17 42 08.50  &                 IC 2406 &  4680$\pm$4  &  1.31 & -20.41 & 10.51 & -10.44 & 2.58 &  4680$\pm$7  & 348 &  395 &  4.34$\pm$0.47 &   8.6 &   14.8 &  9.66 & -0.85 \\%4131
0741       & 08 48 09.15 &  17 36 41.30  &                 IC 2407 &  6176$\pm$3  &  1.49 & -19.74 & 10.45 & -10.75 & 2.41 &  6171$\pm$5  & 413 &  430 &  2.34$\pm$0.46 &   4.5 &    7.8 &  9.63 & -0.82 \\%3559
0742       & 08 48 18.70 &  01 15 52.50  &             PGC 1189545 &  1756$\pm$6  &  0.84 & -15.18 &  6.03 &  -8.61 & 1.41 &  1756$\pm$6  &  47 &   76 &  0.47$\pm$0.11 &   6.5 &    8.0 &  7.85 &  1.81 \\%1828
0745$^{NZF}$& 08 49 01.50 & -00 20 54.90  &            PGC 4086883 & 4417$\pm$412 &  0.75 & -17.24 &   --- &    --- & 4.39 &  4425$\pm$14 &  93 &  141 &  1.57$\pm$0.48 &   4.7 &    6.0 &  9.17 &  9.17 \\%4167
0749$^{C3}$& 08 50 01.30 &  19 00 35.10  &                NGC 2677 &  4216$\pm$2  &  1.34 & -19.21 & 10.07 & -11.82 & 1.52 &  4227$\pm$19 & 211 &  266 &  0.62$\pm$0.23 &   4.2 &    4.6 &  8.73 & -1.34 \\%5576
0750       & 08 50 11.80 &  35 04 35.00  &                UGC 4621 &  2296$\pm$3  &  1.49 & -18.59 &  9.87 & -10.84 & 2.92 &  2296$\pm$5  & 245 &  266 &  2.70$\pm$0.44 &   5.5 &    9.7 &  8.84 & -1.03 \\%4138
0752$^{C2}$& 08 51 32.90 &  30 51 55.20  &                NGC 2679 &  2034$\pm$2  &  1.33 & -18.89 &  9.97 & -12.17 & 1.27 &  1994$\pm$8  & 126 &  146 &  0.30$\pm$0.14 &   3.6 &    3.5 &  7.76 & -2.20 \\%2730
0755       & 08 54 24.02 &  34 33 21.70  &                UGC 4660 &  2192$\pm$6  &  0.45 & -17.25 &  6.15 & -10.21 & 2.87 &  2200$\pm$1  &  59 &   82 &  5.73$\pm$0.24 &  31.5 &   42.7 &  9.13 &  2.98 \\%3598
0757       & 08 54 54.04 &  49 09 37.40  &                NGC 2684 &  2883$\pm$4  &  1.05 & -19.50 &  9.92 & -10.21 & 1.95 &  2877$\pm$8  & 151 &  201 &  2.03$\pm$0.25 &   8.5 &   13.9 &  8.90 & -1.01 \\%3595
0758       & 08 55 33.20 &  31 12 42.00  & 2MASX J08553314+3112417 &  2032$\pm$3  &  1.18 & -17.24 &  9.17 & -10.06 & 1.40 &  2050$\pm$36 & 219 &  318 &  0.83$\pm$0.23 &   4.0 &    6.6 &  8.23 & -0.94 \\%4144
0759       & 08 55 52.30 &  02 31 27.40  &                UGC 4673 &  3813$\pm$3  &  0.77 & -18.38 &  9.18 & -10.00 & 2.82 &  3813$\pm$2  & 136 &  158 &  5.37$\pm$0.33 &  15.5 &   26.8 &  9.58 &  0.39 \\%5579
0761       & 08 56 40.70 &  00 22 30.00  &                UGC 4684 &  2517$\pm$3  &  0.47 & -17.87 &  8.80 & -10.53 & 2.23 &  2516$\pm$1  & 152 &  177 &  7.96$\pm$0.27 &  25.7 &   47.6 &  9.39 &  0.58 \\%1830
0762$^{C3}$& 08 56 47.70 &  39 22 55.90  &                NGC 2704 &  7120$\pm$3  &  1.45 & -21.09 & 10.89 & -12.19 & 3.08 &  7115$\pm$14 & 340 &  383 &  2.68$\pm$0.55 &   4.3 &    7.7 &  9.81 & -1.08 \\%5567
0764       & 08 57 01.10 &  13 11 56.80  &                UGC 4685 &  3991$\pm$5  &  1.28 & -19.66 & 10.21 & -10.52 & 3.48 &  3973$\pm$5  & 295 &  322 &  4.79$\pm$0.57 &   7.3 &   13.2 &  9.56 & -0.64 \\%4135
0765$^{R}$ & 08 57 20.50 &  02 55 16.70  &                NGC 2713 &  3894$\pm$2  &  1.78 & -21.32 & 11.20 & -11.98 & 2.54 &  3915$\pm$5  & 625 &  647 &  6.29$\pm$0.59 &   6.3 &   16.3 &  9.67 & -1.53 \\%2552
0766       & 08 57 35.30 &  27 46 05.10  & 2MASX J08573529+2746052 &  2295$\pm$2  &  0.58 & -16.94 &  8.36 &  -9.49 & 1.79 &  2277$\pm$5  &  37 &   54 &  0.27$\pm$0.12 &   4.5 &    4.1 &  7.84 & -0.52 \\%5587
0767$^{C1}$& 08 57 35.90 &  03 05 24.80  &                NGC 2716 &  3614$\pm$2  &  1.60 & -20.79 & 10.80 & -10.77 & 1.41 &  3721$\pm$49 & 217 &  335 &  0.78$\pm$0.24 &   3.5 &    6.1 &  8.71 & -2.09 \\%2583
0769$^{NA1}$& 08 58 00.60 &  25 41 52.40  &             ASK 486934 &  1897$\pm$1  &  0.34 & -15.13 &  7.43 &  -9.19 & 2.90 &  1890$\pm$7  &  75 &   92 &  0.65$\pm$0.26 &   3.4 &    4.3 &  8.05 &  0.62 \\%5595
0772$^{C3}$& 08 58 37.30 &  51 52 42.60  & 2MASX J08583725+5152429 &  3804$\pm$2  &  1.39 & -18.70 &  9.98 & -10.60 & 3.31 &  3812$\pm$15 & 274 &  308 &  1.65$\pm$0.53 &   3.3 &    5.0 &  9.06 & -0.92 \\%4137
0773       & 08 58 41.00 &  02 11 35.40  &               ASK 58734 &  2468$\pm$3  &  0.06 & -15.77 &  6.06 &  -8.84 & 2.12 &  2450$\pm$6  &  75 &  109 &  1.29$\pm$0.20 &   8.3 &   11.6 &  8.57 &  2.52 \\%1831
0774       & 08 58 50.46 &  06 17 34.70  &                NGC 2718 &  3832$\pm$3  &  1.29 & -20.55 & 10.50 & -10.16 & 2.49 &  3842$\pm$1  & 119 &  144 & 10.50$\pm$0.28 &  37.9 &   63.3 &  9.87 & -0.63 \\%3593
0776$^{F}$ & 08 59 07.40 &  53 37 59.80  &                 SHOC231 &  4826$\pm$1  &  0.67 & -18.72 &  7.10 &  -9.50 & 3.79 &  4870$\pm$3  & 216 &  233 &  4.17$\pm$0.53 &   6.3 &   12.3 &  9.68 &  2.58 \\%5600
0777       & 08 59 15.70 &  00 23 29.80  & 2MASX J08591570+0023295 &  3413$\pm$2  &  0.68 & -17.66 &  8.77 &  -9.66 & 2.34 &  3380$\pm$11 & 185 &  226 &  2.17$\pm$0.32 &   5.3 &   11.2 &  9.07 &  0.31 \\%5584
0778$^{NF}$& 08 59 49.80 &  55 41 58.60  &                NGC 2710 &  2582$\pm$3  &  1.04 & -19.32 &  6.12 &  -8.20 & 3.96 &  2526$\pm$2  & 265 &  286 & 10.00$\pm$0.62 &  12.0 &   25.6 &  9.49 & 3.37 \\%3272
0779       & 08 59 49.00 &  05 03 39.00  &                  Ark189 &  3737$\pm$3  &  1.39 & -18.89 &  9.93 & -10.65 & 2.21 &  3756$\pm$10 & 213 &  286 &  3.80$\pm$0.34 &   9.8 &   19.4 &  9.41 & -0.51 \\%4136
0780       & 08 59 53.90 &  21 09 05.10  & 2MASX J08595397+2109055 &  3095$\pm$3  &  0.87 & -17.08 &  8.75 & -10.00 & 1.97 &  3093$\pm$13 & 223 &  308 &  3.51$\pm$0.32 &   9.0 &   19.7 &  9.21 &  0.46 \\%5585
0781$^{NF}$& 09 00 13.10 &  31 59 58.30  &            CGCG 150-056 &  1987$\pm$2  &  0.84 & -17.68 &   --- &    --- & 2.15 &  1961$\pm$19 & 111 &  174 &  0.84$\pm$0.26 &   4.9 &    6.2 &  8.19 &  8.19 \\%4209
0782$^{C3}$& 09 00 20.20 &  52 29 39.20  &                UGC 4713 &  9029$\pm$2  &  1.60 & -22.06 & 11.44 & -12.48 & 3.41 &  9025$\pm$19 & 539 &  594 &  4.79$\pm$0.75 &   4.0 &    9.8 & 10.27 & -1.17 \\%2506
0783$^{C3}$& 09 00 22.70 &  53 56 41.50  &          MCG +09-15-069 &  7547$\pm$2  &  0.77 & -18.47 &  6.36 & -10.31 & 1.76 &  7541$\pm$9  & 232 &  257 &  0.94$\pm$0.26 &   3.8 &    5.7 &  9.41 & 3.05 \\%4212
0784       & 09 00 24.10 &  25 36 53.00  &                UGC 4722 &  1828$\pm$5  &  0.44 & -16.89 &  8.10 & -10.60 & 2.51 &  1829$\pm$2  &  59 &  153 & 10.83$\pm$0.29 &  49.8 &   92.5 &  9.24 &  1.14 \\%5630
0785$^{C1}$& 09 00 38.20 &  50 40 42.10  &                UGC 4719 &  5071$\pm$2  &  1.85 & -20.21 & 10.96 & -10.45 & 2.64 &  5072$\pm$23 & 493 &  608 &  4.52$\pm$0.59 &   7.1 &   12.6 &  9.75 & -1.22 \\%5609
0786$^{C1}$& 09 00 41.90 &  17 37 18.40  &                UGC 4729 &  3899$\pm$3  &  0.64 & -18.84 &  9.55 &  -9.85 & 2.48 &  3899$\pm$10 & 126 &  195 &  3.07$\pm$0.32 &   9.7 &   18.1 &  9.35 & -0.20 \\%5615
0787       & 09 00 58.50 &  47 47 43.30  &            KUG 0857+479 &  3127$\pm$2  &  1.56 & -18.49 &  9.99 & -10.69 & 3.21 &  3142$\pm$12 & 303 &  331 &  1.45$\pm$0.54 &   3.4 &    4.3 &  8.84 & -1.15 \\%5618
0789       & 09 03 39.90 &  03 22 11.20  &            CGCG 033-053 &  3715$\pm$2  &  1.43 & -19.15 & 10.13 & -12.35 & 3.15 &  3735$\pm$2  & 114 &  128 &  2.37$\pm$0.33 &   7.3 &   11.6 &  9.20 & -0.93 \\%4181
0790$^{C1}$& 09 03 59.70 &  21 54 23.60  &                NGC 2737 &  3144$\pm$2  &  1.36 & -19.40 & 10.21 & -12.10 & 2.97 &  3109$\pm$6  & 222 &  282 &  7.10$\pm$0.46 &  13.3 &   26.5 &  9.52 & -0.69 \\%4179
0791$^{C1}$& 09 04 00.40 &  21 58 03.40  &                NGC 2738 &  3099$\pm$2  &  1.32 & -19.49 & 10.32 & -10.37 & 2.85 &  3104$\pm$5  & 231 &  285 &  8.03$\pm$0.44 &  14.0 &   30.6 &  9.57 & -0.75 \\%4178
0792       & 09 04 22.80 &  27 57 10.80  &                 IC 2430 &  2997$\pm$4  &  0.99 & -18.93 &  9.58 & -10.23 & 2.87 &  3004$\pm$2  & 228 &  244 &  2.96$\pm$0.41 &   8.1 &   11.2 &  9.11 & -0.48 \\%5617
0793       & 09 04 54.10 &  25 00 14.10  &                NGC 2743 &  2991$\pm$4  &  0.95 & -19.49 &  9.71 & -10.25 & 2.75 &  2997$\pm$29 &  75 &  215 &  2.02$\pm$0.37 &   6.9 &   14.0 &  8.95 & -0.76 \\%4180
0794       & 09 05 12.50 &  05 52 05.20  &              ASK 260160 &  3868$\pm$19 &  0.75 & -16.76 &  7.13 & -10.54 & 2.59 &  3890$\pm$3  & 124 &  139 &  1.21$\pm$0.28 &   5.9 &    6.9 &  8.95 &  1.81 \\%3178
0795       & 09 05 33.60 &  37 33 47.50  & 2MASX J09053367+3733490 &  1894$\pm$1  &  0.23 & -16.30 &  7.60 &  -8.77 & 2.48 &  1895$\pm$6  & 169 &  199 &  2.64$\pm$0.32 &   6.7 &   13.6 &  8.66 &  1.06 \\%5631
0796$^{NZ}$& 09 05 36.90 &  45 19 20.60  &                UGC 4762 & 1684$\pm$159 &  0.13 & -15.06 &   --- &    --- & 3.06 &  2010$\pm$5  & 117 &  146 &  3.02$\pm$0.34 &   8.6 &   15.1 &  8.77 &  8.77 \\%5636
0797       & 09 06 40.50 &  34 37 08.60  &                UGC 4777 &  2034$\pm$2  &  0.53 & -17.85 &  8.79 & -10.73 & 3.09 &  2047$\pm$3  & 184 &  209 &  5.87$\pm$0.41 &  12.1 &   23.2 &  9.07 &  0.29 \\%4189
0798$^{C3}$& 09 07 11.10 &  50 42 45.80  &                UGC 4778 & 11241$\pm$2  &  1.37 & -22.44 & 11.34 & -11.62 & 2.70 & 11241$\pm$9  & 275 &  320 &  2.64$\pm$0.43 &   6.5 &    9.4 & 10.21 & -1.13 \\%2518
0800       & 09 08 51.01 &  03 26 54.00  &            CGCG 034-004 &  3844$\pm$4  &  0.88 & -18.72 &  9.45 & -10.41 & 2.68 &  3864$\pm$4  & 137 &  150 &  1.03$\pm$0.30 &   4.2 &    5.4 &  8.87 & -0.59 \\%3488
0803       & 09 09 19.40 &  54 54 43.00  &                UGC 4800 &  2440$\pm$4  &  0.95 & -18.35 &  9.27 & -10.21 & 4.07 &  2433$\pm$4  & 251 &  274 &  7.06$\pm$0.62 &   8.5 &   18.1 &  9.30 &  0.04 \\%4185
0804       & 09 09 20.20 &  01 36 51.50  &             PGC 1200328 &  1321$\pm$2  &  0.49 & -14.46 &  7.33 &  -9.45 & 2.45 &  1325$\pm$7  &  90 &  111 &  0.80$\pm$0.24 &   4.1 &    5.7 &  7.83 &  0.50 \\%1832
0805$^{N}$ & 09 09 33.70 &  33 07 24.70  &                NGC 2770 &  1934$\pm$3  &  1.54 & -18.90 &   --- &    --- & 3.18 &  1943$\pm$1  & 333 &  364 & 24.16$\pm$0.56 &  25.6 &   68.9 &  9.64 &  9.64 \\%2683
0806$^{C3}$& 09 09 41.80 &  37 36 05.70  &                 IC 0527 &  6867$\pm$3  &  1.50 & -20.55 & 10.92 & -12.72 & 2.83 &  6885$\pm$5  & 366 &  393 &  5.51$\pm$0.51 &   7.5 &   16.6 & 10.10 & -0.82 \\%5607
0807       & 09 10 01.70 &  32 56 59.80  &              ASK 282881 &  2019$\pm$9  &  0.13 & -15.44 &  7.48 &  -9.18 & 1.80 &  2017$\pm$5  &  65 &  119 &  1.99$\pm$0.18 &  14.7 &   22.4 &  8.59 &  1.11 \\%4203
0808       & 09 10 05.50 &  54 34 49.10  &                UGC 4807 &  3929$\pm$5  &  0.97 & -19.38 &  9.63 & -10.83 & 3.26 &  3932$\pm$6  & 127 &  172 &  3.76$\pm$0.39 &   9.5 &   16.8 &  9.45 & -0.19 \\%5616
0810$^{U}$ & 09 10 18.20 &  58 36 02.30  &               ASK 62242 &  1186$\pm$6  &  0.06 & -11.87 &  6.89 &  -9.53 & 2.97 &  1173$\pm$6  &  89 &  104 &  0.75$\pm$0.28 &   3.5 &    4.4 &  7.70 &  0.81 \\%4207
0811$^{NC3RZPF}$& 09 10 19.50 &  07 01 41.10 &            NGC 2775 &  1468$\pm$69 &  1.47 & -20.30 &   --- &    --- & 2.41 &  1352$\pm$4  & 401 &  431 &  3.30$\pm$0.46 &   9.2 &   11.4 &  8.46 &  8.46 \\%4208
0813$^{C3}$& 09 10 39.70 &  50 22 47.40  &                NGC 2771 &  5098$\pm$2  &  1.47 & -20.70 & 10.82 & -12.68 & 3.20 &  5101$\pm$3  & 236 &  251 &  3.16$\pm$0.46 &   5.8 &   10.5 &  9.60 & -1.23 \\%4172
0814       & 09 10 41.80 &  07 12 24.10  &                NGC 2777 &  1475$\pm$3  &  0.38 & -17.69 &  8.51 &  -9.34 & 5.31 &  1484$\pm$12 & 117 &  179 &  5.12$\pm$0.66 &   7.6 &   14.8 &  8.74 &  0.22 \\%2843
0815       & 09 11 08.40 &  42 39 22.10  &              ASK 264072 &  1815$\pm$2  &  0.36 & -16.11 &  7.91 &  -9.18 & 4.87 &  1816$\pm$8  &  58 &  105 &  2.45$\pm$0.46 &   7.8 &   10.9 &  8.59 &  0.68 \\%4196
0816       & 09 11 33.80 &  51 15 15.90  &                UGC 4824 &  2177$\pm$5  &  0.89 & -18.31 &  9.29 & -11.35 & 3.32 &  2186$\pm$3  & 242 &  266 &  5.78$\pm$0.50 &  10.9 &   18.5 &  9.12 & -0.16 \\%5621
0818       & 09 11 45.30 &  35 24 18.50  &            KUG 0908+356 &  1819$\pm$2  &  0.53 & -15.51 &  7.13 & -10.14 & 3.93 &  1819$\pm$13 &  56 &  105 &  1.26$\pm$0.37 &   5.2 &    7.0 &  8.30 &  1.17 \\%5641
0819$^{NPF}$& 09 12 09.50 &  35 31 36.10  &               UGC 4837 &  1851$\pm$2  &  0.48 & -16.70 &   --- &    --- & 3.32 &  1878$\pm$2  & 103 &  131 &  6.29$\pm$0.35 &  18.8 &   30.9 &  9.03 &  9.03 \\%4211
0820       & 09 12 14.50 &  44 57 17.40  &                NGC 2776 &  2619$\pm$3  &  1.31 & -20.25 & 10.34 & -11.48 & 3.62 &  2625$\pm$1  & 177 &  210 & 23.43$\pm$0.48 &  38.6 &   80.3 &  9.89 & -0.45 \\%2654
0822       & 09 13 31.40 &  28 57 06.30  &                 IC 2446 &  7950$\pm$4  &  1.68 & -21.51 & 11.30 & -11.92 & 2.73 &  7932$\pm$4  & 604 &  618 &  2.20$\pm$0.61 &   4.9 &    5.3 &  9.82 & -1.48 \\%2540
0827$^{A1}$& 09 14 48.80 &  33 01 15.30  & 2MASX J09144880+3301148 &  1819$\pm$3  &  0.59 & -16.25 &  8.12 &  -9.49 & 2.95 &  1817$\pm$8  &  76 &   92 &  0.43$\pm$0.26 &   2.8 &    2.8 &  7.83 & -0.29 \\%4197
0829$^{C3}$& 09 14 59.70 &  29 43 48.80  &                NGC 2789 &  6343$\pm$3  &  1.29 & -21.55 & 10.89 & -11.12 & 2.33 &  6320$\pm$26 & 361 &  433 &  2.29$\pm$0.44 &   4.0 &    8.4 &  9.64 & -1.25 \\%2572
0832$^{NC1}$& 09 16 23.80 &  43 11 19.50  &             ASK 264086 &  2644$\pm$9  &  0.40 & -15.60 &   --- &    --- & 3.99 &  2616$\pm$15 & 135 &  219 &  4.42$\pm$0.55 &   8.2 &   15.7 &  9.16 &  9.16 \\%3240
0834$^{NF}$& 09 16 46.70 &  34 26 12.00  &                NGC 2793 &  1679$\pm$2  &  0.63 & -17.76 &   --- &    --- & 3.93 &  1682$\pm$3  &  94 &  127 &  6.17$\pm$0.41 &  16.0 &   26.8 &  8.92 &  8.92 \\%3163
0837$^{C1}$& 09 17 06.90 &  20 04 10.90  &                NGC 2809 &  8345$\pm$3  &  1.40 & -21.89 & 11.24 & -12.39 & 2.08 &  8420$\pm$4  &  94 &  105 &  0.63$\pm$0.19 &   3.8 &    5.0 &  9.33 & -1.91 \\%4168
0838$^{C1}$& 09 17 21.60 &  41 54 39.50  &                UGC 4904 &  1667$\pm$4  &  0.70 & -17.34 &  6.04 & -10.27 & 2.56 &  1721$\pm$6  & 238 &  319 &  9.07$\pm$0.42 &  18.4 &   38.0 &  9.11 & 3.07 \\%3201
0839$^{NC1F}$& 09 17 22.70 &  41 59 54.10  &              NGC 2798 &  1828$\pm$2  &  1.42 & -19.04 &   --- &    --- & 3.43 &  1758$\pm$8  & 306 &  355 & 10.07$\pm$0.60 &   8.6 &   27.8 &  9.17 &  9.17 \\%5625
0840       & 09 17 39.90 &  52 59 34.50  &                UGC 4906 &  2274$\pm$2  &  1.57 & -19.22 & 10.25 & -10.68 & 4.00 &  2267$\pm$13 & 366 &  413 &  4.99$\pm$0.75 &   4.9 &   10.8 &  9.10 & -1.15 \\%2694
0841$^{NC3F}$& 09 17 47.30 &  53 17 37.40  &               SHOC249 &  2280$\pm$2  &  0.40 & -16.74 &  6.09 &  -8.01 & 4.15 &  2275$\pm$7  &  91 &  131 &  3.21$\pm$0.44 &   7.9 &   13.4 &  8.90 &  2.81 \\%3172
0842$^{C3}$& 09 17 59.30 &  52 44 33.50  &                UGC 4913 &  2352$\pm$3  &  0.77 & -17.56 &  8.88 & -10.12 & 3.84 &  2358$\pm$3  & 184 &  196 &  3.11$\pm$0.50 &   5.8 &    9.9 &  8.92 &  0.04 \\%5623
0843       & 09 18 36.50 &  47 52 20.70  &                UGC 4922 &  1998$\pm$8  &  0.25 & -17.55 &  8.95 & -11.85 & 3.44 &  1991$\pm$1  & 238 &  261 & 12.03$\pm$0.51 &  18.1 &   37.5 &  9.36 &  0.41 \\%4188
0845       & 09 18 58.60 &  58 14 07.70  &               ASK 62006 &  1167$\pm$2  &  0.43 & -14.13 &  7.19 &  -9.48 & 4.07 &  1156$\pm$8  &  99 &  120 &  1.08$\pm$0.41 &   3.6 &    4.4 &  7.84 &  0.65 \\%3080
0847       & 09 19 58.02 &  37 11 28.50  &                 IC 2461 &  2257$\pm$3  &  1.78 & -18.42 & 10.14 & -11.22 & 2.58 &  2261$\pm$2  & 370 &  394 &  9.24$\pm$0.47 &  16.4 &   30.8 &  9.36 & -0.78 \\%3601
0851$^{C1F}$& 09 20 07.50 &  54 04 24.70  &           SBS 0916+543 &  3559$\pm$2  &  0.49 & -17.32 &  8.45 &  -9.24 & 4.37 &  3543$\pm$29 & 212 &  277 &  1.30$\pm$0.67 &   3.2 &    3.4 &  8.89 &  0.44 \\%3216
0852       & 09 20 56.10 &  52 34 04.20  &                Mrk 1416 &  2314$\pm$1  & -0.25 & -16.98 &  6.08 &  -8.13 & 3.09 &  2325$\pm$6  &  61 &   93 &  1.55$\pm$0.27 &   7.3 &   10.6 &  8.61 &  2.53 \\%5643
0853       & 09 20 59.60 &  11 03 33.20  &            CGCG 062-024 &  1330$\pm$3  &  0.28 & -15.99 &  8.18 &  -9.91 & 2.23 &  1330$\pm$2  & 143 &  161 &  2.89$\pm$0.26 &  10.2 &   17.9 &  8.39 &  0.21 \\%4194
0854$^{A1}$& 09 21 14.99 &  09 43 52.20  &              ASK 293255 &  1383$\pm$3  &  0.65 & -13.92 &  7.24 &  -9.62 & 2.45 &  1357$\pm$4  &  48 &   59 &  0.26$\pm$0.17 &   3.2 &    2.5 &  7.37 &  0.13 \\%4204
0855       & 09 21 45.60 &  39 31 29.30  &                UGC 4970 &  2411$\pm$6  &  1.27 & -17.32 &  9.26 & -10.47 & 2.51 &  2409$\pm$3  & 227 &  245 &  2.70$\pm$0.36 &   8.6 &   11.8 &  8.88 & -0.38 \\%5622
0856$^{NF}$& 09 21 47.80 &  40 09 00.60  &                NGC 2844 &  1422$\pm$8  &  1.49 & -18.14 &   --- &    --- & 2.02 &  1485$\pm$2  & 317 &  345 &  6.80$\pm$0.35 &  17.2 &   31.3 &  8.86 &  8.86 \\%4186
0859       & 09 23 03.09 &  44 33 17.70  &                UGC 4982 &  2658$\pm$4  &  1.23 & -18.76 &  9.76 & -10.34 & 1.77 &  2659$\pm$7  & 280 &  311 &  2.50$\pm$0.29 &   6.4 &   13.9 &  8.93 & -0.83 \\%3602
0860$^{NF}$& 09 23 11.30 &  26 49 02.60  &            CGCG 151-073 &  2470$\pm$2  &  0.61 & -17.61 &   --- &    --- & 3.90 &  2476$\pm$15 & 127 &  183 &  2.22$\pm$0.49 &   5.2 &    8.3 &  8.82 &  8.82 \\%5624
0861$^{C3}$& 09 23 17.30 &  40 12 00.10  &                NGC 2853 &  1783$\pm$5  &  1.29 & -17.43 &  9.22 & -10.17 & 2.75 &  1772$\pm$2  & 215 &  230 &  4.10$\pm$0.39 &  10.1 &   16.8 &  8.79 & -0.42 \\%4187
0862       & 09 23 36.50 &  02 08 11.20  &                NGC 2861 &  5070$\pm$2  &  1.21 & -20.79 & 10.58 & -11.64 & 2.50 &  5085$\pm$3  & 152 &  171 &  2.86$\pm$0.30 &   8.7 &   15.2 &  9.55 & -1.03 \\%5610
0863$^{C1}$& 09 24 02.90 &  49 12 14.90  &                NGC 2854 &  2789$\pm$4  &  1.27 & -19.38 &  9.93 &    --- & 4.07 &  2732$\pm$24 & 220 &  381 &  8.44$\pm$0.73 &   9.7 &   23.0 &  9.48 & -0.45 \\%4183
0865       & 09 24 55.10 &  26 46 28.80  &                NGC 2862 &  4079$\pm$2  &  1.68 & -20.47 & 10.84 & -11.90 & 2.49 &  4095$\pm$5  & 585 &  617 &  8.80$\pm$0.57 &   8.2 &   24.0 &  9.85 & -0.99 \\%2590
0866$^{F}$ & 09 25 13.27 &  58 57 30.80  &               ASK 62388 &  3223$\pm$3  &  0.03 & -16.91 &  6.44 & -10.42 & 4.00 &  3216$\pm$3  & 174 &  186 &  2.41$\pm$0.50 &   4.8 &    7.5 &  9.08 &  2.64 \\%3604
0867       & 09 25 47.99 &  34 16 37.50  &                UGC 5015 &  1629$\pm$10 &  0.87 & -16.40 &  8.80 & -12.09 & 3.28 &  1645$\pm$2  & 132 &  147 &  3.71$\pm$0.37 &  10.9 &   16.3 &  8.68 & -0.11 \\%4193
0870       & 09 28 33.13 &  41 23 30.10  &              ASK 207866 &  4392$\pm$2  &  0.66 & -17.58 &  6.08 & -10.33 & 2.58 &  4395$\pm$44 &  45 &  196 &  0.88$\pm$0.33 &   5.0 &    8.3 &  8.92 &  2.84 \\%3605
0871       & 09 28 55.40 &  49 14 18.50  &                UGC 5049 &  2731$\pm$3  &  1.56 & -18.14 &  9.78 & -10.63 & 3.08 &  2718$\pm$8  & 295 &  334 &  4.07$\pm$0.52 &   6.9 &   12.7 &  9.16 & -0.62 \\%4182
0872       & 09 28 59.10 &  28 45 28.60  &              ASK 488878 &  1228$\pm$2  &  0.70 & -14.91 &  7.71 &  -9.78 & 2.27 &  1228$\pm$6  &  91 &  120 &  1.21$\pm$0.23 &   6.6 &    9.2 &  7.94 &  0.23 \\%2994
0873       & 09 29 51.80 &  11 55 35.80  &              ASK 427852 &  1639$\pm$5  &  0.08 & -14.75 &  7.41 &  -9.49 & 2.67 &  1619$\pm$4  & 123 &  149 &  3.01$\pm$0.30 &   9.3 &   16.8 &  8.58 &  1.17 \\%5638
0874       & 09 30 10.30 &  07 54 09.80  &                 IC 0540 &  2048$\pm$3  &  1.50 & -18.09 &  9.79 & -11.47 & 1.61 &  2036$\pm$33 & 279 &  395 &  1.33$\pm$0.30 &   5.1 &    8.2 &  8.42 & -1.36 \\%2760
0875$^{C1}$& 09 30 28.00 &  16 21 43.00  &            CGCG 091-101 &  8637$\pm$2  &  1.56 & -20.76 & 10.86 & -10.06 & 2.46 &  8627$\pm$16 & 398 &  443 &  1.59$\pm$0.47 &   4.0 &    5.2 &  9.75 & -1.11 \\%7394
0876       & 09 31 36.20 &  27 17 46.60  &              ASK 489342 &  1509$\pm$2  &  0.28 & -13.99 &  6.94 &  -9.08 & 2.05 &  1509$\pm$7  &  59 &   83 &  0.39$\pm$0.17 &   4.5 &    4.1 &  7.64 &  0.70 \\%4249
0877$^{C1A1}$& 09 33 46.10 &  10 09 09.00  &              NGC 2911 &  3231$\pm$2  &  1.73 & -20.46 & 11.04 & -13.08 & 1.60 &  3142$\pm$67 & 314 &  585 &  2.35$\pm$0.36 &   5.9 &   13.6 &  9.05 & -1.99 \\%2581
0878       & 09 34 02.70 &  09 28 45.10  &                NGC 2913 &  3048$\pm$3  &  1.17 & -19.28 &  9.75 & -10.47 & 2.78 &  3054$\pm$6  & 216 &  238 &  2.10$\pm$0.39 &   5.5 &    8.5 &  8.97 & -0.77 \\%4227
0879$^{C1A2}$& 09 34 02.80 &  10 06 31.30  &              NGC 2914 &  3144$\pm$2  &  1.48 & -19.80 & 10.37 & -11.87 & 1.14 &  3153$\pm$15 & 296 &  367 &  1.86$\pm$0.20 &   6.9 &   15.7 &  8.95 & -1.42 \\%2668
0880$^{NF}$& 09 34 46.40 &  10 17 29.90  &                NGC 2919 &  2565$\pm$2  &  1.23 & -19.42 &   --- &    --- & 3.12 &  2428$\pm$9  & 320 &  359 &  3.75$\pm$0.55 &   5.8 &   11.1 &  9.03 &  9.03 \\%4255
0881$^{C3}$& 09 34 57.60 &  21 42 18.90  &                NGC 2916 &  3713$\pm$2  &  1.36 & -20.34 & 10.63 & -10.54 & 2.55 &  3722$\pm$3  & 357 &  400 &  8.70$\pm$0.47 &  19.1 &   29.7 &  9.77 & -0.86 \\%4218
0883       & 09 35 07.50 &  05 07 12.20  &                UGC 5107 &  2004$\pm$2  &  0.58 & -17.15 &  8.43 &  -9.68 & 2.37 &  2006$\pm$1  & 174 &  192 &  5.89$\pm$0.30 &  18.4 &   31.2 &  9.06 &  0.63 \\%5669
0884       & 09 35 20.00 &  35 54 49.20  &                UGC 5105 &  1545$\pm$22 &  0.74 & -16.02 &  8.34 & -11.79 & 3.47 &  1541$\pm$6  &  96 &  130 &  2.56$\pm$0.37 &   7.6 &   12.4 &  8.47 &  0.13 \\%5671
0885       & 09 35 26.30 &  29 48 45.40  &                UGC 5108 &  8135$\pm$2  &  1.60 & -21.13 & 11.03 & -11.08 & 3.20 &  8161$\pm$29 & 421 &  492 &  2.70$\pm$0.64 &   3.4 &    6.7 &  9.94 & -1.09 \\%5647
0887       & 09 36 07.50 &  29 06 42.90  &            KUG 0933+293 &  1661$\pm$2  &  0.74 & -16.97 &  8.53 &  -9.68 & 2.07 &  1638$\pm$42 & 122 &  212 &  0.63$\pm$0.28 &   3.1 &    4.6 &  7.91 & -0.62 \\%5666
0888$^{C3}$& 09 37 15.20 &  23 35 26.10  &                NGC 2927 &  7539$\pm$2  &  1.46 & -21.59 & 11.15 & -12.58 & 3.01 &  7541$\pm$14 & 509 &  575 &  5.72$\pm$0.66 &   6.7 &   13.7 & 10.20 & -0.96 \\%5646
0889       & 09 37 31.00 &  32 50 29.00  &                NGC 2926 &  4358$\pm$3  &  1.12 & -19.61 & 10.01 & -10.05 & 2.47 &  4357$\pm$12 & 237 &  277 &  1.85$\pm$0.38 &   4.7 &    8.0 &  9.23 & -0.78 \\%5655
0890$^{NZF}$& 09 37 47.70 &  27 33 57.70  &           KUG 0934+277 &  1440$\pm$62 &  0.19 & -14.50 &   --- &    --- & 3.06 &  1593$\pm$1  &  41 &   62 &  2.19$\pm$0.22 &  17.4 &   18.3 &  8.43 &  8.43 \\%4243
0891       & 09 37 57.99 &  25 29 41.20  &                UGC 5129 &  4053$\pm$1  &  1.37 & -19.89 & 10.29 & -12.01 & 3.19 &  4060$\pm$3  & 310 &  327 &  4.78$\pm$0.53 &   6.5 &   14.0 &  9.58 & -0.71 \\%4220
0892       & 09 38 07.90 &  09 31 26.00  &                NGC 2939 &  3326$\pm$3  &  1.53 & -19.84 & 10.26 & -10.91 & 2.58 &  3335$\pm$1  & 343 &  372 & 16.21$\pm$0.46 &  27.9 &   55.9 &  9.94 & -0.32 \\%2665
0893       & 09 38 10.20 &  61 52 12.00  &          MCG +10-14-027 &  1708$\pm$6  & -0.14 & -13.30 &  7.54 & -10.38 & 2.83 &  1716$\pm$3  & 106 &  115 &  0.59$\pm$0.28 &   3.7 &    3.3 &  7.92 &  0.38 \\%5683
0897       & 09 38 36.20 &  43 10 36.40  &                UGC 5135 &  1718$\pm$4  &  0.87 & -17.47 &  8.87 & -10.16 & 3.06 &  1726$\pm$5  & 167 &  188 &  2.62$\pm$0.39 &   5.8 &   10.9 &  8.58 & -0.29 \\%4233
0898$^{U}$ & 09 38 57.10 &  00 41 33.50  &               ASK 60823 &  2085$\pm$13 &  0.58 & -12.13 &   --- &    --- & 3.08 &  2074$\pm$3  &  79 &  109 &  2.96$\pm$0.30 &  11.8 &   17.9 &  8.79 &  8.79 \\%1833
0899       & 09 38 59.20 &  06 57 19.50  &                NGC 2948 &  4980$\pm$2  &  1.43 & -20.79 & 10.77 & -10.38 & 3.13 &  4985$\pm$6  & 379 &  413 &  3.50$\pm$0.58 &   7.2 &    9.4 &  9.62 & -1.15 \\%4216
0900$^{C3}$& 09 39 07.90 &  34 00 22.70  &                NGC 2942 &  4412$\pm$4  &  1.10 & -20.23 & 10.23 & -11.27 & 3.23 &  4415$\pm$3  & 250 &  285 & 11.93$\pm$0.50 &  16.8 &   38.4 & 10.05 & -0.18 \\%5653
0903$^{N}$ & 09 40 43.20 &  03 57 34.90  &                 IC 0549 &  1297$\pm$2  &  0.57 & -16.41 &   --- &    --- & 2.63 &  1328$\pm$10 & 110 &  162 &  2.04$\pm$0.31 &   7.4 &   12.3 &  8.24 &  8.24 \\%2938
0905$^{NC1}$& 09 40 56.30 &  05 02 39.70  &            PGC 1277283 &  1864$\pm$6  &  0.36 & -15.41 &   --- &    --- & 2.61 &  1831$\pm$5  & 151 &  174 &  2.34$\pm$0.32 &   6.9 &   12.0 &  8.57 &  8.57 \\%4257
0908$^{NZPF}$& 09 42 04.70 &  00 20 11.00  &              NGC 2967 &  1840$\pm$3  &  1.04 & -19.72 &   --- &    --- & 2.45 &  1886$\pm$0  & 131 &  160 & 18.23$\pm$0.29 &  62.3 &  107.4 &  9.50 &  9.50 \\%5687
0909$^{NC3RF}$& 09 42 13.90 &  04 40 32.40  &             NGC 2966 &  1949$\pm$2  &  1.53 & -18.52 &   --- &    --- & 2.57 &  2033$\pm$4  & 245 &  279 &  5.31$\pm$0.40 &  12.0 &   21.8 &  9.03 &  9.03 \\%2758
0910$^{N}$ & 09 42 53.60 &  06 38 38.60  &             PGC 1304790 &  5921$\pm$5  &  0.76 & -18.28 &   --- &    --- & 1.64 &  5894$\pm$6  & 140 &  156 &  0.46$\pm$0.19 &   3.5 &    3.9 &  8.89 &  8.89 \\%5688
0911$^{NC3RF}$& 09 42 54.60 &  31 50 48.90  &             NGC 2964 &  1205$\pm$3  &  1.53 & -18.89 &   --- &    --- & 2.03 &  1314$\pm$2  & 291 &  332 & 14.28$\pm$0.34 &  28.1 &   68.3 &  9.08 &  9.08 \\%4254
0913       & 09 43 02.20 &  05 01 44.40  &              ASK 192835 &  1963$\pm$13 &  0.29 & -14.57 &  6.45 & -10.96 & 2.66 &  1966$\pm$4  &  99 &  111 &  0.85$\pm$0.26 &   4.2 &    5.3 &  8.20 &  1.75 \\%3258
0914$^{NF}$& 09 43 06.20 &  41 05 34.80  &                UGC 5187 &  1458$\pm$5  &  1.34 & -16.99 &   --- &    --- & 2.78 &  1462$\pm$0  & 132 &  153 & 10.69$\pm$0.32 &  36.2 &   55.3 &  9.04 &  9.04 \\%4234
0915$^{C1}$& 09 43 12.00 &  31 55 43.30  &                NGC 2968 &  1538$\pm$3  &  2.15 & -19.10 & 10.90 & -13.56 & 2.79 &  1406$\pm$44 & 218 &  501 &  6.25$\pm$0.58 &   9.4 &   25.1 &  8.73 & -2.16 \\%2673
0916       & 09 43 22.99 &  58 31 28.80  &            KUG 0939+587 &  1344$\pm$3  &  0.54 & -15.62 &  7.91 &  -9.70 & 4.11 &  1353$\pm$57 & 105 &  246 &  1.61$\pm$0.60 &   3.7 &    6.3 &  8.15 &  0.24 \\%4240
0919$^{NZ}$& 09 43 42.96 &  41 34 08.90  &              ASK 207952 &  1409$\pm$39 &  0.54 & -14.24 &   --- &    --- & 1.92 &  1438$\pm$6  &  41 &   58 &  0.28$\pm$0.14 &   4.1 &    3.7 &  7.44 &  7.44 \\%5678
0920       & 09 43 57.40 &  02 51 04.70  &            CGCG 035-041 &  3663$\pm$2  &  0.59 & -18.07 &  6.10 &  -8.71 & 3.79 &  3665$\pm$3  &  81 &  102 &  2.35$\pm$0.35 &   8.2 &   11.3 &  9.18 & 3.08 \\%4259
0921       & 09 44 46.20 & -00 41 18.30  &                  ASK 46 &  1223$\pm$1  &  0.28 & -15.60 &  7.61 &  -9.55 & 2.68 &  1222$\pm$1  & 121 &  145 &  6.08$\pm$0.30 &  20.3 &   34.1 &  8.64 &  1.03 \\%2993
0922$^{RF}$& 09 46 02.50 &  01 40 19.40  &                UGC 5228 &  1758$\pm$1  &  0.89 & -18.80 &  6.21 &  -8.64 & 2.89 &  1869$\pm$1  & 268 &  288 & 13.98$\pm$0.45 &  21.9 &   48.9 &  9.37 & 3.16 \\%4256
0923$^{C1}$& 09 46 21.10 &  03 04 16.90  &                 IC 0564 &  5988$\pm$3  &  1.63 & -20.49 & 10.84 & -10.62 & 2.52 &  5982$\pm$9  & 468 &  529 &  9.36$\pm$0.53 &   9.5 &   28.0 & 10.21 & -0.64 \\%5648
0925       & 09 46 29.10 &  30 39 52.70  &              ASK 491506 &  1466$\pm$3  &  0.78 & -15.32 &  7.87 &  -9.40 & 2.63 &  1454$\pm$2  & 100 &  121 &  2.35$\pm$0.27 &  10.3 &   14.8 &  8.38 &  0.51 \\%2990
0929$^{NF}$& 09 46 54.10 &  00 30 29.60  &                UGC 5238 &  1775$\pm$1  &  0.80 & -17.63 &   --- &    --- & 2.77 &  1775$\pm$1  & 216 &  239 & 15.20$\pm$0.40 &  26.3 &   61.8 &  9.36 &  9.36 \\%3166
0930$^{U}$ & 09 47 00.70 &  02 04 26.70  &               ASK 61644 &  3721$\pm$5  &  1.42 & -15.76 &  6.98 & -11.11 & 3.16 &  3712$\pm$9  & 137 &  179 &  2.03$\pm$0.39 &   6.4 &    9.0 &  9.13 &  2.15 \\%5686
0932       & 09 47 45.30 &  02 37 37.00  &                UGC 5249 &  1877$\pm$2  &  0.76 & -18.01 &  8.74 & -10.04 & 3.34 &  1875$\pm$1  & 210 &  236 & 13.85$\pm$0.47 &  25.1 &   47.4 &  9.37 &  0.63 \\%5665
0933$^{C1}$& 09 48 04.70 &  32 52 57.00  &                Mrk 0408 &  1529$\pm$2  &  0.47 & -17.32 &  8.39 &  -9.10 & 3.45 &  1550$\pm$4  &  92 &  117 &  2.11$\pm$0.35 &   7.5 &   10.5 &  8.39 &   --- \\%4235
0934       & 09 48 21.30 &  30 45 33.60  &              ASK 491436 &  1476$\pm$1  &  0.32 & -14.06 &  7.01 &  -9.37 & 1.73 &  1470$\pm$21 &  53 &  112 &  0.38$\pm$0.17 &   4.1 &    5.0 &  7.60 &  0.59 \\%5681
0935$^{NRF}$& 09 48 38.40 &  33 25 29.10  &               NGC 3003 &  1409$\pm$2  &  1.00 & -18.55 &   --- &    --- & 2.47 &  1454$\pm$1  & 228 &  180 & 41.33$\pm$0.31 &  82.8 &  183.7 &  9.62 &  9.62 \\%2840
0937       & 09 48 43.60 &  44 04 53.10  &                NGC 2998 &  4769$\pm$3  &  1.13 & -21.02 & 10.59 & -11.49 & 3.86 &  4778$\pm$2  & 387 &  411 & 14.38$\pm$0.72 &  15.8 &   31.1 & 10.20 & -0.39 \\%5650
0939       & 09 49 41.20 &  32 13 15.90  &                NGC 3011 &  1527$\pm$5  &  1.16 & -17.59 &  9.22 & -10.49 & 2.98 &  1502$\pm$6  &  73 &   49 &  1.28$\pm$0.19 &   5.4 &    8.3 &  8.14 & -1.08 \\%2812
0941$^{R}$ & 09 50 04.50 &  12 48 26.60  &                NGC 3020 &  1443$\pm$3  &  0.49 & -18.22 &  8.59 &  -9.47 & 2.15 &  1438$\pm$1  & 211 &  232 & 22.46$\pm$0.30 &  57.4 &  119.2 &  9.35 &  0.76 \\%3147
0942       & 09 50 10.90 &  28 00 47.70  &            KUG 0947+282 &  1451$\pm$2  & -0.04 & -16.07 &  7.86 &  -9.11 & 2.16 &  1445$\pm$2  &  70 &  108 &  3.10$\pm$0.21 &  19.4 &   28.3 &  8.49 &  0.64 \\%4239
0943$^{NP}$& 09 50 16.96 &  27 18 17.50  &            KUG 0947+275 &  1427$\pm$1  &  0.65 & -14.43 &   --- &    --- & 3.03 &  1416$\pm$6  &  59 &   77 &  0.51$\pm$0.25 &   4.2 &    3.7 &  7.70 &  7.70 \\%5677
0944$^{NC1F}$& 09 50 27.40 &  12 45 55.70  &              NGC 3024 &  1344$\pm$1  &  0.77 & -17.42 &  7.86 &  -9.33 & 3.00 &  1414$\pm$1  & 221 &  254 & 15.89$\pm$0.44 &  30.3 &   59.1 &  9.19 &  1.33 \\%2841
0945$^{C1}$& 09 50 36.30 &  12 48 32.60  &              ASK 428704 &  1420$\pm$4  &  0.84 & -14.84 &  7.87 & -10.15 & 1.48 &  1468$\pm$2  &  75 &  158 &  6.63$\pm$0.17 &  45.6 &   85.3 &  8.85 &  0.98 \\%4245
0946       & 09 50 55.40 &  28 33 04.00  &                NGC 3026 &  1477$\pm$3  &  0.84 & -18.21 &  9.07 & -10.19 & 3.02 &  1478$\pm$3  & 198 &  237 &  8.56$\pm$0.43 &  17.6 &   33.4 &  8.96 & -0.11 \\%2809
0947$^{F}$ & 09 50 58.00 &  33 33 19.30  &                NGC 3021 &  1603$\pm$3  &  1.28 & -18.97 &  6.07 &  -8.50 & 3.51 &  1554$\pm$8  & 209 &  297 & 10.14$\pm$0.56 &  15.3 &   33.1 &  9.07 & 3.00 \\%4252
0948       & 09 51 28.10 &  32 56 35.00  & 2MASX J09512804+3256337 &  1453$\pm$3  &  0.55 & -17.06 &  8.46 & -10.60 & 2.23 &  1472$\pm$3  & 130 &  155 &  3.82$\pm$0.26 &  10.2 &   24.9 &  8.60 &  0.14 \\%4236
0950$^{C3}$& 09 52 54.40 &  42 50 52.90  &                UGC 5295 &  4806$\pm$3  &  1.44 & -20.39 & 10.55 & -10.69 & 2.61 &  4787$\pm$1  & 284 &  314 & 13.56$\pm$0.42 &  26.4 &   50.5 & 10.17 & -0.38 \\%5651
0951       & 09 54 09.20 &  58 20 27.50  &                UGC 5306 &  1176$\pm$5  &  0.70 & -16.24 &  8.10 & -10.06 & 2.32 &  1191$\pm$5  & 130 &  152 &  1.38$\pm$0.26 &   5.7 &    8.6 &  7.97 & -0.13 \\%2926
0953       & 09 54 49.60 &  09 16 15.90  &                NGC 3049 &  1457$\pm$2  &  0.83 & -18.34 &  9.12 &  -9.65 & 2.25 &  1494$\pm$1  & 204 &  224 &  9.36$\pm$0.31 &  24.5 &   48.3 &  9.00 & -0.12 \\%2808
0954       & 09 55 18.10 &  04 16 12.00  &                NGC 3055 &  1801$\pm$3  &  0.98 & -19.29 &  9.79 &  -9.99 & 2.68 &  1818$\pm$2  & 262 &  284 &  9.02$\pm$0.42 &  14.5 &   34.4 &  9.16 & -0.63 \\%2720
0955       & 09 55 24.50 &  33 15 45.90  &                UGC 5326 &  1416$\pm$9  &  0.70 & -17.24 &  8.11 &  -9.10 & 3.73 &  1411$\pm$5  &  99 &  137 &  3.60$\pm$0.40 &   9.6 &   16.1 &  8.54 &  0.43 \\%4238
0956       & 09 55 37.70 &  04 28 36.20  &               ASK 95056 &  1943$\pm$2  &  0.46 & -16.02 &  7.90 &  -9.47 & 1.96 &  1930$\pm$23 &  73 &  150 &  0.74$\pm$0.22 &   4.9 &    7.3 &  8.12 &  0.22 \\%5673
0957       & 09 56 20.10 &  27 13 39.20  &                 IC 2520 &  1244$\pm$4  &  1.45 & -16.86 &  9.36 & -10.42 & 2.00 &  1243$\pm$2  & 147 &  189 &  6.39$\pm$0.25 &  22.6 &   43.7 &  8.68 & -0.68 \\%4230
0958$^{N}$ & 09 57 29.40 &  27 45 24.30  &             PGC 4571034 &  1180$\pm$4  &  0.30 & -13.37 &  6.76 &  -9.22 & 1.72 &  1181$\pm$17 &  30 &   88 &  0.40$\pm$0.15 &   5.0 &    7.0 &  7.42 &  0.66 \\%4251
0959       & 09 57 32.80 &  33 37 11.00  &                 IC 2524 &  1459$\pm$2  &  0.54 & -17.23 &  8.36 &  -9.14 & 2.74 &  1467$\pm$6  & 156 &  193 &  3.01$\pm$0.35 &   8.4 &   14.6 &  8.50 &  0.14 \\%2874
0960       & 09 57 35.60 &  45 13 47.60  &                UGC 5345 &  3696$\pm$2  &  1.51 & -19.38 & 10.30 & -11.48 & 3.13 &  3709$\pm$32 & 392 &  464 &  2.02$\pm$0.62 &   3.2 &    5.4 &  9.13 & -1.17 \\%4222
0961       & 09 58 05.80 &  37 17 19.00  &                UGC 5349 &  1377$\pm$6  &  0.69 & -17.33 &   --- &    --- & 2.71 &  1376$\pm$1  & 194 &  212 & 11.11$\pm$0.37 &  25.8 &   48.7 &  9.01 &  9.01 \\%2868
0962       & 09 58 21.10 &  32 22 11.60  &                NGC 3067 &  1451$\pm$4  &  1.39 & -19.02 & 10.06 & -10.50 & 1.72 &  1472$\pm$9  & 176 &  277 &  5.53$\pm$0.27 &  16.8 &   40.1 &  8.78 & -1.27 \\%2708
0963       & 09 58 47.10 &  11 23 19.30  &                UGC 5358 &  2916$\pm$2  &  0.48 & -17.83 &  9.03 & -10.00 & 2.53 &  2914$\pm$2  & 199 &  218 &  3.79$\pm$0.34 &  10.9 &   17.5 &  9.19 &  0.17 \\%5662
0964       & 09 58 53.40 &  47 44 12.60  &                UGC 5354 &  1167$\pm$7  &  0.28 & -16.82 &  8.51 & -10.37 & 3.57 &  1167$\pm$1  & 167 &  191 & 13.10$\pm$0.46 &  24.1 &   47.1 &  8.93 &  0.42 \\%2860
0965       & 09 59 18.70 &  47 36 58.40  &              ASK 182395 &  1099$\pm$2  &  0.51 & -14.27 &  7.22 &  -9.48 & 3.74 &  1103$\pm$4  &  93 &  111 &  1.82$\pm$0.37 &   5.4 &    8.4 &  8.03 &  0.80 \\%3048
0966$^{C3}$& 09 59 29.99 &  41 46 01.40  &            KUG 0956+420 &  1666$\pm$2  &  0.45 & -15.74 &  7.73 &  -9.37 & 2.27 &  1665$\pm$3  & 101 &  118 &  1.46$\pm$0.23 &   7.1 &   10.5 &  8.29 &  0.56 \\%5672
0967$^{C1}$& 09 59 43.50 &  11 39 38.60  &            CGCG 064-021 &  2816$\pm$2  &  1.30 & -18.74 &  9.83 & -12.03 & 1.44 &  2912$\pm$26 & 471 &  548 &  1.50$\pm$0.31 &   4.2 &    7.9 &  8.80 & -1.03 \\%4226
0968$^{NF}$& 10 00 06.20 &  45 31 09.60  &               PGC 28916 &  1694$\pm$1  &  0.52 & -16.21 &   --- &    --- & 2.48 &  1735$\pm$4  & 132 &  151 &  1.86$\pm$0.28 &   6.5 &   10.8 &  8.43 &  8.43 \\%3202
0969$^{N}$ & 10 00 05.80 &  43 11 34.30  &              ASK 208681 &  1679$\pm$2  &  0.21 & -15.09 &   --- &    --- & 1.44 &  1666$\pm$6  &  40 &   63 &  0.34$\pm$0.11 &   5.7 &    6.1 &  7.65 &  7.65 \\%3233
0970$^{C1}$& 10 00 14.60 &  09 37 02.40  &              ASK 294909 &  5297$\pm$2  &  0.90 & -16.31 &  6.09 &  -9.38 & 1.48 &  5373$\pm$27 & 192 &  297 &  1.35$\pm$0.23 &   5.7 &   10.7 &  9.28 & 3.19 \\%5730
0971       & 10 00 18.90 &  54 32 18.90  &                UGC 5369 &  1549$\pm$2  &  1.13 & -16.90 &  8.87 & -10.88 & 3.26 &  1549$\pm$6  & 222 &  253 &  4.10$\pm$0.48 &   7.1 &   14.0 &  8.68 & -0.20 \\%5711
0972$^{C1}$& 10 00 27.10 &  03 22 27.70  &                UGC 5376 &  2056$\pm$4  &  1.59 & -18.54 & 10.25 & -10.39 & 2.32 &  2050$\pm$1  & 370 &  391 & 13.55$\pm$0.42 &  19.5 &   50.3 &  9.44 & -0.81 \\%4273
0973$^{C1}$& 10 00 31.60 &  03 12 19.00  &                UGC 5377 &  2151$\pm$4  &  0.68 & -18.01 &  8.77 &  -9.97 & 2.47 &  2047$\pm$2  & 351 &  379 &  8.44$\pm$0.44 &  14.1 &   30.2 &  9.23 &  0.46 \\%4281
0974$^{N}$ & 10 00 31.98 &  04 24 25.40  &                UGC 5378 &  4153$\pm$5  &  1.01 & -19.62 &   --- &    --- & 2.79 &  4159$\pm$3  & 252 &  272 &  3.11$\pm$0.42 &   7.5 &   11.5 &  9.41 &  9.41 \\%5700
0978       & 10 01 47.90 &  36 29 55.30  &                UGC 5394 &  1430$\pm$3  &  0.43 & -15.78 &  7.77 &  -9.39 & 1.56 &  1432$\pm$1  & 150 &  171 &  6.59$\pm$0.19 &  32.9 &   57.0 &  8.81 &  1.04 \\%3000
0980$^{C1}$& 10 02 35.50 &  19 10 36.80  &                UGC 5403 &  2093$\pm$2  &  1.63 & -18.37 & 10.00 &  -9.80 & 2.64 &  2073$\pm$4  & 254 &  301 &  5.89$\pm$0.42 &  15.1 &   23.2 &  9.09 & -0.92 \\%4276
0981       & 10 03 02.00 &  38 22 37.60  &              ASK 313685 &  1339$\pm$4  &  0.60 & -14.95 &  7.76 &  -9.96 & 1.89 &  1330$\pm$6  & 130 &  143 &  0.41$\pm$0.21 &   2.9 &    3.2 &  7.55 & -0.21 \\%5721
0982       & 10 03 28.80 &  46 37 42.00  &            KUG 1000+468 &  4826$\pm$3  &  1.44 & -19.85 & 10.37 & -12.03 & 3.05 &  4832$\pm$8  & 260 &  290 &  2.84$\pm$0.48 &   4.9 &    9.5 &  9.51 & -0.86 \\%5697
0984$^{C3}$& 10 04 05.20 &  31 11 07.60  &                NGC 3106 &  6192$\pm$2  &  1.44 & -21.48 & 11.07 & -12.71 & 2.28 &  6200$\pm$4  & 224 &  260 &  5.11$\pm$0.34 &  13.1 &   24.4 &  9.98 & -1.09 \\%2569
0985       & 10 04 08.70 &  06 30 37.70  &                Mrk 0714 &  1252$\pm$2  &  0.52 & -15.87 &  7.89 &  -9.54 & 1.58 &  1265$\pm$5  &  67 &   95 &  0.76$\pm$0.14 &   7.6 &    9.7 &  7.77 & -0.12 \\%2960
0989$^{NPF}$& 10 05 17.60 &  01 38 28.50  &        2dFGRS N421Z115 &  1267$\pm$2  &  0.59 & -13.69 &   --- &    --- & 2.63 &  1270$\pm$3  & 100 &  130 &  3.17$\pm$0.28 &  12.8 &   19.9 &  8.39 &  8.39 \\%3267
0992       & 10 07 11.50 &  33 01 38.50  &                NGC 3118 &  1336$\pm$2  &  0.68 & -17.31 &  8.65 &  -9.81 & 2.43 &  1337$\pm$1  & 206 &  234 & 15.55$\pm$0.34 &  32.6 &   73.8 &  9.13 &  0.47 \\%2869
0993$^{NRF}$& 10 08 06.70 &  51 50 52.30  &               UGC 5460 &  1081$\pm$2  &  0.83 & -16.47 &   --- &    --- & 3.26 &  1093$\pm$1  &  90 &  114 & 10.29$\pm$0.32 &  36.8 &   55.1 &  8.77 &  8.77 \\%3246
0994       & 10 09 17.40 &  05 24 14.60  &                FGC 120A &  1721$\pm$6  &  0.62 & -15.31 &  6.05 &  -8.61 & 2.89 &  1717$\pm$8  &  89 &  119 &  1.05$\pm$0.29 &   5.0 &    6.4 &  8.17 &  2.13 \\%3235
0996       & 10 10 27.90 &  27 57 21.90  &                 IC 2550 &  4779$\pm$3  &  1.29 & -20.34 & 10.42 & -10.86 & 2.59 &  4782$\pm$6  & 239 &  260 &  2.06$\pm$0.38 &   4.6 &    8.4 &  9.36 & -1.06 \\%4270
0997       & 10 10 39.90 &  20 04 12.60  &                UGC 5489 &  3795$\pm$2  &  1.55 & -20.32 & 10.72 & -12.40 & 2.51 &  3823$\pm$3  & 433 &  451 &  6.00$\pm$0.49 &   7.9 &   18.9 &  9.63 & -1.09 \\%4267
1000$^{A1}$& 10 12 52.80 &  22 43 19.20  &            CGCG 123-024 &  1281$\pm$3  &  0.80 & -16.05 &  8.16 &  -9.73 & 3.08 &  1281$\pm$6  & 104 &  119 &  0.59$\pm$0.31 &   3.3 &    3.1 &  7.67 & -0.49 \\%5715
1001$^{N}$ & 10 12 59.90 &  39 46 16.90  &              ASK 314091 &  1339$\pm$9  &  0.33 & -13.48 &  6.87 &  -9.71 & 3.13 &  1326$\pm$2  &  51 &   66 &  1.27$\pm$0.24 &   7.9 &    9.4 &  8.03 &  1.16 \\%5728
1002$^{C2}$& 10 13 31.30 &  03 22 30.00  &                NGC 3165 &  1310$\pm$3  &  0.74 & -17.22 &   --- &    --- & 5.25 &  1332$\pm$3  & 141 &  159 &  5.03$\pm$0.61 &   7.4 &   13.4 &  8.63 &  8.63 \\%2871
1003$^{NF}$& 10 13 31.10 &  22 43 51.70  &                NGC 3162 &  1370$\pm$2  &  0.94 & -18.89 &   --- &    --- & 2.66 &  1301$\pm$1  & 178 &  202 & 16.81$\pm$0.35 &  49.4 &   78.4 &  9.14 &  9.14 \\%4278
1005$^{N}$ & 10 13 58.90 &  07 01 26.40  &                UGC 5522 &  1222$\pm$8  &  0.70 & -16.89 &  8.61 & -10.40 & 2.80 &  1217$\pm$1  & 212 &  236 & 26.89$\pm$0.40 &  51.9 &  109.3 &  9.28 &  0.67 \\%2863
1006$^{NRZPF}$& 10 14 14.30 &  03 27 59.40  &             NGC 3169 & 1319$\pm$22 &  2.28 & -18.93 &   --- &    --- & 2.53 &   1236$\pm$1  & 425 &  485 & 47.47$\pm$0.52 &  54.5 &  151.0 &  9.54 &  9.54 \\%2768
1007       & 10 14 51.50 &  03 38 52.50  &               ASK 95840 & 1080$\pm$14 &  1.00 & -13.48 &   --- &    --- & 2.41 &   1000$\pm$2  &  48 &   98 &  6.45$\pm$0.22 &  37.1 &   64.1 &  8.48 &  8.48 \\%3060
1008$^{C3}$& 10 14 58.00 &  07 48 02.00  &            CGCG 036-069 &  8485$\pm$2  &  0.64 & -19.52 &  9.51 &  -9.56 & 1.89 &  8494$\pm$16 & 186 &  252 &  1.55$\pm$0.27 &   5.6 &    9.7 &  9.73 &  0.22 \\%7395
1009$^{NF}$& 10 15 26.50 &  64 38 08.90  &               ASK 63743 &  1659$\pm$2  &  0.30 & -13.46 &   --- &    --- & 3.24 &  1650$\pm$18 &  92 &  148 &  1.23$\pm$0.36 &   4.3 &    6.5 &  8.21 &  8.21 \\%4302
1010$^{NF}$& 10 15 40.60 &  52 32 02.90  &              ASK 194538 &  1151$\pm$4  & -0.14 & -13.17 &   --- &    --- & 3.28 &  1149$\pm$5  &  37 &   50 &  0.40$\pm$0.22 &   3.4 &    3.3 &  7.41 &  7.41 \\%3136
1011       & 10 15 47.90 &  37 44 58.40  &              ASK 340266 &  1271$\pm$1  &  0.42 & -14.30 &  7.14 &  -9.27 & 2.46 &  1273$\pm$5  &  73 &   90 &  0.82$\pm$0.22 &   4.8 &    6.5 &  7.81 &  0.67 \\%5724
1012$^{C3F}$& 10 15 55.00 &  02 41 07.70  &               UGC 5539 &  1288$\pm$2  &  0.16 & -15.55 &   --- &    --- & 2.66 &  1244$\pm$18 &  61 &  138 &  1.36$\pm$0.29 &   6.2 &   10.8 &  7.99 &  7.99 \\%3250
1013$^{NC3F}$& 10 16 21.70 &  37 46 48.60  &              UGC 5540 &  1162$\pm$2  &  0.55 & -16.53 &   --- &    --- & 3.00 &  1163$\pm$3  &  94 &  144 &  6.13$\pm$0.33 &  21.5 &   34.8 &  8.60 &  8.60 \\%2889
1015       & 10 16 28.20 &  45 19 17.70  &                UGCA 208 &  1655$\pm$2  &  0.53 & -17.06 &  8.50 &  -9.20 & 3.78 &  1659$\pm$4  & 164 &  188 &  3.89$\pm$0.48 &   7.2 &   13.3 &  8.71 &  0.21 \\%5712
1016       & 10 16 34.10 &  21 07 22.90  &                NGC 3177 &  1290$\pm$3  &  1.46 & -18.39 &  9.85 & -10.42 & 3.09 &  1301$\pm$4  & 187 &  209 &  3.93$\pm$0.41 &   6.7 &   15.4 &  8.51 & -1.34 \\%4275
1018       & 10 17 02.30 &  03 38 45.60  &               ASK 96277 &  1038$\pm$2  &  0.41 & -14.36 &  7.22 &  -9.28 & 2.54 &  1035$\pm$5  &  48 &   62 &  0.41$\pm$0.19 &   4.0 &    3.8 &  7.32 &  0.10 \\%3041
1019$^{C1}$& 10 17 11.90 &  04 19 48.20  &                UGC 5551 &  1356$\pm$4  &  0.32 & -15.57 &   --- &    --- & 3.92 &  1339$\pm$3  &  62 &   99 &  3.92$\pm$0.36 &  14.9 &   21.0 &  8.53 &  8.53 \\%3194
1020       & 10 17 38.60 &  21 41 17.60  &                NGC 3185 &  1238$\pm$3  &  1.33 & -17.21 &  9.74 & -11.50 & 2.98 &  1225$\pm$5  & 244 &  270 &  2.28$\pm$0.45 &   7.3 &    8.1 &  8.21 & -1.53 \\%4277
1022$^{NR}$& 10 17 47.90 &  21 52 24.00  &                NGC 3187 &  1591$\pm$4  &  0.83 & -17.91 &   --- &    --- & 2.90 &  1591$\pm$3  & 213 &  248 &  7.43$\pm$0.42 &  13.8 &   29.1 &  8.96 &  8.96 \\%4280
1024$^{NC3RF}$& 10 18 06.70 &  21 49 58.80  &             NGC 3190 &  1208$\pm$3  &  1.70 & -19.27 &   --- &    --- & 3.28 &  1296$\pm$22 & 440 &  530 &  4.60$\pm$0.70 &   6.0 &   11.1 &  8.57 &  8.57 \\%4285
1025$^{C1A1}$& 10 18 10.30 &  07 08 34.70  &            ASK 230324 &  3779$\pm$3  &  0.68 & -17.39 &  8.71 &  -9.80 & 2.68 &  3711$\pm$17 & 184 &  308 &  4.79$\pm$0.43 &  10.3 &   21.6 &  9.50 &  0.79 \\%5709
1026$^{C1}$& 10 18 19.70 &  07 02 57.50  &                 IC 0602 &  3779$\pm$4  &  1.07 & -19.91 & 10.17 & -10.08 & 3.32 &  3768$\pm$11 & 210 &  325 &  9.53$\pm$0.55 &  14.5 &   32.6 &  9.81 & -0.36 \\%4272
1027       & 10 19 01.50 &  21 17 01.20  &            LSBC F567-01 &  1079$\pm$2  &  0.50 & -15.96 &  7.95 &  -9.55 & 1.50 &  1078$\pm$2  &  57 &   86 &  1.60$\pm$0.13 &  17.9 &   23.3 &  7.96 &  0.01 \\%4289
1028       & 10 19 33.00 &  58 12 20.60  &                NGC 3182 &  2099$\pm$2  &  1.34 & -19.59 & 10.15 & -11.87 & 4.61 &  2243$\pm$79 & 234 &  396 &  2.98$\pm$0.85 &   3.0 &    7.0 &  8.88 & -1.27 \\%2690
1029$^{C1}$& 10 19 42.90 &  22 27 08.50  &                UGC 5574 &  1464$\pm$4  &  0.84 & -16.43 &  8.53 & -10.23 & 2.67 &  1465$\pm$7  & 135 &  169 &  2.41$\pm$0.32 &   7.1 &   12.8 &  8.40 & -0.13 \\%5713
1031$^{NF}$& 10 20 03.60 &  38 36 55.90  &                UGC 5577 &  2058$\pm$3  &  0.82 & -17.93 &   --- &    --- & 2.28 &  2029$\pm$2  &  88 &  117 &  3.21$\pm$0.23 &  16.0 &   24.8 &  8.80 &  8.80 \\%5708
1032       & 10 20 11.10 &  27 49 01.30  &                NGC 3204 &  4959$\pm$4  &  1.35 & -20.22 & 10.47 & -10.66 & 2.28 &  4965$\pm$4  & 322 &  346 &  3.18$\pm$0.39 &   7.7 &   12.7 &  9.58 & -0.89 \\%5698
1033$^{C3}$& 10 20 13.90 &  06 48 09.40  &             PGC 3999200 &  3744$\pm$7  &  0.47 & -16.90 &  6.56 &  -9.17 & 2.94 &  3762$\pm$15 &  59 &  160 &  2.27$\pm$0.34 &   9.5 &   16.5 &  9.19 &  2.63 \\%3215
1035       & 10 20 43.30 &  65 10 19.40  &                UGC 5576 &  3288$\pm$2  &  1.28 & -19.43 & 10.14 & -10.97 & 6.49 &  3315$\pm$11 & 193 &  220 &  1.75$\pm$0.89 &   3.3 &    3.2 &  8.97 & -1.17 \\%4271
1036$^{NF}$& 10 20 56.80 &  25 22 00.40  &                UGC 5588 &  1307$\pm$2  &  1.00 & -17.27 &   --- &    --- & 4.66 &  1287$\pm$17 & 186 &  228 &  2.47$\pm$0.65 &   3.5 &    6.5 &  8.29 &  8.29 \\%4303
1037       & 10 21 17.30 &  19 39 06.30  &                NGC 3213 &  1340$\pm$4  &  1.13 & -17.65 &  9.23 & -10.64 & 2.32 &  1362$\pm$13 &  99 &  140 &  1.00$\pm$0.25 &   4.6 &    7.1 &  7.95 & -1.27 \\%4279
1039       & 10 21 47.60 &  56 55 49.50  &                NGC 3206 &  1158$\pm$2  &  0.77 & -17.49 &  8.75 & -10.19 & 4.40 &  1156$\pm$1  & 159 &  193 & 23.60$\pm$0.57 &  44.7 &   70.5 &  9.18 &  0.43 \\%2855
1041$^{NC3F}$& 10 22 19.80 &  21 34 06.90  &              NGC 3221 &  4123$\pm$4  &  1.98 & -20.24 &   --- &    --- & 2.94 &  4131$\pm$5  & 485 &  570 & 23.93$\pm$0.64 &  24.4 &   60.8 & 10.29 & 10.29 \\%4268
1042       & 10 23 08.70 &  08 58 47.20  &              ASK 279019 &  4756$\pm$3  &  0.49 & -17.74 &  6.09 &  -8.55 & 2.88 &  4756$\pm$3  & 176 &  194 &  2.84$\pm$0.37 &   7.5 &   12.2 &  9.49 & 3.40 \\%5729
1044$^{C1}$& 10 23 21.60 &  20 01 38.20  & 2MASX J10232162+2001380 &  1158$\pm$5  &  1.09 & -15.73 &   --- &    --- & 3.56 &  1229$\pm$29 & 123 &  264 &  3.73$\pm$0.53 &   7.0 &   15.6 &  8.47 &  8.47 \\%4287
1045       & 10 25 09.90 &  58 08 00.01  &                NGC 3225 &  2133$\pm$4  &  0.98 & -18.61 &  9.44 & -10.51 & 3.69 &  2131$\pm$1  & 248 &  274 & 13.29$\pm$0.56 &  21.0 &   37.8 &  9.46 &  0.02 \\%5705
1047$^{A1}$& 10 25 46.40 &  05 39 06.70  &            CGCG 037-033 &  1154$\pm$2  &  0.35 & -14.88 &  7.38 & -10.54 & 2.24 &  1150$\pm$8  & 102 &  162 &  2.36$\pm$0.26 &  10.0 &   17.3 &  8.18 &  0.80 \\%3059
1049       & 10 25 53.10 &  14 21 47.30  &                UGC 5646 &  1374$\pm$4  &  0.90 & -17.67 &  8.92 & -10.14 & 2.56 &  1370$\pm$1  & 225 &  248 &  8.43$\pm$0.37 &  18.3 &   36.4 &  8.88 & -0.04 \\%2837
1050$^{C1}$& 10 26 30.99 &  20 16 59.50  &             PGC 4577915 &  1205$\pm$19 &  0.90 & -13.17 &   --- &    --- & 1.28 &  1251$\pm$35 & 111 &  364 &  2.11$\pm$0.23 &  10.7 &   25.8 &  8.20 &  8.20 \\%4299
1052$^{N}$ & 10 29 43.40 &  36 16 17.80  &            KUG 1026+365 &  1169$\pm$2  &  0.35 & -14.02 &  7.14 &  -9.42 & 2.23 &  1145$\pm$5  &  85 &   99 &  0.42$\pm$0.21 &   3.8 &    3.4 &  7.43 &  0.28 \\%3081
1053       & 10 30 49.70 &  23 57 54.20  &             PGC 1697033 &  1325$\pm$3  &  0.59 & -15.74 &  8.07 &  -9.85 & 2.31 &  1324$\pm$6  &  49 &   70 &  0.45$\pm$0.18 &   5.1 &    4.5 &  7.57 & -0.50 \\%4335
1054$^{C1}$& 10 31 10.40 &  26 03 18.10  &                 IC 2583 &  6127$\pm$2  &  1.37 & -20.35 & 10.55 & -12.14 & 2.25 &  6239$\pm$31 & 368 &  456 &  1.83$\pm$0.44 &   4.0 &    6.9 &  9.54 & -1.01 \\%4313
1055$^{C3}$& 10 31 29.98 &  24 52 10.00  &                NGC 3270 &  6247$\pm$3  &  1.67 & -20.88 & 11.01 & -11.84 & 3.23 &  6256$\pm$4  & 512 &  556 & 12.92$\pm$0.69 &  13.4 &   28.8 & 10.39 & -0.63 \\%5736
1056       & 10 31 40.80 &  13 50 05.70  &  2MASXi J1031407+135004 &  1282$\pm$2  &  0.52 & -15.12 &  7.58 &  -9.49 & 2.14 &  1289$\pm$12 &  87 &  160 &  1.63$\pm$0.25 &   8.6 &   13.5 &  8.12 &  0.54 \\%2997
1057       & 10 31 56.70 &  22 05 49.40  &             PGC 4563662 &  1194$\pm$2  &  0.64 & -14.04 &  7.35 &  -9.83 & 2.44 &  1199$\pm$5  & 155 &  169 &  1.06$\pm$0.29 &   4.1 &    5.8 &  7.87 &  0.52 \\%5765
1058       & 10 32 31.90 &  54 24 03.70  &                UGC 5720 &  1437$\pm$2  &  0.58 & -18.33 &  8.98 &  -9.51 & 4.19 &  1436$\pm$9  & 118 &  165 &  3.39$\pm$0.50 &   7.5 &   12.3 &  8.53 & -0.45 \\%2807
1059       & 10 32 34.80 &  65 02 27.90  &                NGC 3259 &  1679$\pm$3  &  1.19 & -18.50 &  9.65 & -10.66 & 4.85 &  1671$\pm$1  & 239 &  271 & 27.06$\pm$0.74 &  34.5 &   59.7 &  9.56 & -0.09 \\%2749
1060$^{N}$ & 10 33 53.70 &  24 01 19.50  &            CGCG 124-037 &  5352$\pm$5  &  1.08 & -19.56 &  9.90 & -10.18 & 1.73 &  5350$\pm$4  & 260 &  274 &  1.40$\pm$0.26 &   4.4 &    8.2 &  9.29 & -0.61 \\%5744
1062       & 10 34 29.80 &  35 15 24.30  &                UGC 5738 &  1524$\pm$4  &  0.81 & -17.60 &  8.85 &  -9.98 & 3.05 &  1525$\pm$16 & 152 &  229 &  3.00$\pm$0.43 &   6.9 &   13.2 &  8.52 & -0.33 \\%2848
1063       & 10 34 42.80 &  11 11 50.40  &                NGC 3279 &  1389$\pm$5  &  1.72 & -17.85 &  9.98 & -10.86 & 2.64 &  1388$\pm$11 & 325 &  366 &  2.91$\pm$0.47 &   5.4 &   10.1 &  8.42 & -1.56 \\%2746
1064       & 10 34 47.30 &  21 38 53.70  &                NGC 3287 &  1273$\pm$4  &  0.90 & -18.58 &  9.35 & -10.21 & 2.39 &  1298$\pm$3  & 177 &  213 &  5.26$\pm$0.32 &  15.8 &   27.3 &  8.63 & -0.72 \\%4322
1065       & 10 34 51.10 &  28 39 50.80  &             PGC 1842340 &  1323$\pm$7  &  0.57 & -15.40 &  7.91 & -10.15 & 1.70 &  1314$\pm$3  &  64 &   83 &  0.81$\pm$0.14 &   7.2 &    9.8 &  7.82 & -0.09 \\%5761
1066       & 10 34 56.10 &  11 29 32.50  &              ASK 379436 &  1173$\pm$7  &  0.21 & -13.96 &  6.97 &  -9.30 & 2.56 &  1163$\pm$4  &  83 &   96 &  0.56$\pm$0.23 &   4.2 &    4.0 &  7.57 &  0.59 \\%3098
1068       & 10 35 09.40 &  25 02 17.10  &            CGCG 124-039 &  5244$\pm$2  &  1.26 & -19.31 & 10.02 & -11.42 & 3.06 &  5222$\pm$7  & 132 &  147 &  0.88$\pm$0.34 &   2.9 &    4.1 &  9.07 & -0.95 \\%5743
1070       & 10 35 22.70 &  37 40 17.90  &           KUG 1032+379B &  1700$\pm$1  &  0.47 & -17.13 &  8.37 &  -9.28 & 2.31 &  1703$\pm$5  &  75 &  114 &  1.89$\pm$0.23 &  11.0 &   15.6 &  8.42 &  0.05 \\%5754
1071       & 10 35 39.30 &  28 33 56.90  &                UGC 5749 &  4411$\pm$3  &  0.85 & -19.93 &  9.85 &  -9.84 & 2.17 &  4412$\pm$7  & 146 &  177 &  1.34$\pm$0.26 &   6.1 &    8.4 &  9.10 & -0.75 \\%5742
1072       & 10 35 42.00 &  26 07 33.00  &            CGCG 124-041 &  1395$\pm$2  &  0.71 & -16.73 &  8.46 &  -9.70 & 2.90 &  1395$\pm$10 &  87 &  133 &  1.66$\pm$0.31 &   6.4 &   10.1 &  8.19 & -0.27 \\%5755
1073$^{N}$ & 10 35 48.90 &  08 28 59.80  &             PGC 4017582 &  1127$\pm$5  &  0.05 & -13.98 &   --- &    --- & 2.37 &  1163$\pm$7  &  81 &  132 &  1.84$\pm$0.25 &   9.5 &   14.3 &  8.08 &  8.08 \\%3109
1074$^{R}$ & 10 36 16.20 &  37 19 28.80  &                NGC 3294 &  1567$\pm$4  &  1.28 & -19.72 & 10.24 & -10.50 & 3.11 &  1586$\pm$2  & 395 &  415 & 10.84$\pm$0.59 &  11.3 &   29.1 &  9.12 & -1.12 \\%2674
1075$^{N}$ & 10 36 36.10 &  52 50 58.80  &            SBS 1033+531 &   948$\pm$1  &  0.31 & -14.88 &   --- &    --- & 3.37 &   951$\pm$5  &  38 &   50 &  0.38$\pm$0.22 &   3.5 &    3.0 &  7.22 &  7.22 \\%4343
1077$^{C1}$& 10 37 19.30 &  43 35 15.30  &                UGC 5771 &  7398$\pm$2  &  1.62 & -21.16 & 11.14 & -12.61 & 1.96 &  7428$\pm$8  & 416 &  438 &  0.99$\pm$0.37 &   3.7 &    4.0 &  9.42 & -1.73 \\%5734
1079       & 10 38 07.90 &  10 22 51.00  &            CGCG 065-074 &  1149$\pm$3  &  0.63 & -17.10 &  8.48 &  -9.58 & 2.42 &  1172$\pm$2  & 182 &  203 &  6.32$\pm$0.32 &  15.0 &   32.1 &  8.62 &  0.14 \\%2859
1080       & 10 38 25.70 &  47 42 36.60  &             PGC 2302994 &  1577$\pm$1  &  0.37 & -15.26 &  7.47 &  -9.19 & 3.25 &  1570$\pm$4  &  69 &  101 &  2.11$\pm$0.30 &  10.0 &   12.9 &  8.40 &  0.93 \\%5762
1081$^{NRF}$& 10 38 44.90 &  53 30 05.10  &               NGC 3310 &   958$\pm$2  &  0.76 & -19.18 &   --- &    --- & 3.19 &   987$\pm$1  & 172 &  224 & 37.41$\pm$0.44 &  65.8 &  148.5 &  9.25 &  9.25 \\%4330
1082$^{C3}$& 10 39 11.80 & -00 24 34.10  &                 IC 0632 &  5625$\pm$2  &  1.38 & -21.53 & 10.40 & -11.70 & 2.18 &  5623$\pm$8  & 325 &  390 &  5.93$\pm$0.39 &  11.2 &   24.7 &  9.96 & -0.45 \\%4315
1083$^{C1}$& 10 39 20.50 & -00 12 00.80  &                NGC 3325 &  5606$\pm$2  &  1.35 & -22.62 & 10.88 & -12.15 & 2.33 &  5547$\pm$14 & 129 &  171 &  0.95$\pm$0.28 &   4.1 &    5.9 &  9.15 & -1.73 \\%4311
1084$^{F}$ & 10 39 47.40 &  47 56 00.80  &                UGC 5798 &  1541$\pm$2  &  0.69 & -16.88 &  8.99 &    --- & 3.16 &  1521$\pm$3  & 150 &  174 &  3.87$\pm$0.39 &  10.1 &   16.5 &  8.63 & -0.36 \\%4329
1085$^{C3}$& 10 40 28.40 &  09 10 57.10  &                NGC 3332 &  5833$\pm$3  &  1.42 & -21.61 & 11.12 & -12.58 & 2.35 &  5867$\pm$21 & 294 &  367 &  1.90$\pm$0.41 &   5.0 &    7.7 &  9.50 & -1.62 \\%2559
1087$^{C1}$& 10 41 31.20 &  37 18 46.20  &                NGC 3334 &  7206$\pm$3  &  1.51 & -21.83 & 11.23 & -12.50 & 1.46 &  7160$\pm$13 & 140 &  178 &  0.56$\pm$0.18 &   4.0 &    5.3 &  9.14 & -2.09 \\%2530
1088$^{C1}$& 10 41 50.70 &  38 43 00.40  &                UGC 5819 & 10777$\pm$3  &  1.68 & -21.88 & 11.48 & -12.84 & 1.92 & 10784$\pm$10 & 714 &  753 &  1.56$\pm$0.47 &   5.2 &    4.9 &  9.94 & -1.53 \\%5731
1089$^{R}$ & 10 42 07.50 &  13 44 49.10  &                NGC 3338 &  1296$\pm$2  &  1.49 & -18.58 &  9.94 & -12.58 & 2.81 &  1299$\pm$1  & 306 &  346 & 42.61$\pm$0.48 &  60.1 &  143.7 &  9.54 & -0.40 \\%2741
1090$^{NF}$& 10 42 48.40 &  13 27 35.40  &                UGC 5832 &  1231$\pm$2  &  0.37 & -17.68 &  7.88 & -10.44 & 2.57 &  1215$\pm$6  &  84 &  158 &  4.20$\pm$0.30 &  16.7 &   29.5 &  8.47 &  0.60 \\%2861
1091$^{C1}$& 10 42 52.40 &  13 44 27.80  &              ASK 431284 &  1158$\pm$2  &  0.68 & -13.84 &  7.23 &  -9.70 & 1.95 &  1301$\pm$8  & 313 &  343 &  1.64$\pm$0.33 &   5.1 &    7.9 &  8.13 &  0.89 \\%3079
1092$^{NUF}$& 10 43 05.50 &  13 30 37.30  &           CGCG 065-090 &  1266$\pm$4  & -0.06 & -15.32 &   --- &    --- & 2.56 &  1261$\pm$6  &  65 &  109 &  1.81$\pm$0.25 &  10.1 &   14.4 &  8.14 &  8.14 \\%3028
1093       & 10 43 38.90 &  14 52 18.60  &                NGC 3346 &  1249$\pm$5  &  1.19 & -18.42 &  9.57 & -10.42 & 2.11 &  1254$\pm$1  & 161 &  183 & 11.16$\pm$0.26 &  37.7 &   69.1 &  8.93 & -0.64 \\%2764
1096       & 10 45 09.80 &  15 26 59.40  &             PGC 3090611 &  1222$\pm$1  &  0.65 & -14.60 &  7.51 &  -9.63 & 1.79 &  1180$\pm$5  & 113 &  128 &  0.43$\pm$0.19 &   4.1 &    3.7 &  7.46 & -0.05 \\%5763
1097       & 10 45 22.40 &  55 57 37.30  &                NGC 3353 &   941$\pm$1  &  0.68 & -17.05 &  8.47 &  -9.45 & 3.85 &   939$\pm$2  &  84 &  124 &  8.11$\pm$0.40 &  24.6 &   38.0 &  8.54 &  0.06 \\%4328
1098       & 10 46 12.60 &  01 48 47.80  &                NGC 3365 &   996$\pm$2  &  0.92 & -17.50 &  8.96 & -10.17 & 1.91 &   985$\pm$1  & 232 &  255 & 32.03$\pm$0.28 &  90.3 &  182.7 &  9.18 &  0.22 \\%4326
1099$^{NZP}$& 10 46 34.90 &  13 45 03.00  &               NGC 3367 & 2967$\pm$303 &  1.41 & -19.98 &   --- &    --- & 2.92 &  3039$\pm$2  & 228 &  259 & 12.50$\pm$0.43 &  20.2 &   46.7 &  9.75 &  9.75 \\%2660
1100$^{R}$ & 10 46 36.90 &  63 13 27.20  &                NGC 3359 &  1012$\pm$5  &  0.97 & -18.54 &  9.29 & -11.60 & 4.77 &  1013$\pm$1  & 256 &  280 & 70.91$\pm$0.74 &  77.9 &  154.3 &  9.54 &  0.25 \\%2792
1101$^{C3}$& 10 46 42.50 &  25 55 53.50  &                UGC 5881 &  6171$\pm$2  &  1.41 & -20.45 & 10.63 & -10.69 & 1.85 &  6173$\pm$18 & 373 &  416 &  1.43$\pm$0.34 &   3.4 &    6.5 &  9.42 & -1.22 \\%5737
1103$^{C3}$& 10 47 41.50 &  11 04 37.40  &                UGC 5897 &  2703$\pm$4  &  1.12 & -19.19 &  9.87 & -10.97 & 3.12 &  2719$\pm$2  & 293 &  317 & 11.32$\pm$0.51 &  17.4 &   35.0 &  9.61 & -0.26 \\%4318
1104$^{F}$ & 10 47 45.80 &  56 05 28.00  &                UGC 5888 &  1239$\pm$2  & -0.68 & -16.36 &  7.97 &  -9.92 & 4.32 &  1239$\pm$1  &  98 &  122 &  7.57$\pm$0.44 &  17.8 &   29.3 &  8.75 &  0.77 \\%2965
1105$^{NRF}$& 10 47 47.70 &  12 34 14.80  &               NGC 3379 &   920$\pm$4  &  1.47 & -20.15 &   --- &    --- & 1.79 &   959$\pm$6  &  73 &  100 &  0.70$\pm$0.17 &   6.3 &    7.6 &  7.49 &  7.49 \\%4324
1106       & 10 47 54.60 &  00 48 45.10  &            CGCG 010-016 &  4855$\pm$3  &  0.86 & -18.85 &  9.46 &  -9.89 & 2.77 &  4870$\pm$9  & 203 &  233 &  1.63$\pm$0.39 &   4.7 &    6.8 &  9.27 & -0.19 \\%5746
1108       & 10 48 11.90 &  04 59 54.80  &                NGC 3386 & 10280$\pm$3  &  1.53 & -21.60 & 11.20 & -11.99 & 1.93 & 10272$\pm$14 & 207 &  271 &  2.38$\pm$0.29 &   6.1 &   13.8 & 10.08 & -1.12 \\%4306
1109       & 10 48 12.20 &  28 36 06.40  &                NGC 3380 &  1587$\pm$4  &  1.22 & -18.87 &  9.74 & -10.77 & 3.04 &  1610$\pm$5  & 109 &  129 &  1.11$\pm$0.32 &   5.1 &    5.8 &  8.14 & -1.60 \\%4321
1110       & 10 48 24.80 &  34 42 41.00  &                NGC 3381 &  1627$\pm$2  &  0.77 & -18.82 &  9.20 &  -9.90 & 3.50 &  1628$\pm$2  &  77 &  133 & 11.85$\pm$0.37 &  37.9 &   63.6 &  9.18 & -0.02 \\%2782
 1112$^{NC3ZF}$& 10 49 17.80 &  12 25 02.20  &        CGCG 066-029 & 1172$\pm$110 &  0.85 & -14.79 &   --- &    --- & 2.71 &  1374$\pm$2  &  63 &  100 &  3.53$\pm$0.25 &  19.3 &   27.1 &  8.51 &  8.51 \\%3133
1114$^{C1}$& 10 49 49.97 &  32 58 48.30  &                NGC 3395 &  1624$\pm$1  &  0.45 & -18.51 &  8.88 &  -9.14 & 2.19 &  1624$\pm$1  & 130 &  210 & 26.41$\pm$0.29 &  84.5 &  174.7 &  9.53 &  0.65 \\%5751
1115$^{C1}$& 10 49 55.10 &  32 59 26.90  &                NGC 3396 &  1704$\pm$2  &  0.60 & -18.90 &  9.21 &  -9.47 & 2.87 &  1657$\pm$2  & 106 &  210 & 23.26$\pm$0.38 &  62.7 &  130.3 &  9.49 &  0.28 \\%2750
1116$^{NP}$& 10 50 18.90 &  13 16 18.60  &                UGC 5944 &  1033$\pm$11 &  0.13 & -15.33 &   --- &    --- & 1.05 &   809$\pm$4  &  32 &   45 &  0.11$\pm$0.07 &   4.3 &    3.0 &  6.53 &  6.53 \\%2981
1117$^{C3}$& 10 50 39.80 &  65 43 37.90  &                NGC 3394 &  3399$\pm$4  &  1.10 & -20.05 & 10.07 & -11.27 & 2.94 &  3401$\pm$2  & 284 &  297 &  3.70$\pm$0.47 &   6.4 &   12.3 &  9.31 & -0.76 \\%5741
1120$^{NC1R}$& 10 51 46.50 &  32 54 00.10  &              NGC 3424 &  1592$\pm$5  &  1.70 & -18.38 &   --- &    --- & 3.16 &  1499$\pm$4  & 344 &  381 & 12.77$\pm$0.57 &  12.5 &   36.1 &  9.14 &  9.14 \\%4320
1121       & 10 53 08.10 &  33 54 37.30  &                NGC 3442 &  1728$\pm$4  &  0.70 & -18.22 &  9.01 &  -9.60 & 2.82 &  1729$\pm$10 & 126 &  182 &  2.75$\pm$0.35 &   7.7 &   14.4 &  8.60 & -0.41 \\%2787
1122$^{NC3P}$& 10 53 23.99 &  16 46 20.70  &             NGC 3447a &  1054$\pm$6  &  0.70 & -15.96 &   --- &    --- & 2.64 &  1064$\pm$1  & 108 &  149 & 23.15$\pm$0.30 &  81.2 &  140.1 &  9.10 &  9.10 \\%4332
1123$^{C1}$& 10 53 29.60 &  16 43 59.60  &             PGC 4578229 &  1073$\pm$4  &  0.20 & -13.49 &  6.79 &  -9.25 & 2.58 &  1077$\pm$1  &  99 &  145 & 20.03$\pm$0.29 &  77.5 &  129.4 &  9.05 &  2.26 \\%5772
1124$^{NC1ZPF}$& 10 53 29.60 &  16 47 09.60  &           NGC 3447b &  1054$\pm$65 &  0.01 & -14.84 &  6.76 &    --- & 2.68 &  1079$\pm$1  & 100 &  146 & 20.22$\pm$0.30 &  74.3 &  124.8 &  9.06 &  2.29 \\%4341
1126$^{NFA1}$& 10 54 21.90 &  27 14 22.10  &              NGC 3451 &  1356$\pm$2  &  1.04 & -18.19 &   --- &    --- & 2.55 &  1334$\pm$3  & 235 &  261 &  6.10$\pm$0.38 &  11.5 &   25.9 &  8.72 &  8.72 \\%5760
1127$^{NC1P}$& 10 54 29.50 &  17 20 38.50  &              NGC 3454 &  1092$\pm$5  &  1.16 & -17.24 &   --- &    --- & 2.64 &  1099$\pm$1  & 203 &  230 & 12.26$\pm$0.37 &  35.3 &   54.0 &  8.85 &  8.85 \\%4327
1128       & 10 54 29.70 &  60 43 26.80  &               ASK 92234 &  1321$\pm$2  &  0.56 & -15.20 &  7.67 &  -9.54 & 2.81 &  1331$\pm$34 &  77 &  145 &  0.60$\pm$0.31 &   2.9 &    4.1 &  7.71 &  0.04 \\%2992
1129       & 10 55 39.20 &  02 23 44.70  &            CGCG 038-051 &  1021$\pm$1  & -0.20 & -15.09 &  6.92 &  -8.71 & 2.49 &  1028$\pm$6  &  97 &  135 &  2.03$\pm$0.27 &   8.5 &   13.7 &  8.02 &  1.10 \\%3033
1130$^{C3}$& 10 55 44.50 &  17 00 18.00  &            CGCG 095-070 &  1137$\pm$5  &  0.70 & -15.92 &  8.11 &  -9.81 & 2.36 &  1129$\pm$11 & 131 &  176 &  1.27$\pm$0.29 &   5.8 &    7.8 &  7.88 & -0.23 \\%4333
1131       & 10 56 13.90 &  12 00 40.60  &            LSBC D640-13 &  1001$\pm$1  & -0.97 & -14.43 &  6.79 &  -8.76 & 2.34 &   989$\pm$4  &  48 &   80 &  1.46$\pm$0.19 &  11.0 &   14.9 &  7.84 &  1.05 \\%3065
1133       & 10 56 20.10 &  31 16 13.10  & 2MASX J10562004+3116126 &  1281$\pm$1  &  0.48 & -15.21 &  7.59 &  -9.40 & 1.43 &  1270$\pm$3  &  80 &   96 &  0.61$\pm$0.13 &   6.1 &    7.8 &  7.67 &  0.08 \\%4336
1135$^{C1}$& 10 57 19.00 &  17 16 23.00  & 2MASX J10571931+1716228 &  9256$\pm$5  &  1.12 & -19.82 & 10.08 & -10.30 & 4.29 &  9265$\pm$9  & 289 &  314 &  3.27$\pm$0.69 &   3.7 &    7.2 & 10.13 &  0.05 \\%7407
1137       & 10 57 38.10 &  13 58 44.50  &           LSBC F640-V02 &  1243$\pm$2  &  0.20 & -14.07 &  6.66 &  -8.78 & 2.57 &  1240$\pm$4  &  82 &  109 &  1.85$\pm$0.25 &   9.6 &   13.1 &  8.13 &  1.48 \\%3141
1139$^{F}$ & 10 58 53.40 &  50 10 00.00  &              ASK 183866 &  6392$\pm$4  &  0.63 & -17.20 &   --- &    --- & 2.90 &  6378$\pm$7  &  59 &   77 &  0.40$\pm$0.23 &   3.4 &    2.9 &  8.89 &  8.89 \\%4349
1140$^{C1}$& 10 59 09.00 &  61 31 50.40  &                NGC 3471 &  2112$\pm$2  &  1.13 & -19.26 & 10.05 & -10.23 & 4.14 &  2123$\pm$10 & 166 &  200 &  1.98$\pm$0.54 &   4.8 &    6.1 &  8.64 & -1.41 \\%2689
1141$^{C1}$& 10 59 10.80 &  61 41 06.50  &              ASK 155380 &  2060$\pm$3  &  0.57 & -14.76 &  7.47 &  -9.44 & 2.95 &  2119$\pm$7  & 156 &  187 &  2.14$\pm$0.37 &   6.3 &    9.6 &  8.67 &  1.20 \\%5768
1142$^{C3}$& 10 59 27.40 &  46 07 20.50  &                NGC 3478 &  6644$\pm$4  &  1.57 & -21.33 & 11.08 & -11.77 & 3.11 &  6666$\pm$9  & 478 &  516 &  4.33$\pm$0.64 &   5.7 &   10.4 &  9.97 & -1.11 \\%4308
1143       & 11 00 00.20 &  54 25 31.60  &          MCG +09-18-066 &  1004$\pm$3  &  0.50 & -14.34 &  7.01 &  -9.21 & 2.96 &   993$\pm$1  &  39 &   61 &  2.50$\pm$0.21 &  21.8 &   22.4 &  8.07 &  1.06 \\%5810
1144$^{NF}$& 11 00 01.10 &  14 50 17.40  &                NGC 3485 &  1471$\pm$3  &  1.25 & -18.47 &   --- &    --- & 2.38 &  1433$\pm$1  & 132 &  157 & 15.83$\pm$0.28 &  61.4 &   95.8 &  9.20 &  9.20 \\%2877
1145       & 11 00 23.80 &  16 41 31.70  &                UGC 6083 &   940$\pm$2  &  0.92 & -15.54 &  8.19 & -10.19 & 2.61 &   945$\pm$3  & 164 &  183 &  2.69$\pm$0.33 &   8.0 &   13.3 &  8.06 & -0.13 \\%4379
1148       & 11 01 23.60 &  57 40 39.60  &                NGC 3488 &  2996$\pm$5  &  1.09 & -19.52 &  9.91 &  -9.28 & 4.23 &  2998$\pm$5  & 247 &  282 &  6.87$\pm$0.66 &   8.9 &   17.0 &  9.47 & -0.43 \\%4361
1150       & 11 01 50.95 &  16 36 25.00  &                UGC 6104 &  2945$\pm$3  &  0.70 & -18.54 &  9.13 &  -9.96 & 3.77 &  2942$\pm$5  & 231 &  262 &  5.54$\pm$0.56 &   7.9 &   15.9 &  9.36 &  0.24 \\%5791
1151$^{C3}$& 11 01 58.98 &  45 13 40.90  &                UGC 6103 &  5994$\pm$3  &  1.09 & -20.63 & 10.38 & -10.05 & 3.05 &  6002$\pm$25 & 172 &  259 &  1.98$\pm$0.45 &   4.8 &    8.1 &  9.54 & -0.85 \\%5780
1152       & 11 02 07.40 &  54 27 18.30  &          MCG +09-18-070 &  2864$\pm$2  &  0.55 & -17.46 &  6.09 &  -9.94 & 2.77 &  2868$\pm$14 &  91 &  144 &  1.30$\pm$0.31 &   5.4 &    8.1 &  8.71 &  2.62 \\%4393
1153$^{NP}$& 11 02 35.20 &  16 44 05.20  &                UGC 6112 &  1027$\pm$7  &  0.52 & -16.30 &   --- &    --- & 3.31 &  1028$\pm$1  & 168 &  190 & 10.89$\pm$0.42 &  22.7 &   42.2 &  8.75 &  8.75 \\%4378
1156$^{C1A1}$& 11 03 59.80 &  27 56 16.10  &           PGC 4571781 &  1424$\pm$3  &  0.69 & -13.45 &  6.99 &  -9.70 & 2.28 &  1375$\pm$2  & 191 &  209 &  4.37$\pm$0.31 &  10.4 &   22.9 &  8.60 &  1.61 \\%5813
1157$^{C3}$& 11 04 02.90 &  28 02 12.50  &                NGC 3512 &  1371$\pm$2  &  1.32 & -18.75 &  9.68 & -10.77 & 3.21 &  1371$\pm$4  & 207 &  241 &  7.46$\pm$0.46 &  12.3 &   26.7 &  8.83 & -0.85 \\%4365
1158       & 11 04 34.50 &  16 03 42.40  &                UGC 6137 &  6288$\pm$2  &  1.49 & -21.08 & 10.95 & -12.28 & 1.58 &  6270$\pm$25 & 355 &  450 &  2.34$\pm$0.31 &   5.3 &   12.8 &  9.65 & -1.30 \\%5779
1159$^{C1}$& 11 04 36.90 &  45 07 30.70  &                UGC 6135 &  6486$\pm$2  &  1.55 & -21.34 & 10.79 & -10.44 & 1.67 &  6498$\pm$28 & 165 &  252 &  0.98$\pm$0.24 &   4.4 &    7.5 &  9.30 & -1.49 \\%2580
1161$^{NA1}$& 11 05 32.50 &  17 38 22.50 & 2MASX J11053253+1738228 &  1039$\pm$3  &  0.75 & -16.24 &  8.30 & -10.00 & 1.56 &  1037$\pm$5  &  95 &  131 &  1.55$\pm$0.17 &  10.6 &   16.9 &  7.90 & -0.40 \\%4377
1162       & 11 06 04.60 &  43 19 51.90  &                UGC 6149 &  3226$\pm$3  &  1.08 & -18.87 &  9.66 & -10.26 & 3.32 &  3212$\pm$17 & 248 &  332 &  4.28$\pm$0.56 &   6.9 &   13.5 &  9.33 & -0.33 \\%5789
1165       & 11 07 03.40 &  12 03 36.10  &                UGC 6169 &  1548$\pm$5  &  1.10 & -17.42 &  9.16 & -10.40 & 2.74 &  1548$\pm$1  & 252 &  269 &  8.47$\pm$0.42 &  14.3 &   32.2 &  8.99 & -0.17 \\%2850
1167       & 11 08 02.90 &  53 37 00.20  &                UGC 6182 &  1234$\pm$1  &  0.31 & -16.95 &  6.07 &  -9.56 & 4.36 &  1224$\pm$2  &  87 &  127 &  7.72$\pm$0.45 &  25.5 &   31.4 &  8.75 &  2.68 \\%3225
1168$^{C1}$& 11 08 19.90 &  53 36 27.80  &              ASK 235925 &  1184$\pm$3  &  0.27 & -14.05 &  6.91 &  -9.09 & 3.42 &  1207$\pm$6  &  72 &  109 &  1.94$\pm$0.33 &   8.2 &   11.0 &  8.13 &  1.22 \\%3074
1169       & 11 08 33.90 &  04 49 54.80  &                NGC 3535 &  6926$\pm$2  &  1.42 & -21.41 & 10.99 & -11.31 & 3.05 &  6909$\pm$14 & 422 &  476 &  3.35$\pm$0.61 &   5.2 &    8.7 &  9.88 & -1.11 \\%4353
1170       & 11 08 39.50 &  47 31 53.70  & 2MASX J11083946+4731541 &  1422$\pm$2  &  0.75 & -15.77 &  8.09 &  -9.88 & 1.54 &  1420$\pm$7  &  91 &  126 &  0.96$\pm$0.16 &   6.9 &   10.8 &  7.97 & -0.12 \\%5803
1172       & 11 09 23.30 &  10 50 02.70  &            CGCG 067-014 &  1555$\pm$8  &  0.72 & -16.71 &  8.45 &  -9.88 & 2.76 &  1556$\pm$3  &  60 &   81 &  1.62$\pm$0.23 &  10.0 &   12.5 &  8.28 & -0.17 \\%4375
1173       & 11 09 25.30 & -00 05 51.70  &                 IC 0673 &  3843$\pm$5  &  1.41 & -20.56 & 10.10 & -10.68 & 2.71 &  3854$\pm$4  & 319 &  372 &  8.61$\pm$0.48 &  17.9 &   29.3 &  9.79 & -0.31 \\%5785
1174       & 11 09 36.50 &  50 55 36.20  &                UGC 6202 &   893$\pm$3  &  0.76 & -15.00 &  7.84 &  -9.86 & 3.80 &   903$\pm$3  & 135 &  159 &  4.39$\pm$0.44 &   9.7 &   16.5 &  8.24 &  0.40 \\%4381
1175       & 11 09 51.70 &  62 17 30.60  &                UGC 6199 &  4760$\pm$2  &  1.68 & -19.87 & 10.46 & -10.89 & 4.29 &  4759$\pm$20 & 401 &  468 &  4.79$\pm$0.85 &   4.8 &    9.1 &  9.72 & -0.74 \\%4359
1176       & 11 09 55.90 &  10 43 15.00  &                NGC 3547 &  1584$\pm$2  &  0.80 & -18.50 &  9.23 &  -9.75 & 2.86 &  1588$\pm$8  & 150 &  238 &  6.27$\pm$0.41 &  14.5 &   29.6 &  8.89 & -0.34 \\%2778
1177       & 11 10 44.80 &  04 50 47.20  &                UGC 6216 &  5800$\pm$2  &  1.63 & -20.06 & 10.67 & -11.10 & 2.78 &  5799$\pm$6  & 436 &  459 &  3.29$\pm$0.54 &   5.3 &    9.2 &  9.73 & -0.94 \\%4358
1178       & 11 10 45.20 &  12 00 58.10  &                NGC 3559 &  3233$\pm$3  &  1.03 & -19.47 &  9.76 & -10.61 & 2.66 &  3239$\pm$7  & 208 &  254 &  3.63$\pm$0.39 &   8.4 &   15.6 &  9.26 & -0.49 \\%5786
1179       & 11 10 54.50 &  09 37 18.60  & 2MASX J11105448+0937188 &  1588$\pm$1  &  0.22 & -16.58 &  7.96 &  -9.15 & 2.49 &  1587$\pm$7  &  93 &  149 &  2.39$\pm$0.28 &  10.6 &   16.4 &  8.46 &  0.50 \\%5801
1181       & 11 10 56.50 &  61 20 49.20  &                NGC 3543 &  1673$\pm$2  &  1.14 & -17.34 &  9.13 & -10.23 & 3.23 &  1660$\pm$3  & 164 &  186 &  3.69$\pm$0.41 &   9.6 &   14.8 &  8.69 & -0.45 \\%4370
1182       & 11 10 56.90 &  53 23 15.90  &                NGC 3549 &  2847$\pm$3  &  1.37 & -20.28 & 10.51 & -11.49 & 8.13 &  2855$\pm$4  & 419 &  441 & 16.85$\pm$1.57 &   6.7 &   16.7 &  9.82 & -0.69 \\%2657
1183       & 11 11 06.40 &  43 37 58.80  &                 IC 0674 &  7503$\pm$2  &  1.52 & -21.19 & 11.00 & -12.35 & 4.12 &  7520$\pm$11 & 506 &  558 &  7.21$\pm$0.88 &   6.2 &   12.6 & 10.29 & -0.71 \\%5777
1184$^{N}$ & 11 11 28.30 &  06 54 27.00  &                UGC 6233 &  1592$\pm$4  &  1.01 & -17.50 &   --- &    --- & 1.67 &  1598$\pm$13 & 203 &  259 &  1.43$\pm$0.25 &   6.2 &   10.0 &  8.25 &  8.25 \\%4372
1185       & 11 12 03.90 &  28 29 10.90  &                UGC 6241 &  1551$\pm$2  &  0.86 & -16.95 &  8.68 &  -9.96 & 2.26 &  1550$\pm$12 & 127 &  174 &  1.29$\pm$0.28 &   5.7 &    8.4 &  8.18 & -0.51 \\%4373
1186$^{NF}$& 11 12 17.30 &  65 13 35.10  &                UGC 6237 &  1032$\pm$2  & -0.60 & -14.90 &   --- &    --- & 5.63 &  1065$\pm$3  & 108 &  134 &  5.21$\pm$0.60 &   9.5 &   14.7 &  8.45 &  8.45 \\%3244
1188$^{A1}$& 11 12 39.80 &  09 03 21.00  &                 IC 0676 &  1412$\pm$3  &  1.37 & -18.26 &  9.69 & -10.30 & 1.85 &  1437$\pm$26 & 145 &  235 &  1.19$\pm$0.26 &   4.9 &    8.8 &  8.07 & -1.62 \\%2747
1189       & 11 12 52.00 &  10 11 59.30  &                UGC 6248 &  1302$\pm$13 &  0.50 & -15.01 &  6.08 & -10.30 & 2.32 &  1284$\pm$1  &  29 &   46 &  1.52$\pm$0.15 &  22.9 &   20.1 &  8.08 &  2.01 \\%3249
1190$^{C3}$& 11 13 00.20 &  07 51 42.70  &            CGCG 039-068 &  1396$\pm$2  &  0.70 & -16.59 &  8.47 &  -9.80 & 2.90 &  1395$\pm$8  &  86 &  126 &  1.41$\pm$0.30 &   6.8 &    8.7 &  8.12 & -0.35 \\%2908
1192$^{NF}$& 11 13 20.10 &  59 54 29.40  &                UGC 6249 &  1035$\pm$3  &  0.85 & -16.28 &  6.08 &    --- & 5.59 &  1057$\pm$1  &  99 &  117 & 10.81$\pm$0.56 &  20.6 &   32.2 &  8.77 &  2.68 \\%4385
1193$^{C3}$& 11 13 40.99 &  47 34 42.10  &                UGC 6255 &  5464$\pm$4  &  1.33 & -20.53 & 10.59 & -10.39 & 3.17 &  5481$\pm$8  & 342 &  373 &  3.20$\pm$0.56 &   5.0 &    8.9 &  9.67 & -0.92 \\%4357
1194$^{C1}$& 11 13 43.60 &  53 38 48.30  &             PGC 2446875 &   928$\pm$3  &  0.51 & -12.87 &  6.60 &  -9.23 & 3.66 &   929$\pm$2  &  46 &   66 &  1.97$\pm$0.28 &  13.1 &   13.2 &  7.92 &  1.32 \\%4391
1195$^{C3}$& 11 13 44.90 &  48 16 21.70  &                NGC 3577 &  5333$\pm$3  &  1.45 & -20.08 & 10.50 & -12.21 & 3.81 &  5341$\pm$8  & 116 &  158 &  2.66$\pm$0.44 &   7.1 &   10.6 &  9.56 & -0.93 \\%5782
1196       & 11 13 56.50 &  12 18 03.80  &                 IC 0677 &  3241$\pm$4  &  1.11 & -19.55 &  9.95 & -10.45 & 3.24 &  3245$\pm$14 & 295 &  352 &  5.09$\pm$0.56 &   5.9 &   15.1 &  9.41 & -0.54 \\%4362
1197       & 11 14 10.90 &  48 19 06.60  &                NGC 3583 &  2105$\pm$3  &  1.64 & -19.94 & 10.53 & -10.47 & 3.30 &  2129$\pm$1  & 332 &  359 & 19.08$\pm$0.58 &  21.0 &   52.5 &  9.62 & -0.91 \\%2646
1198       & 11 14 27.40 &  17 15 35.90  &                NGC 3592 &  1299$\pm$4  &  1.20 & -17.23 &  9.20 & -10.79 & 3.12 &  1291$\pm$6  & 187 &  210 &  2.44$\pm$0.42 &   5.2 &    9.5 &  8.29 & -0.91 \\%4371
1199       & 11 14 37.20 &  30 18 50.90  &                UGC 6271 &  2003$\pm$4  &  1.22 & -17.77 &  9.40 & -10.42 & 2.74 &  1998$\pm$4  & 219 &  242 &  2.71$\pm$0.39 &   6.9 &   11.0 &  8.72 & -0.68 \\%5792
1200$^{NRF}$& 11 15 06.90 &  14 47 08.30  &               NGC 3596 &  1214$\pm$4  &  1.26 & -18.74 &   --- &    --- & 2.54 &  1194$\pm$1  & 115 &  140 & 18.35$\pm$0.28 &  66.7 &  111.8 &  9.10 &  9.10 \\%2892
1202       & 11 15 43.80 &  13 46 56.10  &                 IC 2666 &  7472$\pm$3  &  1.47 & -21.47 & 11.11 & -12.34 & 1.90 &  7486$\pm$25 & 455 &  523 &  1.72$\pm$0.39 &   3.9 &    6.9 &  9.67 & -1.44 \\%5776
1203       & 11 16 26.30 &  04 20 11.40  &            CGCG 039-094 &  1094$\pm$3  &  0.96 & -15.33 &  8.32 &    --- & 1.68 &  1101$\pm$3  & 144 &  159 &  1.17$\pm$0.20 &   7.0 &    9.7 &  7.84 & -0.48 \\%2952
1204       & 11 17 40.20 &  38 03 09.20  &                UGC 6307 &  1938$\pm$3  &  0.85 & -17.35 &  8.88 & -10.38 & 3.55 &  1957$\pm$1  & 195 &  211 &  8.24$\pm$0.48 &  14.4 &   27.5 &  9.18 &  0.30 \\%5794
1205$^{C2}$& 11 17 46.50 &  51 28 35.70  &                UGC 6309 &  2850$\pm$3  &  1.19 & -19.48 &  9.94 & -10.25 & 4.93 &  2881$\pm$12 & 226 &  271 &  4.33$\pm$0.75 &   5.2 &    9.6 &  9.24 & -0.70 \\%4364
1206$^{C3}$& 11 17 50.60 &  26 37 32.80  &                NGC 3609 &  8099$\pm$3  &  1.58 & -21.74 & 11.29 & -12.53 & 1.42 &  8102$\pm$20 & 433 &  503 &  1.35$\pm$0.29 &   4.9 &    7.4 &  9.63 & -1.66 \\%4351
1208$^{C3R}$& 11 18 21.30 &  45 44 53.50  &               NGC 3614 &  2327$\pm$4  &  1.17 & -19.37 &  9.98 & -12.22 & 2.47 &  2329$\pm$1  & 287 &  314 & 20.87$\pm$0.40 &  44.7 &   82.3 &  9.74 & -0.24 \\%4363
1209       & 11 18 28.10 &  45 18 46.40  &             PGC 2262856 &  2791$\pm$2  &  0.69 & -16.03 &  6.08 & -10.17 & 3.20 &  2782$\pm$4  & 131 &  152 &  2.43$\pm$0.36 &   7.1 &   11.0 &  8.96 &  2.88 \\%3212
1211       & 11 18 36.30 &  63 16 50.30  &                Mrk 0165 &  3212$\pm$3  &  0.65 & -19.00 &  9.30 &  -9.74 & 4.54 &  3210$\pm$8  & 137 &  168 &  2.53$\pm$0.54 &   5.1 &    7.8 &  9.10 & -0.20 \\%5788
1212       & 11 19 28.10 &  09 35 44.20  &              ASK 271488 &   985$\pm$2  & -0.14 & -14.39 &  6.27 &  -8.42 & 2.26 &   985$\pm$3  &  53 &   79 &  1.57$\pm$0.19 &  13.0 &   15.8 &  7.87 &  1.60 \\%3108
1213$^{NP}$& 11 19 33.20 &  03 00 53.30  &            CGCG 039-120 &  1237$\pm$2  &  0.59 & -15.39 &   --- &    --- & 1.72 &  1252$\pm$27 &  82 &  168 &  0.65$\pm$0.21 &   4.6 &    6.8 &  7.69 &  7.69 \\%5802
1214       & 11 19 45.90 &  59 16 49.90  &                UGC 6335 &  2918$\pm$9  &  0.52 & -18.42 &  9.21 &  -9.95 & 3.87 &  2926$\pm$1  &  59 &   80 &  6.23$\pm$0.32 &  28.0 &   34.4 &  9.41 &  0.20 \\%5793
1215       & 11 20 12.40 &  67 14 29.60  &                NGC 3622 &  1301$\pm$2  &  0.66 & -17.86 &  8.88 &  -9.76 & 4.95 &  1314$\pm$2  & 155 &  178 &  8.78$\pm$0.61 &  12.1 &   23.6 &  8.86 & -0.01 \\%2800
1216$^{R}$ & 11 20 14.70 &  02 31 25.20  &                UGC 6345 &  1620$\pm$1  & -0.55 & -17.14 &  8.20 &    --- & 2.80 &  1594$\pm$1  & 100 &  137 & 16.18$\pm$0.30 &  59.5 &   95.6 &  9.30 &  1.10 \\%1918
1217       & 11 20 26.20 &  03 35 08.20  &                NGC 3633 &  2596$\pm$4  &  1.69 & -18.88 & 10.23 & -10.07 & 1.84 &  2595$\pm$9  & 309 &  355 &  2.94$\pm$0.32 &   7.4 &   15.0 &  8.98 & -1.26 \\%1919
1218$^{C3}$& 11 20 31.30 &  57 46 53.00  &                NGC 3625 &  1937$\pm$5  &  0.95 & -18.25 &  9.34 & -10.23 & 3.81 &  1947$\pm$2  & 248 &  269 &  5.95$\pm$0.58 &  10.1 &   16.4 &  9.04 & -0.30 \\%4367
1219       & 11 20 31.80 &  26 57 48.10  &                NGC 3629 &  1513$\pm$5  &  0.33 & -18.58 &  9.02 &  -9.89 & 2.95 &  1506$\pm$1  & 206 &  236 & 15.59$\pm$0.42 &  27.4 &   60.9 &  9.23 &  0.21 \\%4369
1220$^{F}$ & 11 20 37.30 &  64 01 08.20  &              ASK 105593 &  1199$\pm$2  & -0.01 & -14.29 &   --- &  -8.45 & 3.75 &  1209$\pm$2  &  49 &   75 &  2.27$\pm$0.30 &  12.7 &   14.2 &  8.21 &  8.21 \\%3265
1221$^{NC3}$& 11 20 39.90 &  31 13 19.10  &               UGC 6355 &  2188$\pm$2  &  0.69 & -16.02 &   --- &    --- & 2.50 &  2177$\pm$2  & 183 &  212 &  6.54$\pm$0.34 &  16.6 &   32.0 &  9.17 &  9.17 \\%6605
1222$^{NRZPF}$& 11 20 59.30 &  53 11 25.70  &             NGC 3631 &  1154$\pm$34 &  1.30 & -18.27 &   --- &    --- & 3.62 &  1154$\pm$1  & 111 &  136 & 29.42$\pm$0.39 &  76.3 &  127.9 &  9.28 &  9.28 \\%3155
1225       & 11 21 32.20 &  39 17 58.50  &                UGC 6372 &  1923$\pm$3  &  0.59 & -16.23 &  8.29 &  -9.86 & 2.46 &  1917$\pm$3  & 171 &  189 &  2.35$\pm$0.31 &   8.5 &   12.1 &  8.62 &  0.32 \\%6608
1226       & 11 21 32.90 &  02 48 37.50  &                NGC 3644 &  7143$\pm$3  &  1.51 & -20.74 & 10.81 & -10.61 & 2.18 &  7136$\pm$9  & 393 &  430 &  2.75$\pm$0.41 &   5.9 &   10.4 &  9.83 & -0.98 \\%6617
1228       & 11 21 51.30 &  03 24 17.40  &               NGC 3640A &  1192$\pm$4  &  0.19 & -14.23 &  7.18 & -10.08 & 2.83 &  1172$\pm$5  &  81 &  115 &  2.18$\pm$0.28 &  10.1 &   14.1 &  8.16 &  0.97 \\%1922
1229       & 11 22 02.60 &  42 49 09.30  &                UGC 6383 &  3183$\pm$2  &  0.82 & -18.16 &  9.21 &  -9.97 & 3.35 &  3177$\pm$14 & 226 &  286 &  3.48$\pm$0.52 &   6.1 &   11.4 &  9.22 &  0.01 \\%6594
1231$^{R}$ & 11 22 17.90 &  59 04 28.20  &                NGC 3642 &  1571$\pm$3  &  1.16 & -19.63 &  9.90 & -10.48 & 4.50 &  1583$\pm$1  &  88 &  108 & 13.86$\pm$0.43 &  37.9 &   54.1 &  9.22 & -0.67 \\%2713
1232       & 11 22 18.60 &  13 03 54.10  &                 IC 2763 &  1571$\pm$2  &  0.74 & -16.95 &  8.52 &  -9.79 & 1.90 &  1574$\pm$4  & 120 &  151 &  2.08$\pm$0.22 &  10.1 &   16.6 &  8.40 & -0.12 \\%4376
1233       & 11 22 23.20 &  13 04 40.10  &                 IC 2767 &  1079$\pm$3  &  0.45 & -14.25 &  7.20 &  -9.65 & 2.64 &  1079$\pm$7  &  93 &  123 &  1.38$\pm$0.27 &   5.8 &    8.9 &  7.89 &  0.69 \\%3046
1234$^{C3}$& 11 22 25.30 &  53 41 16.40  &          MCG +09-19-052 &  2946$\pm$8  &  0.89 & -17.72 &  9.39 &    --- & 3.97 &  2943$\pm$5  & 137 &  152 &  1.83$\pm$0.45 &   4.5 &    6.5 &  8.88 & -0.51 \\%6604
1235       & 11 22 35.70 &  58 58 40.50  &             PGC 2584984 &  1259$\pm$2  &  0.31 & -14.64 &  7.22 &  -9.11 & 4.75 &  1262$\pm$6  &  75 &   98 &  1.70$\pm$0.44 &   5.4 &    6.9 &  8.12 &  0.90 \\%5808
1236       & 11 22 39.00 &  37 45 54.30  &                NGC 3652 &  1989$\pm$2  &  0.90 & -18.75 &  9.54 &  -9.77 & 3.16 &  1995$\pm$1  & 233 &  256 & 15.00$\pm$0.47 &  25.2 &   51.5 &  9.46 & -0.08 \\%2759
1237$^{C1}$& 11 22 39.99 &  13 19 49.90  &                 IC 2776 &  4131$\pm$2  &  0.53 & -18.43 &  8.88 &  -9.43 & 2.85 &  4142$\pm$5  & 113 &  160 &  3.82$\pm$0.33 &  11.9 &   20.7 &  9.50 &  0.62 \\%6593
1238$^{C1A1}$& 11 22 50.70 &  12 20 41.50  &               IC 2781 &  1547$\pm$1  &  0.44 & -15.17 &  7.45 &  -9.35 & 2.39 &  1548$\pm$13 & 106 &  165 &  1.42$\pm$0.28 &   6.7 &    9.5 &  8.22 &  0.77 \\%6586
1240$^{C1}$& 11 23 02.10 &  34 29 51.70  &                UGC 6397 &  6227$\pm$3  &  1.75 & -20.40 & 10.94 & -11.14 & 1.31 &  6235$\pm$3  & 475 &  492 &  2.18$\pm$0.27 &   6.0 &   12.4 &  9.61 & -1.33 \\%4356
1241       & 11 23 06.96 &  39 57 24.20  &              ASK 505696 &  1946$\pm$2  &  0.65 & -15.06 &  7.76 &  -9.71 & 1.50 &  1970$\pm$4  &  66 &   77 &  0.26$\pm$0.12 &   3.4 &    3.5 &  7.69 & -0.07 \\%6610
1242$^{A1}$& 11 23 07.00 &  30 28 44.10  &            KUG 1120+307 &  1610$\pm$1  &  0.61 & -16.73 &  8.27 &  -9.48 & 3.27 &  1616$\pm$9  &  95 &  151 &  2.55$\pm$0.37 &   8.4 &   13.3 &  8.51 &  0.24 \\%6582
1243$^{C1}$& 11 23 10.70 &  34 29 23.00  &            CGCG 185-053 &  6364$\pm$4  &  1.61 & -19.10 & 10.28 & -10.83 & 3.20 &  6374$\pm$19 & 425 &  488 &  3.42$\pm$0.64 &   4.7 &    8.5 &  9.83 & -0.45 \\%6601
1245       & 11 23 19.10 & -00 55 21.40  &                UGC 6402 &  2616$\pm$2  &  1.11 & -19.60 &  9.55 & -10.03 & 2.75 &  2609$\pm$6  & 263 &  298 &  5.61$\pm$0.44 &   8.3 &   20.7 &  9.26 & -0.29 \\%4368
1246       & 11 23 20.50 & -03 07 50.80  &               ASK 10269 &  2698$\pm$3  &  0.74 & -16.57 &  8.05 &  -9.58 & 2.03 &  2696$\pm$24 &  99 &  157 &  0.57$\pm$0.23 &   3.5 &    4.6 &  8.30 &  0.24 \\%1928
1248$^{C3}$& 11 24 05.90 &  45 48 39.80  &                UGC 6410 &  5596$\pm$5  &  1.24 & -19.96 & 10.10 & -12.09 & 3.14 &  5597$\pm$4  & 174 &  204 &  4.18$\pm$0.41 &   9.9 &   16.5 &  9.80 & -0.30 \\%6600
1251$^{NZP}$& 11 24 10.60 &  27 00 51.10  &               UGC 6415 &  9967$\pm$54 &  1.57 & -21.07 & 11.06 &    --- & 4.12 &  9975$\pm$26 & 525 &  597 &  4.16$\pm$0.91 &   3.8 &    7.1 & 10.30 & -0.76 \\%6619
1252       & 11 24 13.20 &  26 14 43.50  &                FGC 1240 &  1485$\pm$4  &  0.42 & -14.56 &  7.37 &  -9.59 & 2.84 &  1487$\pm$3  & 127 &  144 &  2.11$\pm$0.32 &   6.9 &   10.9 &  8.35 &  0.99 \\%6611
1253$^{NC1F}$& 11 24 25.80 &  03 19 46.10  &              NGC 3664 &  1382$\pm$2  &  0.67 & -17.14 &   --- &    --- & 2.08 &  1369$\pm$1  &  98 &  147 & 17.93$\pm$0.23 &  88.8 &  143.8 &  9.21 &  9.21 \\%1932
1254$^{C1}$& 11 24 25.00 &  03 13 16.40  &               NGC 3664A &  1328$\pm$2  &  0.21 & -15.09 &  7.84 &    --- & 2.25 &  1360$\pm$1  & 119 &  151 & 14.77$\pm$0.26 &  58.8 &   99.8 &  9.12 &  1.28 \\%5809
1255       & 11 24 25.80 &  27 27 23.10  &                UGC 6421 &  1489$\pm$7  &  0.53 & -15.93 &  8.08 &  -9.92 & 2.80 &  1503$\pm$1  & 166 &  182 &  6.81$\pm$0.35 &  16.8 &   31.3 &  8.87 &  0.79 \\%5800
1256$^{R}$ & 11 24 26.10 &  11 20 31.90  &                NGC 3666 &  1062$\pm$4  &  1.27 & -18.18 &  9.65 & -11.44 & 2.29 &  1058$\pm$1  & 254 &  272 & 25.06$\pm$0.35 &  48.6 &  113.9 &  9.13 & -0.52 \\%2762
1257       & 11 24 40.30 &  14 56 47.40  &                UGC 6424 &  4156$\pm$4  &  1.09 & -18.71 &  9.61 & -10.28 & 2.53 &  4155$\pm$4  & 267 &  286 &  3.39$\pm$0.39 &   6.7 &   13.5 &  9.45 & -0.16 \\%6596
1259       & 11 24 44.50 &  15 16 31.40  &              ASK 433202 &  1118$\pm$3  &  0.43 & -14.56 &  7.29 &  -9.46 & 3.11 &  1128$\pm$7  & 127 &  148 &  1.65$\pm$0.35 &   4.4 &    7.8 &  8.01 &  0.71 \\%3052
1261       & 11 25 19.00 &  63 43 45.20  &                UGC 6429 &  3724$\pm$5  &  0.94 & -19.77 &  9.83 & -11.53 & 4.89 &  3723$\pm$1  &  59 &   78 &  6.93$\pm$0.40 &  22.9 &   30.3 &  9.67 & -0.17 \\%5787
1263       & 11 25 26.80 &  57 43 16.40  &                NGC 3669 &  1837$\pm$3  &  0.87 & -18.59 &  9.35 &  -9.83 & 3.93 &  1843$\pm$4  & 209 &  249 &  8.86$\pm$0.57 &  12.4 &   25.8 &  9.16 & -0.18 \\%2755
1265$^{C1}$& 11 25 31.80 &  38 03 38.00  &                UGC 6433 &  2110$\pm$1  &  0.29 & -17.70 &  8.45 &  -9.26 & 3.00 &  2111$\pm$3  & 101 &  137 &  5.38$\pm$0.33 &  16.9 &   29.4 &  9.06 &  0.61 \\%5797
1268       & 11 25 53.50 &  09 59 14.90  &                 IC 0692 &  1158$\pm$4  &  0.67 & -17.18 &  8.56 &  -9.66 & 2.23 &  1156$\pm$2  &  53 &   93 &  2.80$\pm$0.20 &  21.3 &   28.6 &  8.25 & -0.30 \\%2854
1269$^{C3}$& 11 26 01.00 &  01 59 02.80  &                UGC 6440 &  6822$\pm$4  &  1.28 & -20.77 & 10.64 & -10.59 & 1.94 &  6838$\pm$9  & 339 &  364 &  1.79$\pm$0.34 &   3.9 &    8.2 &  9.61 & -1.03 \\%6615
1270       & 11 26 08.30 &  04 03 44.50  &             PGC 1262899 &  1522$\pm$2  &  0.32 & -15.23 &  7.50 &  -9.23 & 1.60 &  1520$\pm$8  &  60 &   99 &  0.66$\pm$0.15 &   7.0 &    8.9 &  7.87 &  0.37 \\%1935
1271$^{C3}$& 11 26 17.80 &  46 58 26.70  &                NGC 3677 &  7461$\pm$3  &  1.39 & -21.49 & 10.95 & -10.60 & 1.58 &  7487$\pm$24 & 420 &  510 &  1.97$\pm$0.32 &   5.2 &    9.9 &  9.73 & -1.22 \\%4354
1272       & 11 26 34.00 &  11 26 24.20  &                 IC 2822 &  3207$\pm$3  &  0.80 & -18.46 &  9.25 & -10.12 & 1.66 &  3205$\pm$1  & 225 &  247 &  7.28$\pm$0.24 &  24.3 &   48.2 &  9.56 &  0.30 \\%6595
1273       & 11 26 44.30 &  59 09 19.50  &                 IC 0691 &  1201$\pm$1  &  1.03 & -17.06 &  8.97 &  -9.41 & 4.87 &  1204$\pm$6  & 107 &  149 &  5.14$\pm$0.55 &   9.8 &   16.8 &  8.56 & -0.41 \\%2826
1274$^{N}$ & 11 26 50.50 &  64 08 16.80  &                UGC 6448 &   984$\pm$2  &  0.55 & -16.44 &   --- &    --- & 6.67 &   987$\pm$4  &  92 &  118 &  4.64$\pm$0.67 &   8.3 &   12.0 &  8.34 &  8.34 \\%4382
1275       & 11 27 10.90 &  08 43 51.70  &                 IC 2828 &  1034$\pm$2  &  0.20 & -16.39 &  7.63 &  -8.98 & 1.72 &  1042$\pm$2  &  48 &   77 &  1.85$\pm$0.14 &  20.5 &   25.8 &  7.98 &  0.36 \\%2943
1276       & 11 27 12.20 & -00 59 40.70  &                UGC 6457 &   966$\pm$2  &  0.53 & -16.00 &  7.97 &  -9.61 & 2.10 &   962$\pm$1  &  80 &   99 &  4.81$\pm$0.19 &  29.1 &   42.4 &  8.33 &  0.37 \\%4380
1277       & 11 27 19.20 &  59 37 35.90  &                UGC 6452 &  5114$\pm$5  &  0.98 & -20.05 & 10.03 &  -9.96 & 3.65 &  5116$\pm$8  & 281 &  317 &  4.35$\pm$0.59 &   6.3 &   11.6 &  9.74 & -0.29 \\%4360
1278       & 11 27 31.80 &  56 52 37.40  &                NGC 3683 &  1709$\pm$4  &  1.73 & -18.50 & 10.27 & -10.83 & 3.70 &  1710$\pm$8  & 356 &  421 & 14.24$\pm$0.70 &  11.8 &   33.8 &  9.30 & -0.96 \\%2676
1279       & 11 28 24.00 &  09 24 27.40  &                NGC 3692 &  1704$\pm$3  &  1.47 & -18.89 & 10.03 & -11.62 & 2.52 &  1718$\pm$2  & 406 &  424 &  7.64$\pm$0.48 &  12.6 &   24.9 &  9.04 & -1.00 \\%2714
1280$^{C1}$& 11 28 31.00 &  09 06 15.90  &                 IC 2857 &  6316$\pm$5  &  1.61 & -19.55 & 10.46 & -10.79 & 3.42 &  6313$\pm$6  & 407 &  437 &  6.63$\pm$0.65 &   6.9 &   15.7 & 10.11 & -0.35 \\%6602
1282$^{C1}$& 11 29 03.00 &  09 06 43.00  &                 IC 0698 &  6238$\pm$4  &  1.43 & -20.47 & 10.73 & -10.21 & 2.58 &  6224$\pm$12 & 424 &  477 &  3.52$\pm$0.51 &   6.0 &   10.8 &  9.82 & -0.92 \\%5778
1283$^{C3}$& 11 29 06.50 &  08 59 18.90  &                 IC 0699 &  6190$\pm$3  &  1.56 & -20.59 & 10.86 & -12.28 & 2.58 &  6235$\pm$8  & 481 &  514 &  4.49$\pm$0.53 &   5.6 &   12.9 &  9.92 & -0.93 \\%4355
1284$^{F}$ & 11 29 11.50 &  57 08 18.60  &               NGC 3683A &  2395$\pm$2  &  1.15 & -19.68 &  6.37 &  -8.51 & 5.73 &  2428$\pm$2  & 257 &  274 & 14.43$\pm$0.88 &  11.2 &   26.0 &  9.61 & 3.24 \\%5814
1285       & 11 29 59.40 &  63 13 24.10  &                 SHOC330 &  1059$\pm$1  &  0.16 & -14.05 &  6.93 &  -9.17 & 4.30 &  1058$\pm$14 &  73 &  120 &  1.69$\pm$0.44 &   5.0 &    7.6 &  7.96 &  1.03 \\%3066
1286$^{NRF}$& 11 30 02.60 &  09 16 59.20  &               NGC 3705 &  1171$\pm$2  &  1.85 & -18.22 &   --- &    --- & 3.17 &  1092$\pm$6  & 200 &  359 & 25.45$\pm$0.56 &  38.7 &   94.2 &  9.17 &  9.17 \\%2918
1287       & 11 30 17.30 &  58 08 02.00  &            CGCG 291-076 &  1447$\pm$7  &  0.73 & -16.93 &  8.64 & -10.22 & 3.16 &  1446$\pm$2  &  85 &  111 &  4.85$\pm$0.31 &  18.6 &   27.5 &  8.69 &  0.05 \\%2873
1288       & 11 30 27.70 &  36 44 14.30  &                Mrk 0424 &  1947$\pm$2  &  0.53 & -17.18 &  8.40 &  -9.41 & 2.67 &  1933$\pm$3  & 103 &  118 &  1.31$\pm$0.27 &   5.8 &    8.0 &  8.37 & -0.03 \\%5838
1289$^{C1}$& 11 31 03.70 &  54 24 29.30  &              ASK 236854 &  5685$\pm$1  &  0.49 & -17.08 &  6.43 &  -9.01 & 1.71 &  5674$\pm$31 &  91 &  163 &  0.54$\pm$0.20 &   3.3 &    5.4 &  8.93 &  2.50 \\%5859
1290       & 11 31 07.41 &  35 35 23.00  &            KUG 1128+358 &  1882$\pm$2  &  0.80 & -16.84 &  8.61 &  -9.91 & 2.79 &  1898$\pm$5  & 133 &  167 &  2.85$\pm$0.33 &   8.4 &   14.6 &  8.69 &  0.08 \\%5224
1291$^{A1}$& 11 31 08.90 &  13 34 13.40  &              ASK 433348 &  1019$\pm$3  &  0.40 & -13.31 &  6.77 &  -9.29 & 1.09 &  1015$\pm$5  &  50 &   69 &  0.28$\pm$0.08 &   5.1 &    6.1 &  7.15 &  0.38 \\%3093
1292       & 11 31 09.54 &  36 36 02.50  &            KUG 1128+368 &  1971$\pm$2  &  0.74 & -17.47 &  8.70 &  -9.78 & 2.61 &  1989$\pm$5  &  99 &  113 &  0.75$\pm$0.26 &   3.8 &    4.8 &  8.16 & -0.54 \\%5225
1293$^{C3}$& 11 31 32.10 & -02 18 33.00  &                UGC 6510 &  4742$\pm$3  &  1.22 & -21.85 & 10.31 &    --- & 2.60 &  4746$\pm$1  & 104 &  137 & 10.60$\pm$0.28 &  37.0 &   65.5 & 10.06 & -0.25 \\%4404
1294       & 11 31 41.10 &  03 29 16.80  &                NGC 3716 &  6626$\pm$2  &  1.41 & -21.23 & 10.95 & -12.22 & 1.02 &  6648$\pm$4  & 290 &  304 &  0.65$\pm$0.16 &   4.1 &    6.1 &  9.14 & -1.81 \\%4400
1296$^{A1}$& 11 31 44.60 &  34 20 00.20  &                UGC 6512 &  1871$\pm$4  &  0.58 & -17.87 &  8.69 &  -9.56 & 1.81 &  1866$\pm$1  & 154 &  178 &  8.14$\pm$0.22 &  37.9 &   60.0 &  9.13 &  0.44 \\%4418
1297$^{F}$ & 11 31 57.80 & -02 55 27.40  &            CGCG 012-003 &  1564$\pm$1  &  0.89 & -18.33 &  8.17 &    --- & 2.77 &  1595$\pm$9  & 225 &  267 &  3.90$\pm$0.42 &   6.9 &   15.6 &  8.68 &  0.51 \\%1938
1298       & 11 31 59.08 &  40 14 00.90  &            KUG 1129+405 &  1607$\pm$1  &  0.29 & -15.74 &  7.66 &  -9.29 & 1.88 &  1599$\pm$3  &  61 &   82 &  0.91$\pm$0.16 &   8.0 &   10.2 &  8.05 &  0.39 \\%5229
1299       & 11 32 01.90 &  14 36 38.80  &            KUG 1129+148 &  1123$\pm$2  &  0.69 & -14.96 &  7.78 &  -9.82 & 1.97 &  1123$\pm$4  & 126 &  142 &  1.08$\pm$0.22 &   5.4 &    8.1 &  7.82 &  0.04 \\%2983
1300       & 11 32 02.40 &  36 41 52.70  &                UGC 6517 &  2497$\pm$5  &  1.01 & -18.66 &  9.50 & -10.46 & 2.91 &  2494$\pm$2  & 237 &  260 &  6.35$\pm$0.43 &  13.4 &   23.5 &  9.28 & -0.22 \\%4411
1301$^{NC1F}$& 11 32 02.10 &  57 22 51.70  &          SBS 1129+576 &  1561$\pm$3  &  0.09 & -15.53 &   --- &    --- & 4.56 &  1561$\pm$1  &  98 &  134 & 15.33$\pm$0.49 &  32.9 &   56.3 &  9.26 &  9.26 \\%3161
1302$^{C3}$& 11 32 13.40 &  00 49 09.40  &                NGC 3719 &  5857$\pm$5  &  1.13 & -21.12 & 10.69 & -11.59 & 2.62 &  5865$\pm$4  & 367 &  400 &  6.96$\pm$0.48 &  11.7 &   22.7 & 10.06 & -0.63 \\%5819
1303       & 11 32 20.30 &  53 54 16.00  &                UGC 6518 &  2819$\pm$2  &  0.91 & -18.59 &  9.36 & -10.00 & 4.09 &  2819$\pm$4  & 196 &  211 &  3.77$\pm$0.55 &   5.2 &   10.9 &  9.16 & -0.20 \\%4413
1304$^{C1}$& 11 32 28.10 &  62 30 26.20  &                UGC 6520 &  3622$\pm$2  &  1.45 & -19.74 & 10.39 & -12.18 & 4.98 &  3651$\pm$4  & 298 &  320 &  6.01$\pm$0.82 &   7.0 &   11.5 &  9.59 & -0.80 \\%5824
1305       & 11 32 39.50 &  35 19 42.20  &                UGC 6526 &  1848$\pm$2  &  0.78 & -17.80 &  8.76 &  -9.70 & 4.09 &  1850$\pm$16 & 185 &  241 &  2.92$\pm$0.59 &   4.9 &    8.7 &  8.68 & -0.08 \\%6640
1306       & 11 32 44.00 &  02 28 24.80  &             PGC 1228108 &  1027$\pm$8  &  0.45 & -14.10 &  7.15 &  -9.37 & 2.75 &  1026$\pm$4  &  29 &   71 &  1.49$\pm$0.22 &  12.6 &   16.5 &  7.89 &  0.73 \\%1940
1307       & 11 33 06.10 &  01 29 28.90  &         2dFGRS N444Z258 &  4272$\pm$1  &  0.40 & -16.40 &  6.14 &  -9.30 & 2.20 &  4254$\pm$35 & 102 &  186 &  0.50$\pm$0.28 &   3.4 &    3.7 &  8.64 &  2.50 \\%5857
1308$^{NF}$& 11 33 20.20 &  63 16 45.70  &                UGC 6534 &  1264$\pm$2  &  0.74 & -17.75 &   --- &    --- & 5.78 &  1269$\pm$3  & 154 &  188 & 12.80$\pm$0.74 &  15.3 &   29.6 &  9.00 &  9.00 \\%5861
1309       & 11 33 40.52 &  61 53 16.80  &                NGC 3725 &  3311$\pm$2  &  1.32 & -19.82 & 10.21 & -11.59 & 2.66 &  3322$\pm$4  & 157 &  177 &  2.13$\pm$0.33 &   7.1 &   10.5 &  9.05 & -1.16 \\%5221
1310       & 11 33 41.60 &  49 35 57.20  &              ASK 219382 &  3056$\pm$2  &  0.42 & -15.52 &  7.42 &  -8.90 & 2.50 &  3056$\pm$8  & 134 &  169 &  1.94$\pm$0.30 &   6.0 &   11.0 &  8.94 &  1.52 \\%5856
1311       & 11 33 45.30 & -03 26 13.20  &            CGCG 012-022 &  1636$\pm$9  &  0.42 & -17.06 &  8.56 &  -9.85 & 3.03 &  1608$\pm$1  & 141 &  156 & 10.90$\pm$0.35 &  26.2 &   50.1 &  9.13 &  0.57 \\%1941
1312       & 11 33 50.10 &  14 49 28.20  & 2MASX J11335011+1449313 &  1117$\pm$2  &  0.72 & -14.20 &  7.36 &  -9.52 & 1.37 &  1137$\pm$7  &  80 &  102 &  0.34$\pm$0.13 &   4.6 &    4.6 &  7.33 & -0.03 \\%3053
1313       & 11 33 51.50 &  34 45 04.10  &              ASK 535108 &  1854$\pm$10 &  0.49 & -14.71 &  7.41 &  -9.40 & 3.26 &  1825$\pm$3  & 112 &  123 &  1.37$\pm$0.33 &   4.2 &    6.6 &  8.34 &  0.93 \\%6654
1314$^{C3}$& 11 33 59.20 &  49 03 43.40  &                 IC 0708 &  9480$\pm$3  &  1.47 & -21.78 & 11.27 & -12.39 & 4.51 &  9471$\pm$5  & 394 &  408 &  2.21$\pm$0.82 &   3.6 &    4.0 &  9.98 & -1.29 \\%4397
1316       & 11 34 19.50 &  13 19 19.10  &                 IC 2934 &  1199$\pm$3  &  0.31 & -16.00 &  7.72 &  -9.12 & 2.69 &  1195$\pm$3  &  66 &  107 &  3.67$\pm$0.26 &  18.6 &   27.9 &  8.40 &  0.68 \\%2959
1317       & 11 34 56.50 &  16 14 52.50  &             PGC 4548254 &  1139$\pm$3  &  1.06 & -13.52 &  7.26 &  -9.74 & 2.03 &  1104$\pm$7  & 112 &  133 &  0.30$\pm$0.22 &   4.3 &    2.3 &  7.25 & -0.01 \\%6656
1319       & 11 35 18.40 &  04 57 17.20  &             PGC 1275866 &  1415$\pm$4  &  0.68 & -13.76 &  6.58 &  -9.97 & 2.58 &  1409$\pm$9  &  69 &  110 &  1.15$\pm$0.25 &   6.5 &    8.9 &  8.04 &  1.46 \\%1942
1322       & 11 35 49.90 &  35 20 06.90  &                UGC 6570 &  1611$\pm$2  &  1.13 & -17.99 &  9.33 &  -9.93 & 2.77 &  1609$\pm$7  & 100 &  121 &  1.15$\pm$0.28 &   4.5 &    6.9 &  8.16 & -1.17 \\%2814
1323       & 11 36 26.50 &  58 11 28.90  &                UGC 6575 &  1210$\pm$4  &  0.82 & -17.24 &  8.67 &  -9.74 & 4.32 &  1215$\pm$3  & 213 &  245 & 10.72$\pm$0.63 &  13.0 &   28.2 &  8.88 &  0.21 \\%2830
1324       & 11 36 33.40 &  36 24 37.20  &                NGC 3755 &  1578$\pm$5  &  0.98 & -18.07 &  9.27 & -10.55 & 2.63 &  1568$\pm$1  & 260 &  292 & 26.51$\pm$0.42 &  41.0 &  103.5 &  9.50 &  0.23 \\%2813
1325$^{N}$ & 11 36 36.90 &  00 49 00.70  &                UGC 6578 &  1097$\pm$1  &  0.16 & -16.18 &  6.22 &  -8.89 & 2.65 &  1100$\pm$2  &  85 &  122 &  4.93$\pm$0.27 &  21.5 &   33.4 &  8.46 &  2.24 \\%1944
1326       & 11 36 48.00 &  54 17 36.80  &                NGC 3756 &  1285$\pm$3  &  1.23 & -19.21 &  9.79 & -10.72 & 3.75 &  1288$\pm$1  & 282 &  309 & 18.93$\pm$0.61 &  33.1 &   49.9 &  9.18 & -0.61 \\%2740
1327$^{C3}$& 11 36 58.00 &  55 09 43.40  &               NGC 3759A &  5752$\pm$4  &  1.26 & -20.92 & 10.67 & -11.01 & 3.65 &  5754$\pm$11 &  66 &  121 &  1.97$\pm$0.37 &   7.0 &   10.8 &  9.50 & -1.17 \\%4401
1328       & 11 37 37.00 &  16 33 22.30  &                UGC 6594 &  1039$\pm$3  &  0.83 & -16.24 &  8.44 & -10.53 & 3.14 &  1037$\pm$2  & 154 &  183 &  7.80$\pm$0.39 &  18.4 &   33.3 &  8.61 &  0.17 \\%4421
1330$^{N}$ & 11 37 51.00 &  56 08 31.00  &                UGC 6596 &  2253$\pm$1  &  0.39 & -17.07 &   --- &    --- & 3.91 &  2279$\pm$3  & 155 &  175 &  5.43$\pm$0.48 &   9.9 &   18.4 &  9.13 &  9.13 \\%4437
1332       & 11 38 02.10 &  35 12 12.90  &                UGC 6603 &  1623$\pm$3  &  0.65 & -17.44 &  8.56 & -10.68 & 2.70 &  1621$\pm$1  & 176 &  196 &  7.30$\pm$0.35 &  17.1 &   33.7 &  8.97 &  0.41 \\%4419
1334       & 11 38 17.30 &  00 36 48.10  &              ASK 373928 &   947$\pm$2  &  0.52 & -14.19 &  7.31 &  -9.50 & 2.90 &   947$\pm$4  &  30 &   49 &  0.49$\pm$0.19 &   6.2 &    5.1 &  7.32 &  0.01 \\%1945
1335       & 11 38 35.70 &  57 52 26.90  &                Mrk 1450 &   950$\pm$2  & -0.31 & -15.43 &  6.84 &  -8.33 & 2.09 &   930$\pm$26 &  28 &  124 &  0.41$\pm$0.22 &   5.5 &    6.2 &  7.24 &  0.40 \\%4429
1337       & 11 38 51.50 &  43 09 56.30  &                 UGC6611 &  1190$\pm$4  &  0.60 & -15.90 &  8.08 &  -9.70 & 2.82 &  1196$\pm$4  & 157 &  191 &  4.24$\pm$0.36 &  10.3 &   19.9 &  8.47 &  0.39 \\%2950
1338       & 11 39 01.10 &  01 20 11.60  &               ASK 73694 &  1587$\pm$2  &  0.20 & -15.11 &  7.58 &  -9.24 & 2.40 &  1557$\pm$14 &  93 &  150 &  1.15$\pm$0.27 &   5.9 &    8.2 &  8.13 &  0.55 \\%1947
1340       & 11 39 21.30 &  58 16 07.30  &               NGC 3795A &  1138$\pm$6  &  0.72 & -16.61 &   --- &    --- & 3.81 &  1145$\pm$1  & 107 &  132 & 11.01$\pm$0.41 &  27.3 &   46.2 &  8.84 &  8.84 \\%2857
1341       & 11 39 22.30 &  56 16 14.30  &                NGC 3780 &  2391$\pm$2  &  1.44 & -19.60 & 10.33 & -12.05 & 4.90 &  2392$\pm$9  & 300 &  366 & 14.16$\pm$0.87 &  10.6 &   27.6 &  9.59 & -0.74 \\%2698
1342$^{NC1F}$& 11 39 43.96 &  31 54 38.60  &              NGC 3786 &  2562$\pm$2  &  1.58 & -19.61 &   --- &    --- & 3.77 &  2689$\pm$7  & 487 &  529 & 12.04$\pm$0.80 &   8.1 &   23.9 &  9.62 &  9.62 \\%5830
1343       & 11 40 18.50 &  09 00 35.50  &                 IC 0719 &  1833$\pm$2  &  1.44 & -18.77 &  9.97 & -10.81 & 1.54 &  1873$\pm$7  & 297 &  353 &  3.56$\pm$0.27 &  10.7 &   22.2 &  8.78 & -1.19 \\%2721
1345       & 11 40 56.70 &  14 04 27.10  &              ASK 433748 &   896$\pm$5  &  0.77 & -14.41 &  7.56 &  -9.75 & 2.17 &   902$\pm$9  & 111 &  143 &  1.17$\pm$0.24 &   5.0 &    8.5 &  7.67 &  0.11 \\%5848
1346       & 11 40 58.80 &  11 28 16.10  &                NGC 3810 &   990$\pm$2  &  1.29 & -19.23 &  9.95 & -10.58 & 2.69 &   991$\pm$1  & 255 &  285 & 33.57$\pm$0.42 &  53.6 &  129.7 &  9.20 & -0.74 \\%4408
1347$^{NF}$& 11 41 07.50 &  32 25 37.20  &            KUG 1138+327 &  1803$\pm$2  &  0.10 & -16.15 &   --- &    --- & 3.03 &  1817$\pm$10 &  80 &  135 &  1.84$\pm$0.33 &   7.6 &   11.2 &  8.47 &  8.47 \\%3167
1348$^{NF}$& 11 41 16.90 &  36 32 42.70  &                NGC 3813 &  1337$\pm$2  &  1.30 & -19.02 &   --- &    --- & 2.92 &  1463$\pm$2  & 290 &  328 & 20.52$\pm$0.49 &  26.2 &   68.3 &  9.33 &  9.33 \\%4436
1349$^{C1A1}$& 11 41 29.80 &  32 20 59.50  &              Mrk 0746 &  1804$\pm$2  &  0.31 & -16.69 &  7.94 &  -9.16 & 3.05 &  1816$\pm$4  & 129 &  185 &  8.38$\pm$0.38 &  20.6 &   40.0 &  9.12 &  1.18 \\%6646
1350$^{C3}$& 11 41 39.30 &  24 48 01.80  &                NGC 3815 &  3700$\pm$2  &  1.31 & -19.94 & 10.30 & -11.09 & 2.82 &  3710$\pm$8  & 353 &  396 &  5.72$\pm$0.51 &   7.8 &   17.8 &  9.58 & -0.72 \\%6628
1351       & 11 41 39.70 &  15 57 56.50  &                UGC 6653 &  3224$\pm$2  &  1.55 & -19.07 & 10.20 & -10.52 & 1.05 &  3203$\pm$9  & 329 &  358 &  1.10$\pm$0.18 &   4.7 &    9.6 &  8.74 & -1.46 \\%5826
1352       & 11 42 19.00 &  14 59 46.30  &                UGC 6669 &  1029$\pm$2  & -0.39 & -14.58 &  7.02 &  -9.56 & 2.24 &  1021$\pm$1  &  68 &   87 &  4.68$\pm$0.19 &  30.8 &   42.0 &  8.37 &  1.35 \\%3034
1354       & 11 42 26.30 &  51 35 52.70  &                UGC 6667 &   979$\pm$4  &  0.90 & -16.62 &  8.87 & -11.14 & 3.13 &   974$\pm$2  & 180 &  198 &  6.52$\pm$0.41 &  13.5 &   25.8 &  8.47 & -0.40 \\%2851
1357       & 11 42 44.86 &  52 46 46.40  &                NGC 3824 &  5632$\pm$2  &  1.78 & -20.53 & 10.93 & -11.22 & 1.93 &  5645$\pm$10 & 495 &  536 &  2.37$\pm$0.41 &   6.0 &    9.0 &  9.56 & -1.37 \\%3661
1359       & 11 43 26.99 &  11 23 54.30  &             PGC 1393002 &   905$\pm$2  &  0.41 & -14.46 &  7.24 &  -9.29 & 1.84 &   899$\pm$7  &  73 &   97 &  0.57$\pm$0.17 &   4.8 &    6.0 &  7.34 &  0.10 \\%4430
1360       & 11 43 27.00 &  60 40 34.90  &                UGC 6691 &  1283$\pm$16 &  0.54 & -15.28 &  7.84 &  -9.99 & 4.58 &  1282$\pm$3  & 116 &  143 &  5.18$\pm$0.51 &  10.1 &   17.4 &  8.61 &  0.77 \\%5845
1361       & 11 43 31.10 &  55 28 44.00  &                UGC 6685 &   979$\pm$4  &  0.64 & -15.26 &  7.67 & -10.33 & 3.58 &   966$\pm$3  & 143 &  164 &  3.26$\pm$0.42 &   7.7 &   12.6 &  8.17 &  0.50 \\%3002
1362$^{C1}$& 11 43 32.70 &  31 27 28.40  &                UGC 6684 &  1815$\pm$2  &  0.58 & -16.95 &  8.38 &  -9.37 & 2.94 &  1808$\pm$18 & 106 &  168 &  1.44$\pm$0.35 &   4.8 &    7.9 &  8.36 & -0.03 \\%5837
1363$^{C3}$& 11 43 34.70 &  08 56 32.80  &                 IC 0724 &  5971$\pm$3  &  1.57 & -21.45 & 11.18 & -12.67 & 2.84 &  5956$\pm$4  & 516 &  529 &  2.68$\pm$0.60 &   3.9 &    6.8 &  9.66 & -1.52 \\%2563
1365       & 11 44 04.90 &  60 07 11.20  &                NGC 3835 &  2443$\pm$2  &  1.36 & -19.69 & 10.29 & -10.72 & 2.94 &  2455$\pm$4  & 405 &  429 &  4.57$\pm$0.56 &   8.6 &   12.8 &  9.12 & -1.17 \\%2649
1366       & 11 44 10.60 & -03 40 07.60  &               ASK 10816 &  1206$\pm$3  &  0.51 & -14.50 &  6.80 & -10.85 & 1.92 &  1206$\pm$7  &  62 &  111 &  1.31$\pm$0.19 &   9.9 &   14.3 &  7.96 &  1.17 \\%1949
1368       & 11 44 14.80 &  55 02 05.90  &               NGC 3846A &  1426$\pm$3  &  1.32 & -17.16 &  8.71 &  -9.82 & 4.04 &  1424$\pm$4  & 127 &  168 &  6.09$\pm$0.49 &  12.7 &   22.2 &  8.78 &  0.07 \\%2846
1371$^{NZ}$& 11 44 52.10 &  57 52 24.60  &            CGCG 292-024 &  1294$\pm$30 &  0.51 & -15.90 &   --- &    --- & 3.87 &  1294$\pm$7  &  43 &   74 &  0.85$\pm$0.31 &   6.1 &    5.5 &  7.84 &  7.84 \\%2967
1372$^{N}$ & 11 45 06.70 &  09 30 09.10  &             PGC 4001338 &  4030$\pm$3  &  0.30 & -16.57 &  6.79 &  -9.52 & 1.79 &  3997$\pm$14 & 140 &  170 &  0.39$\pm$0.21 &   3.0 &    3.0 &  8.48 &  1.69 \\%4438
1373$^{C1}$& 11 45 22.10 &  09 09 43.60  &              ASK 273153 &  2978$\pm$24 &  0.44 & -13.06 &  7.77 &  -9.95 & 2.71 &  2924$\pm$13 &  86 &  164 &  2.48$\pm$0.32 &   8.6 &   16.2 &  9.01 &  1.24 \\%6650
1374$^{C3}$& 11 45 30.00 &  09 43 44.00  &            CGCG 068-056 &  6409$\pm$3  &  1.46 & -19.53 & 10.31 & -12.04 & 2.00 &  6401$\pm$17 & 386 &  477 &  4.77$\pm$0.40 &   7.8 &   19.8 &  9.97 & -0.34 \\%7398
1375       & 11 45 35.60 &  55 53 12.80  &                NGC 3850 &  1159$\pm$6  &  0.76 & -16.62 &  8.23 &  -9.84 & 4.35 &  1154$\pm$2  & 177 &  190 &  6.17$\pm$0.56 &   7.9 &   17.7 &  8.60 &  0.37 \\%2916
1376       & 11 45 36.90 &  31 17 58.40  &                 IC 2957 &  1785$\pm$2  &  1.30 & -17.50 &  9.33 &  -9.84 & 2.72 &  1811$\pm$8  & 103 &  154 &  2.31$\pm$0.31 &   8.6 &   13.8 &  8.57 & -0.77 \\%5833
1377       & 11 45 45.60 &  10 49 28.50  &                NGC 3869 &  3001$\pm$3  &  1.57 & -19.98 & 10.64 & -12.61 & 1.87 &  3055$\pm$11 & 215 &  242 &  0.76$\pm$0.27 &   3.5 &    4.6 &  8.54 & -2.10 \\%2662
1378$^{C3}$& 11 45 58.70 &  58 32 06.70  &               PGC 36687 &  1386$\pm$4  &  0.81 & -16.09 &  8.28 &  -9.85 & 2.59 &  1378$\pm$8  &  97 &  128 &  1.15$\pm$0.27 &   5.1 &    7.4 &  8.02 & -0.25 \\%4423
1380$^{R}$ & 11 46 07.80 &  47 29 41.10  &                NGC 3877 &   906$\pm$4  &  1.70 & -18.08 &  9.99 & -10.82 & 2.03 &   895$\pm$1  & 338 &  364 & 15.31$\pm$0.36 &  31.9 &   68.2 &  8.77 & -1.22 \\%4412
1381       & 11 46 12.40 &  10 35 43.90  &            CGCG 068-062 &  3068$\pm$3  &  0.54 & -18.67 &  9.09 &  -9.88 & 3.06 &  3048$\pm$26 & 105 &  268 &  3.03$\pm$0.46 &   9.1 &   15.9 &  9.13 &  0.04 \\%5831
1383       & 11 46 34.10 &  55 49 17.00  &             PGC 2515483 &  1079$\pm$2  &  0.45 & -14.11 &  7.22 &  -9.65 & 2.58 &  1070$\pm$6  &  58 &   71 &  0.40$\pm$0.20 &   3.1 &    3.3 &  7.34 &  0.12 \\%3071
1385       & 11 47 00.70 & -00 17 39.10  &                  UM 452 &  1468$\pm$1  &  0.81 & -17.76 &   --- &    --- & 2.21 &  1447$\pm$4  &  76 &   89 &  0.48$\pm$0.19 &   3.9 &    4.1 &  7.68 &  7.68 \\%2879
1387$^{NC3ZP}$& 11 47 06.30 &  13 42 24.50  &             UGC 6758 &  3118$\pm$54 &  0.79 & -19.43 &  9.68 &    --- & 2.92 &  3103$\pm$3  & 182 &  211 &  5.68$\pm$0.39 &  12.0 &   23.8 &  9.42 & -0.26 \\%5827
1389       & 11 47 34.40 &  55 58 02.00  &                NGC 3888 &  2394$\pm$3  &  1.35 & -19.98 & 10.19 & -10.59 & 5.54 &  2393$\pm$6  & 284 &  321 & 10.18$\pm$0.92 &   7.9 &   18.0 &  9.45 & -0.74 \\%2648
1391       & 11 47 45.30 &  59 53 12.00  & 2MASX J11474525+5953112 &  1281$\pm$1  &  0.64 & -16.29 &  8.21 &  -9.51 & 4.78 &  1256$\pm$16 & 172 &  223 &  2.53$\pm$0.66 &   4.5 &    6.7 &  8.27 &  0.07 \\%2935
1393       & 11 48 00.20 &  04 29 17.30  &                UGC 6771 &  5949$\pm$3  &  1.45 & -21.15 & 10.90 & -12.37 & 1.39 &  5959$\pm$16 & 324 &  396 &  1.90$\pm$0.25 &   6.5 &   12.4 &  9.51 & -1.39 \\%6623
1394$^{C3}$& 11 48 03.40 &  30 21 33.50  &                NGC 3891 &  6289$\pm$2  &  1.37 & -21.78 & 11.07 & -10.51 & 2.47 &  6287$\pm$5  & 412 &  458 &  8.71$\pm$0.48 &  11.2 &   28.3 & 10.22 & -0.85 \\%4399
1395       & 11 48 10.60 & -01 59 20.80  &         2dFGRS N240Z166 &  1540$\pm$3  &  0.15 & -14.90 &  7.17 &  -9.07 & 3.39 &  1530$\pm$12 &  92 &  151 &  2.29$\pm$0.39 &   7.1 &   11.6 &  8.41 &  1.25 \\%1952
1396       & 11 48 12.80 &  13 12 33.70  &                 IC 0735 &  3149$\pm$2  &  0.74 & -18.59 &  9.23 & -10.19 & 2.69 &  3164$\pm$2  & 192 &  217 &  6.45$\pm$0.36 &  17.5 &   28.5 &  9.49 &  0.27 \\%5832
1397       & 11 48 50.40 & -02 01 56.00  &                UGC 6780 &  1716$\pm$2  &  0.85 & -18.32 &  8.64 &  -9.95 & 3.17 &  1726$\pm$1  & 225 &  246 & 23.25$\pm$0.46 &  43.6 &   81.0 &  9.52 &  0.88 \\%1953
1398       & 11 48 55.50 &  47 34 57.60  &              ASK 348043 &   962$\pm$3  &  0.58 & -14.54 &  7.22 &  -9.38 & 3.60 &   958$\pm$28 &  46 &  147 &  1.27$\pm$0.40 &   5.3 &    8.6 &  7.75 &  0.53 \\%5851
1399$^{C1}$& 11 49 08.50 &  27 05 08.80  &             PGC 4562228 &  1654$\pm$58 &  0.97 & -14.85 &  7.86 & -10.73 & 3.02 &  1796$\pm$2  & 427 &  456 & 14.42$\pm$0.60 &  18.8 &   38.3 &  9.35 &  1.49 \\%6649
1401$^{C1}$& 11 49 23.60 &  26 44 29.60  &                UGC 6791 &  1834$\pm$4  &  1.01 & -17.65 &  9.12 & -10.52 & 3.30 &  1851$\pm$6  & 214 &  245 &  4.35$\pm$0.48 &   7.2 &   14.9 &  8.86 & -0.26 \\%5834
1402$^{NF}$& 11 49 41.50 &  48 25 33.60  &                NGC 3906 &   956$\pm$2  &  0.91 & -17.09 &   --- &    --- & 3.10 &   961$\pm$1  &  41 &   64 &  3.72$\pm$0.23 &  28.4 &   31.1 &  8.22 &  8.22 \\%4442
1403       & 11 50 04.40 &  26 28 45.20  &                NGC 3899 &  1792$\pm$3  &  1.08 & -18.74 &  9.64 & -10.50 & 2.48 &  1785$\pm$6  & 208 &  249 &  4.29$\pm$0.36 &  10.0 &   19.9 &  8.82 & -0.82 \\%4410
1404       & 11 50 12.30 &  42 04 28.10  &                UGC 6805 &  1158$\pm$2  &  0.84 & -16.64 &  8.61 &  -9.89 & 1.31 &  1145$\pm$24 & 110 &  182 &  0.59$\pm$0.16 &   4.3 &    7.2 &  7.57 & -1.04 \\%2887
1406       & 11 50 38.90 &  55 21 13.90  &                NGC 3913 &   948$\pm$5  &  1.00 & -17.27 &  8.87 & -11.14 & 4.73 &   948$\pm$1  &  44 &   67 &  9.02$\pm$0.36 &  40.1 &   47.6 &  8.59 & -0.28 \\%5835
1407$^{N}$ & 11 50 39.80 &  25 31 34.90  &           KUG 1148+258A &  1823$\pm$2  &  0.58 & -15.85 &  8.07 &  -9.89 & 2.32 &  1822$\pm$3  & 175 &  194 &  2.82$\pm$0.30 &   7.8 &   15.2 &  8.65 &  0.58 \\%6648
1408$^{NF}$& 11 50 55.99 &  14 35 41.40  &            CGCG 097-163 &   992$\pm$2  & -0.04 & -15.22 &   --- &    --- & 1.81 &  1004$\pm$2  &  47 &   88 &  3.12$\pm$0.16 &  30.7 &   41.6 &  8.18 &  8.18 \\%4431
1412$^{R}$ & 11 51 45.80 &  38 00 53.70  &                NGC 3930 &   921$\pm$3  &  0.86 & -17.15 &  8.61 & -10.42 & 3.28 &   918$\pm$1  & 153 &  175 & 19.82$\pm$0.40 &  43.4 &   80.9 &  8.90 &  0.30 \\%4420
1413       & 11 51 47.60 &  48 40 59.20  &                NGC 3928 &   972$\pm$4  &  1.13 & -17.92 &  9.36 & -10.19 & 4.69 &   984$\pm$5  &  80 &  123 &  5.09$\pm$0.48 &  12.6 &   20.1 &  8.38 & -0.99 \\%4415
1414       & 11 51 53.70 &  53 05 58.20  &              ASK 186073 &  1124$\pm$3  &  0.27 & -14.52 &  7.41 &  -9.58 & 1.89 &  1126$\pm$6  &  38 &   59 &  0.31$\pm$0.14 &   4.7 &    4.4 &  7.28 & -0.13 \\%3045
1415$^{N}$ & 11 51 58.10 &  61 55 54.00  &              ASK 156312 &  2523$\pm$1  &  0.01 & -17.33 &   --- &    --- & 3.34 &  2524$\pm$12 & 153 &  191 &  1.62$\pm$0.43 &   4.6 &    6.5 &  8.70 &  8.70 \\%4440
1416       & 11 52 01.90 &  13 52 43.20  &            CGCG 068-079 &   957$\pm$11 &  1.03 & -14.51 &  7.44 &  -9.54 & 2.68 &   974$\pm$3  &  84 &   99 &  1.28$\pm$0.25 &   6.2 &    8.6 &  7.77 &  0.33 \\%5849
1417$^{C1}$& 11 52 02.04 &  16 48 34.80  &                NGC 3933 &  3705$\pm$3  &  1.27 & -19.69 & 10.15 & -10.61 & 3.59 &  3708$\pm$9  & 279 &  356 &  9.23$\pm$0.62 &  11.3 &   25.3 &  9.79 & -0.36 \\%5222
1418$^{NRF}$& 11 52 04.80 &  52 06 27.00  &               UGC 6840 &  1018$\pm$2  &  0.50 & -14.90 &   --- &    --- & 4.19 &  1018$\pm$1  & 142 &  164 & 10.20$\pm$0.50 &  18.6 &   33.9 &  8.71 &  8.71 \\%3004
1420$^{NC1F}$& 11 52 32.00 & -03 40 17.30  &              UGCA 249 &  1647$\pm$1  &  0.67 & -17.96 &   --- &    --- & 3.17 &  1649$\pm$6  &  52 &  150 &  6.21$\pm$0.36 &  23.0 &   44.8 &  8.91 &  8.91 \\%1958
1422       & 11 52 37.20 & -02 28 09.90  &                UGC 6850 &  1040$\pm$1  & -0.44 & -15.98 &  7.12 &  -8.22 & 2.69 &  1053$\pm$1  &  65 &   93 &  4.58$\pm$0.24 &  26.3 &   35.0 &  8.39 &  1.27 \\%1959
1423       & 11 52 39.10 &  50 02 16.00  &                UGC 6849 &  1006$\pm$5  &  0.61 & -15.53 &  8.06 & -11.57 & 4.11 &  1005$\pm$4  &  70 &  113 &  3.73$\pm$0.41 &  13.1 &   18.0 &  8.26 &  0.20 \\%2945
1425       & 11 53 14.10 & -03 24 32.20  &              PGC 125787 &  1242$\pm$2  &  0.38 & -15.45 &  7.35 &  -9.13 & 2.70 &  1243$\pm$30 &  60 &  145 &  0.56$\pm$0.30 &   4.1 &    4.5 &  7.62 &  0.27 \\%3029
1426$^{A1}$& 11 54 01.60 &  16 43 24.00  &              PGC 166116 &   983$\pm$2  & -0.43 & -13.59 &  7.04 &  -9.45 & 2.76 &   973$\pm$4  &  35 &   57 &  0.84$\pm$0.19 &   7.8 &    8.6 &  7.59 &  0.54 \\%6655
1427$^{A1}$& 11 54 04.40 &  30 06 34.60  &             PGC 4301309 &   980$\pm$10 &  0.18 & -13.61 &  6.76 &  -9.41 & 3.56 &   971$\pm$2  &  69 &   85 &  2.38$\pm$0.30 &  10.4 &   13.3 &  8.03 &  1.28 \\%5854
1428       & 11 54 07.60 & -03 40 56.40  &            CGCG 012-113 &  1455$\pm$2  &  0.49 & -16.32 &  7.79 &  -9.38 & 4.49 &  1453$\pm$12 &  81 &  121 &  1.34$\pm$0.46 &   4.5 &    5.5 &  8.14 &  0.34 \\%4425
1429       & 11 54 12.30 &  00 08 11.80  &                 IC 0745 &  1135$\pm$1  &  0.67 & -17.40 &  8.58 &  -9.40 & 2.45 &  1132$\pm$21 &  40 &  120 &  0.77$\pm$0.25 &   5.5 &    8.2 &  7.68 & -0.90 \\%2853
1430$^{NF}$& 11 54 13.10 &  50 53 34.50  &              ASK 219863 &  4109$\pm$1  &  0.06 & -16.59 &   --- &    --- & 2.45 &  4127$\pm$17 & 112 &  157 &  0.82$\pm$0.28 &   3.8 &    5.2 &  8.83 &  8.83 \\%4439
1431       & 11 54 25.00 & -02 19 10.40  &                UGC 6879 &  2392$\pm$4  &  1.06 & -19.72 &  9.52 & -10.78 & 2.64 &  2385$\pm$3  & 224 &  259 &  7.14$\pm$0.39 &  17.2 &   29.9 &  9.29 & -0.23 \\%1969
1432$^{C1}$& 11 54 33.70 &  58 22 01.30  &                NGC 3958 &  3316$\pm$3  &  1.59 & -19.79 & 10.54 & -12.67 & 4.49 &  3337$\pm$25 & 352 &  470 &  5.48$\pm$0.90 &   6.9 &   10.7 &  9.48 & -1.05 \\%2666
1434       & 11 54 58.70 &  58 29 37.00  &                NGC 3963 &  3186$\pm$5  &  1.25 & -20.42 & 10.49 & -10.70 & 4.81 &  3186$\pm$2  & 130 &  164 & 15.77$\pm$0.57 &  24.1 &   47.3 &  9.89 & -0.60 \\%2627
1436       & 11 55 04.90 &  01 43 11.30  &            CGCG 012-116 &  1299$\pm$2  &  0.51 & -16.21 &  7.97 &  -9.43 & 3.48 &  1299$\pm$15 & 129 &  183 &  2.20$\pm$0.44 &   5.1 &    9.2 &  8.26 &  0.28 \\%1971
1437       & 11 55 24.91 &  10 12 05.60  &             PGC 4001590 &  3164$\pm$2  &  0.39 & -17.15 &  8.32 &    --- & 2.00 &  3172$\pm$2  & 114 &  147 &  4.16$\pm$0.22 &  18.0 &   32.0 &  9.30 &  0.98 \\%5227
1438$^{C3}$& 11 55 28.70 &  11 58 06.10  &                NGC 3968 &  6360$\pm$2  &  1.54 & -21.83 & 11.17 & -12.23 & 2.59 &  6387$\pm$1  & 498 &  526 & 16.32$\pm$0.54 &  21.9 &   46.0 & 10.51 & -0.66 \\%2567
1439       & 11 55 35.13 &  25 53 22.00  &                 IC 0746 &  5027$\pm$4  &  0.85 & -19.92 &  9.83 &  -9.88 & 4.29 &  5028$\pm$6  & 273 &  302 &  4.68$\pm$0.68 &   6.3 &   10.8 &  9.76 & -0.08 \\%5223
1440       & 11 55 37.10 &  56 15 11.10  & 2MASX J11553712+5615114 &   949$\pm$2  &  0.58 & -15.10 &  7.65 &  -9.61 & 3.20 &   951$\pm$8  & 121 &  146 &  1.34$\pm$0.36 &   4.7 &    6.3 &  7.76 &  0.11 \\%4426
1441$^{U}$ & 11 55 54.90 &  40 55 18.50  &              ASK 497175 &  1108$\pm$2  & -1.07 & -13.75 &  6.92 & -10.61 & 3.42 &  1098$\pm$7  &  56 &   96 &  1.48$\pm$0.31 &   7.6 &    9.6 &  7.93 &  1.02 \\%3112
1443$^{C3}$& 11 56 10.30 &  60 31 21.10  &                NGC 3978 &  9945$\pm$3  &  1.49 & -22.51 & 11.21 & -10.53 & 7.61 &  9941$\pm$15 & 162 &  210 &  4.57$\pm$0.99 &   4.2 &    7.6 & 10.34 & -0.88 \\%2511
1444$^{NRPF}$& 11 56 13.52 &  58 11 57.20  &              UGC 6912 &  1303$\pm$2  & -4.42 & -15.63 &   --- &    --- & 5.48 &  1341$\pm$2  & 101 &  135 & 11.00$\pm$0.59 &  21.7 &   33.1 &  8.98 &  8.98 \\%5230
1445       & 11 56 28.10 &  55 07 30.80  &                NGC 3982 &  1113$\pm$4  &  1.11 & -18.98 &  9.70 & -10.32 & 4.82 &  1108$\pm$2  & 215 &  248 & 15.52$\pm$0.70 &  17.8 &   36.4 &  8.96 & -0.73 \\%2732
1447       & 11 56 41.70 &  48 20 17.80  &                NGC 3985 &   961$\pm$3  &  0.83 & -15.75 &  7.70 &  -9.27 & 5.12 &   956$\pm$5  & 136 &  192 & 10.40$\pm$0.66 &  14.9 &   28.8 &  8.66 &  0.96 \\%4427
1448       & 11 56 55.40 &  57 30 47.40  &                UGC 6926 &  1081$\pm$4  &  0.52 & -15.35 &  7.78 &  -9.94 & 3.47 &  1075$\pm$5  & 142 &  177 &  4.26$\pm$0.43 &   9.7 &   17.1 &  8.38 &  0.60 \\%2973
1451       & 11 57 08.49 &  30 23 32.20  &                UGC 6927 &  3299$\pm$2  &  1.31 & -19.52 & 10.19 & -12.14 & 2.49 &  3319$\pm$6  & 220 &  243 &  1.74$\pm$0.36 &   4.9 &    7.7 &  8.97 & -1.23 \\%6727
1452$^{NF}$& 11 57 12.40 & -02 41 11.30  &               ASK 11763 &  1394$\pm$2  &  0.10 & -14.69 &   --- &    --- & 2.65 &  1392$\pm$3  &  40 &   62 &  0.94$\pm$0.19 &   8.7 &    9.3 &  7.94 &  7.94 \\%1973
1454$^{F}$ & 11 57 24.60 &  57 55 33.90  &                UGC 6931 &  1201$\pm$1  &  0.34 & -16.84 &  6.14 &  -8.57 & 3.57 &  1191$\pm$2  & 106 &  132 &  5.60$\pm$0.38 &  15.0 &   25.2 &  8.58 &  2.44 \\%3192
1455       & 11 57 25.70 &  39 45 39.10  &            KUG 1154+400 &  1053$\pm$2  &  0.52 & -16.00 &  7.98 &  -9.57 & 2.12 &  1039$\pm$1  &  44 &   63 &  1.65$\pm$0.16 &  17.2 &   19.4 &  7.93 & -0.05 \\%2944
1457$^{C1}$& 11 57 36.90 &  32 16 39.40  &                NGC 3994 &  3081$\pm$3  &  1.64 & -19.70 & 10.45 & -10.47 & 2.07 &  3221$\pm$2  & 162 &  263 & 23.55$\pm$0.31 &  61.5 &  147.2 & 10.07 & -0.37 \\%2663
1459$^{C1}$& 11 57 44.10 &  32 17 38.60  &                NGC 3995 &  3323$\pm$2  &  0.57 & -19.81 &  9.83 &  -9.40 & 3.72 &  3271$\pm$3  & 140 &  218 & 20.98$\pm$0.51 &  38.5 &   78.6 & 10.03 &  0.20 \\%4405
1460$^{NC1ZP}$& 11 57 47.60 &  53 14 04.10  &             UGC 6940 &  1110$\pm$2  &  0.26 & -15.12 &  7.32 &    --- & 4.38 &  1027$\pm$19 & 201 &  452 & 14.92$\pm$0.86 &  19.1 &   39.9 &  8.77 &  1.46 \\%3018
1463       & 11 58 23.80 & -02 16 38.50  &                UGC 6958 &  5897$\pm$4  &  1.45 & -22.40 & 10.88 & -11.95 & 2.33 &  5903$\pm$23 & 186 &  274 &  2.23$\pm$0.35 &   5.4 &   11.5 &  9.57 & -1.31 \\%5820
1464$^{F}$ & 11 58 34.30 &  53 20 43.70  &              ASK 186426 &  1193$\pm$39 &  0.92 & -14.01 &   --- &    --- & 3.77 &  1120$\pm$6  & 109 &  131 &  1.55$\pm$0.40 &   4.8 &    6.5 &  7.97 &  7.97 \\%3058
1465$^{NRF}$& 11 58 37.90 &  47 15 41.30  &               NGC 4010 &   918$\pm$3  &  1.38 & -17.32 &   --- &    --- & 3.12 &   910$\pm$1  & 238 &  279 & 21.93$\pm$0.48 &  30.9 &   75.6 &  8.94 &  8.94 \\%4417
1466       & 11 58 45.67 &  27 27 08.70  &                NGC 4017 &  3448$\pm$3  &  1.20 & -19.97 &  9.96 & -10.11 & 2.95 &  3451$\pm$2  & 256 &  297 & 18.47$\pm$0.47 &  28.2 &   64.4 & 10.03 &  0.06 \\%5220
1468       & 11 58 56.19 &  31 25 10.80  &              ASK 527351 &  3021$\pm$4  &  0.73 & -16.79 &  8.55 & -10.02 & 1.98 &  3028$\pm$9  &  60 &   86 &  0.48$\pm$0.17 &   4.1 &    5.1 &  8.33 & -0.23 \\%5226
1469       & 11 59 00.70 &  04 40 10.70  &              ASK 172529 &  1607$\pm$2  &  0.49 & -15.23 &  7.59 &  -9.34 & 1.53 &  1608$\pm$28 &  50 &  138 &  0.44$\pm$0.17 &   4.6 &    6.7 &  7.74 &  0.15 \\%1976
1470$^{R}$ & 11 59 09.40 &  52 42 27.30  &                UGC 6983 &  1081$\pm$3  &  0.60 & -17.45 &  8.78 &    --- & 7.68 &  1077$\pm$1  & 174 &  191 & 19.57$\pm$0.98 &  16.0 &   32.1 &  9.04 &  0.26 \\%2882
1471       & 11 59 10.20 &  37 47 36.20  &                NGC 4025 &  3223$\pm$2  &  0.75 & -18.91 &  9.23 &  -9.94 & 2.63 &  3216$\pm$2  & 182 &  207 &  6.95$\pm$0.35 &  18.1 &   32.3 &  9.54 &  0.31 \\%6636
1472       & 11 59 10.30 & -02 35 27.20  &                UGC 6978 &  1544$\pm$8  &  0.77 & -16.07 &  7.87 & -10.20 & 3.06 &  1544$\pm$2  & 113 &  135 &  3.83$\pm$0.33 &  11.7 &   19.5 &  8.64 &  0.77 \\%1977
1474$^{NZ}$& 11 59 33.80 &  13 53 13.90  &            KUG 1156+141 &  1447$\pm$35 &  0.48 & -16.74 &   --- &    --- & 2.72 &  1445$\pm$2  &  54 &   87 &  3.24$\pm$0.24 &  19.4 &   26.8 &  8.51 &  8.51 \\%5840
1475$^{C1}$& 11 59 43.30 &  53 36 38.90  &             PGC 2445913 &  1132$\pm$5  &  0.49 & -14.04 &  7.32 & -10.20 & 3.65 &  1131$\pm$35 &  62 &  139 &  0.68$\pm$0.40 &   3.2 &    3.9 &  7.62 &  0.30 \\%5852
1479$^{N}$ & 11 59 57.70 &  49 33 49.80  & 2MASX J11595776+4933501 &  1124$\pm$2  &  0.73 & -15.68 &  7.85 &    --- & 3.99 &  1135$\pm$4  &  74 &   91 &  1.68$\pm$0.35 &   5.5 &    8.1 &  8.02 &  0.17 \\%4424
1481$^{NRF}$& 12 00 23.10 & -01 05 51.70  &               NGC 4030 &  1481$\pm$4  &  1.49 & -21.71 &   --- &    --- & 2.83 &  1459$\pm$1  & 335 &  367 & 30.95$\pm$0.50 &  38.7 &   99.1 &  9.50 &  9.50 \\%5906
1482       & 12 00 47.40 & -03 25 12.30  &              PGC 157245 &  1492$\pm$1  &  0.42 & -15.73 &  7.52 &  -9.20 & 2.67 &  1501$\pm$15 & 109 &  214 &  2.60$\pm$0.36 &  10.4 &   15.4 &  8.45 &  0.93 \\%1981
1483       & 12 01 10.50 &  14 06 13.50  &                NGC 4019 &  1536$\pm$2  &  0.49 & -17.76 &  9.18 &  -9.93 & 2.72 &  1504$\pm$2  & 195 &  221 &  7.67$\pm$0.37 &  18.7 &   33.5 &  8.92 & -0.25 \\%2847
1484$^{F}$ & 12 01 10.40 & -01 17 41.50  &                UGC 7000 &  1495$\pm$2  &  0.62 & -18.28 &  7.45 &    --- & 2.13 &  1489$\pm$1  &  87 &  116 &  5.77$\pm$0.21 &  31.3 &   48.2 &  8.79 &  1.34 \\%1982
1485       & 12 01 22.30 &  02 11 08.30  &                 SHOC357 &   974$\pm$1  & -0.61 & -13.11 &  6.09 &  -8.15 & 2.24 &   974$\pm$2  &  34 &   49 &  0.66$\pm$0.15 &   8.4 &    8.3 &  7.48 &  1.39 \\%1983
1486       & 12 01 23.70 &  13 24 03.60  &                NGC 4037 &   928$\pm$2  &  0.92 & -17.14 &  8.80 & -10.20 & 2.68 &   926$\pm$1  &  89 &  105 &  2.94$\pm$0.26 &  13.3 &   19.2 &  8.08 & -0.72 \\%4463
1488$^{C1}$& 12 01 44.30 &  62 19 47.00  &                UGC 7009 &  1126$\pm$2  &  0.56 & -16.80 &  8.24 &  -9.38 & 4.49 &  1191$\pm$9  & 192 &  328 & 15.66$\pm$0.75 &  21.8 &   41.7 &  9.07 &  0.82 \\%3223
1489$^{NF}$& 12 01 44.20 &  05 49 17.00  &            CGCG 041-023 &  1340$\pm$1  &  0.74 & -16.42 &   --- &    --- & 2.17 &  1340$\pm$3  &  69 &  100 &  1.86$\pm$0.20 &  13.7 &   17.0 &  8.21 &  8.21 \\%2898
1492       & 12 02 12.20 &  62 08 13.90  &                NGC 4041 &  1204$\pm$4  &  1.25 & -19.15 & 10.04 & -10.57 & 5.25 &  1218$\pm$2  & 221 &  258 & 25.25$\pm$0.78 &  25.9 &   53.6 &  9.26 & -0.78 \\%2703
1493       & 12 02 37.10 &  64 22 35.30  &               UGC 7020A &  1500$\pm$2  &  0.89 & -17.59 &  9.06 &  -9.71 & 2.54 &  1507$\pm$4  &  91 &  114 &  1.44$\pm$0.25 &   7.1 &    9.8 &  8.20 & -0.86 \\%2810
1494$^{N}$ & 12 02 42.20 &  01 58 36.50  &                NGC 4045 &  1961$\pm$3  &  1.72 & -19.68 & 10.43 & -11.76 & 2.69 &  1975$\pm$2  & 301 &  331 & 11.82$\pm$0.45 &  16.2 &   41.9 &  9.35 & -1.09 \\%1984
1495       & 12 02 50.70 &  48 38 10.30  &                NGC 4047 &  3429$\pm$3  &  1.19 & -20.81 & 10.53 & -10.93 & 2.54 &  3434$\pm$3  & 300 &  322 &  4.23$\pm$0.42 &   9.6 &   15.8 &  9.38 & -1.15 \\%4450
1497       & 12 03 22.90 &  43 44 39.10  & 2MASX J12032304+4344395 &  1063$\pm$2  &  0.24 & -14.66 &  7.03 &  -9.02 & 1.73 &  1055$\pm$5  &  86 &  107 &  0.80$\pm$0.17 &   5.7 &    8.3 &  7.63 &  0.60 \\%3040
1499       & 12 03 40.10 &  02 38 28.30  &                UGC 7035 &  1228$\pm$2  &  0.65 & -17.10 &  8.52 &  -9.66 & 1.74 &  1227$\pm$4  & 120 &  146 &  1.48$\pm$0.20 &   7.8 &   12.8 &  8.03 & -0.49 \\%1985
1500       & 12 04 04.30 &  04 48 47.10  &              ASK 173171 &  2241$\pm$1  & -0.01 & -15.20 &  7.80 &  -9.89 & 2.45 &  2227$\pm$10 & 113 &  160 &  1.77$\pm$0.29 &   6.5 &   11.2 &  8.63 &  0.83 \\%1986
1501$^{NFA1}$& 12 04 04.50 &  28 58 58.20  &          KUG 1201+292 &   920$\pm$1  &  0.78 & -15.58 &   --- &    --- & 1.17 &   911$\pm$14 &  62 &  121 &  0.45$\pm$0.12 &   6.3 &    8.2 &  7.26 &  7.26 \\%4468
1503       & 12 04 11.90 &  62 30 19.30  &                 IC 0758 &  1276$\pm$4  &  0.78 & -17.64 &  8.64 & -10.17 & 4.62 &  1273$\pm$3  & 111 &  136 &  4.93$\pm$0.50 &  11.2 &   16.7 &  8.59 & -0.06 \\%2867
1504       & 12 04 12.50 &  00 48 09.30  &             PGC 1175879 &  2934$\pm$2  &  0.63 & -16.09 &  8.16 &  -9.67 & 1.38 &  2935$\pm$7  & 112 &  130 &  0.47$\pm$0.15 &   3.8 &    5.3 &  8.29 &  0.13 \\%1987
1505$^{C3}$& 12 04 20.00 &  01 34 03.30  &                UGC 7057 &  6242$\pm$3  &  1.75 & -20.71 & 11.03 & -12.19 & 1.52 &  6247$\pm$19 & 543 &  593 &  1.59$\pm$0.34 &   3.7 &    7.3 &  9.48 & -1.55 \\%5866
1506$^{NP}$& 12 04 20.30 & -01 31 49.00  &                UGC 7053 &  1473$\pm$2  &  0.56 & -16.12 &   --- &    --- & 3.12 &  1470$\pm$1  & 106 &  122 &  7.35$\pm$0.32 &  26.0 &   38.0 &  8.88 &  8.88 \\%1988
1508       & 12 04 33.40 &  64 26 15.50  &                NGC 4081 &  1506$\pm$2  &  1.54 & -17.50 &  6.70 &    --- & 4.79 &  1461$\pm$15 & 158 &  204 &  2.67$\pm$0.63 &   4.4 &    7.3 &  8.44 &  1.74 \\%4485
1509       & 12 05 19.90 & -00 28 48.70  &             PGC 1142295 &  1371$\pm$2  &  0.49 & -14.69 &  7.18 &  -9.40 & 2.42 &  1349$\pm$12 &  28 &   79 &  0.52$\pm$0.20 &   6.2 &    6.8 &  7.66 &  0.48 \\%1989
1511$^{NC1RF}$& 12 05 31.00 &  50 31 43.80  &             NGC 4088 &   899$\pm$2  &  1.71 & -18.09 &   --- &    --- & 3.88 &   764$\pm$1  & 320 &  367 & 63.15$\pm$0.69 &  56.0 &  151.1 &  9.25 &  9.25 \\%4484
1512       & 12 05 36.00 &  41 17 21.90  &              ASK 498950 &  1035$\pm$9  & -0.23 & -13.72 &  6.94 & -10.92 & 3.03 &  1017$\pm$5  &  36 &   70 &  1.10$\pm$0.24 &   8.9 &   10.0 &  7.74 &  0.80 \\%3099
1515       & 12 06 38.70 &  66 18 34.10  &             PGC 4567536 &  1180$\pm$11 &  0.54 & -13.76 &  7.14 &  -9.53 & 3.47 &  1166$\pm$4  &  31 &   42 &  0.31$\pm$0.21 &   3.3 &    2.7 &  7.31 &  0.17 \\%3077
1517       & 12 06 41.70 &  39 00 33.30  &              ASK 533228 &   966$\pm$42 &  0.09 & -13.47 &   --- &    --- & 2.78 &   995$\pm$4  &  70 &   96 &  0.94$\pm$0.25 &   8.3 &    6.7 &  7.65 &  7.65 \\%4481
1519$^{C3F}$& 12 07 36.30 &  02 41 43.20  &               NGC 4116 &  1343$\pm$13 &  0.66 & -18.36 &   --- &    --- & 2.73 &  1309$\pm$1  & 211 &  238 & 29.06$\pm$0.39 &  54.0 &  121.4 &  9.38 &  9.38 \\%1992
1520       & 12 07 41.30 &  39 22 45.90  &             PGC 4102605 &  1067$\pm$3  &  0.20 & -13.60 &  6.81 &  -9.71 & 3.38 &  1059$\pm$3  &  42 &   58 &  0.87$\pm$0.24 &   6.6 &    6.5 &  7.67 &  0.86 \\%3103
1521       & 12 07 46.11 &  43 07 34.80  &                NGC 4117 &   947$\pm$4  &  1.44 & -17.20 &  9.34 & -11.17 & 3.23 &   937$\pm$6  & 241 &  273 &  2.78$\pm$0.49 &   7.0 &    9.2 &  8.07 & -1.27 \\%3708
1526$^{R}$ & 12 08 11.10 &  02 52 41.80  &                NGC 4123 &  1286$\pm$3  &  1.39 & -18.27 &  9.67 & -12.13 & 2.86 &  1324$\pm$1  & 206 &  228 & 30.96$\pm$0.40 &  61.0 &  124.9 &  9.42 & -0.25 \\%2765
1527       & 12 08 20.00 &  02 30 19.90  &               ASK 75810 &  1995$\pm$2  &  0.44 & -15.42 &  7.65 &  -9.42 & 1.51 &  1994$\pm$6  &  92 &  115 &  0.60$\pm$0.15 &   5.1 &    6.9 &  8.06 &  0.41 \\%1994
1528$^{A1}$& 12 08 24.20 &  03 00 47.90  &              ASK 075814 &   880$\pm$2  &  0.64 & -12.39 &  6.58 &  -9.56 & 1.75 &   861$\pm$6  &  33 &   47 &  0.16$\pm$0.11 &   3.1 &    2.7 &  6.77 &  0.19 \\%1995
1529       & 12 08 24.50 &  41 24 04.80  &              ASK 349258 &  1039$\pm$4  &  0.51 & -14.27 &  7.34 &  -9.97 & 1.83 &  1022$\pm$13 &  71 &  109 &  0.48$\pm$0.18 &   4.1 &    5.1 &  7.38 &  0.03 \\%4476
1530$^{RF}$& 12 08 42.30 &  36 48 09.90  &                UGC 7125 &  1069$\pm$2  &  0.38 & -17.08 &  8.12 &  -9.29 & 2.96 &  1075$\pm$1  & 130 &  155 & 20.40$\pm$0.34 &  55.2 &  100.0 &  9.06 &  0.94 \\%2911
1531$^{C1}$& 12 08 47.30 &  29 18 17.20  &                NGC 4131 &  3709$\pm$2  &  1.39 & -19.97 & 10.46 & -12.17 & 2.19 &  3844$\pm$11 & 493 &  541 &  3.86$\pm$0.47 &   5.8 &   13.1 &  9.44 & -1.02 \\%4452
1533$^{C1}$& 12 09 01.40 &  29 15 00.30  &                NGC 4132 &  3998$\pm$2  &  1.37 & -19.44 & 10.19 & -10.30 & 3.08 &  3881$\pm$15 & 278 &  459 & 15.28$\pm$0.61 &  16.6 &   48.9 & 10.04 & -0.15 \\%5242
1535$^{C3}$& 12 09 10.00 &  29 10 36.80  &                NGC 4134 &  3822$\pm$2  &  1.40 & -20.28 & 10.48 & -11.68 & 2.72 &  3831$\pm$6  & 344 &  436 & 16.83$\pm$0.52 &  20.6 &   54.9 & 10.08 & -0.41 \\%4453
1537$^{NF}$& 12 09 31.20 &  43 40 52.40  &                NGC 4138 &   999$\pm$4  &  1.56 & -19.02 &   --- &    --- & 3.20 &   888$\pm$5  & 296 &  342 & 10.56$\pm$0.55 &  13.2 &   31.8 &  8.60 &  8.60 \\%5887
1538$^{NZ}$& 12 09 49.10 &  43 14 04.80  &                UGC 7146 &  1077$\pm$60 &  0.49 & -15.06 &   --- &    --- & 3.13 &  1059$\pm$1  &  74 &   87 &  2.16$\pm$0.27 &   9.7 &   13.2 &  8.07 &  8.07 \\%3013
1539$^{NRF}$& 12 10 09.20 &  39 53 41.20  &               NGC 4145 &   958$\pm$2  &  1.07 & -17.72 &   --- &    --- & 2.73 &   958$\pm$1  & 118 &  182 & 28.07$\pm$0.34 &  89.7 &  156.7 &  9.09 &  9.09 \\%5902
1541       & 12 10 07.99 &  35 52 39.40  &                NGC 4148 &  6742$\pm$3  &  1.55 & -21.15 & 11.02 & -11.94 & 1.71 &  6766$\pm$14 & 481 &  543 &  2.26$\pm$0.36 &   6.0 &    9.8 &  9.70 & -1.32 \\%4447
1543$^{C1F}$& 12 10 21.06 &  39 12 52.10  &             ASK 505224 &   901$\pm$8  &  1.03 & -14.27 &   --- &    --- & 3.31 &   950$\pm$1  &  37 &  115 & 11.71$\pm$0.33 &  62.0 &   96.4 &  8.71 &  8.71 \\%4472
1545       & 12 10 35.70 &  11 45 38.90  &                 IC 3028 &  1285$\pm$2  &  0.81 & -15.91 &  8.22 &  -9.92 & 2.26 &  1294$\pm$6  & 191 &  220 &  2.74$\pm$0.31 &   6.9 &   14.5 &  8.35 &  0.13 \\%2937
1546$^{C3}$& 12 10 49.60 &  39 28 22.10  &                NGC 4156 &  6780$\pm$3  &  1.56 & -21.12 & 11.06 & -11.17 & 1.82 &  6708$\pm$13 & 171 &  206 &  0.83$\pm$0.24 &   3.8 &    5.6 &  9.25 & -1.81 \\%5864
1547       & 12 10 54.50 &  39 45 26.50  &               NGC 4145A &  1147$\pm$1  &  0.36 & -16.52 &  7.85 &  -9.11 & 4.40 &  1152$\pm$2  & 118 &  151 &  9.15$\pm$0.50 &  20.0 &   31.7 &  8.77 &  0.92 \\%2921
1552       & 12 11 19.90 &  01 29 32.20  &                UGC 7184 &  2117$\pm$4  &  1.04 & -17.49 &  9.21 & -10.67 & 2.60 &  2113$\pm$2  & 183 &  209 &  5.30$\pm$0.35 &  13.7 &   24.9 &  9.06 & -0.15 \\%1997
1553       & 12 11 21.80 &  38 32 23.50  &             PGC 2807146 &  1071$\pm$5  &  0.02 & -14.32 &  7.12 & -10.24 & 2.84 &  1076$\pm$2  &  45 &   71 &  1.87$\pm$0.22 &  14.2 &   16.3 &  8.02 &  0.90 \\%3051
1554$^{N}$ & 12 11 27.50 &  02 55 34.60  &                UGC 7185 &  1328$\pm$5  &  0.60 & -15.98 &   --- &    --- & 2.80 &  1293$\pm$1  &  97 &  124 &  6.93$\pm$0.29 &  26.5 &   41.6 &  8.75 &  8.75 \\%1998
1555       & 12 12 10.90 &  02 52 55.70  &               ASK 76169 &  2095$\pm$1  &  0.35 & -14.45 &  7.22 &  -9.34 & 2.83 &  2103$\pm$4  &  38 &   51 &  0.36$\pm$0.19 &   4.2 &    3.4 &  7.89 &  0.67 \\%1999
1557       & 12 12 14.70 &  00 04 20.20  &                Mrk 1313 &  2347$\pm$1  &  0.28 & -16.87 &  8.03 &  -9.10 & 2.34 &  2341$\pm$8  &  76 &  111 &  1.12$\pm$0.23 &   6.2 &    9.0 &  8.47 &  0.44 \\%2000
1559       & 12 12 17.10 &  39 15 29.60  &              ASK 507259 &   952$\pm$3  &  0.09 & -13.73 &  6.76 &  -8.80 & 3.31 &   951$\pm$9  &  42 &   80 &  1.03$\pm$0.28 &   5.8 &    7.9 &  7.65 &  0.89 \\%5899
1562$^{R}$ & 12 12 20.60 &  29 12 36.90  &                NGC 4173 &  1129$\pm$4  &  0.62 & -17.55 &  8.59 &  -9.73 & 3.28 &  1120$\pm$1  & 158 &  177 & 26.24$\pm$0.40 &  55.8 &  105.7 &  9.20 &  0.61 \\%5246
1564$^{C1}$& 12 12 26.90 &  29 08 57.10  &                NGC 4174 &  4025$\pm$2  &  1.23 & -19.82 & 10.27 & -11.16 & 2.92 &  3934$\pm$8  & 222 &  256 &  2.96$\pm$0.43 &   6.0 &   11.2 &  9.34 & -0.93 \\%5870
1565$^{NC1F}$& 12 12 31.90 &  29 09 58.70  &              NGC 4175 &  4109$\pm$5  &  1.86 & -19.75 & 10.56 & -10.03 & 4.21 &  3949$\pm$5  & 336 &  355 &  3.58$\pm$0.73 &   4.7 &    7.6 &  9.43 & -1.13 \\%3688
1566       & 12 12 32.30 &  12 07 25.70  &                 IC 0769 &  2210$\pm$4  &  1.01 & -19.19 &  9.72 & -11.64 & 2.55 &  2207$\pm$1  & 243 &  267 &  9.42$\pm$0.39 &  19.9 &   39.2 &  9.34 & -0.38 \\%3690
1568       & 12 13 16.90 &  43 41 54.90  &                NGC 4183 &   918$\pm$3  &  1.00 & -17.21 &  8.90 &    --- & 3.69 &   926$\pm$1  & 238 &  257 & 37.65$\pm$0.55 &  54.4 &  109.8 &  9.19 &  0.29 \\%5247
1569       & 12 13 22.20 &  28 30 39.50  &                NGC 4185 &  3887$\pm$4  &  1.26 & -20.74 & 10.59 & -12.40 & 4.28 &  3894$\pm$3  & 373 &  399 &  8.78$\pm$0.78 &   9.8 &   17.5 &  9.81 & -0.78 \\%4451
1571$^{N}$ & 12 13 45.10 &  13 25 26.50  &                NGC 4189 &  2103$\pm$4  &  1.32 & -19.21 &   --- &    --- & 2.99 &  2112$\pm$3  & 257 &  282 &  7.10$\pm$0.46 &  10.7 &   24.5 &  9.18 &  9.18 \\%5879
1573       & 12 13 53.60 &  13 10 22.20  &                NGC 4193 &  2463$\pm$3  &  1.34 & -19.84 & 10.31 & -11.03 & 3.48 &  2465$\pm$3  & 338 &  354 &  4.41$\pm$0.60 &   6.5 &   11.4 &  9.11 & -1.20 \\%2650
1577       & 12 15 18.90 &  02 55 37.30  &             PGC 4103522 &  1365$\pm$2  &  0.45 & -13.81 &  6.18 &    --- & 1.30 &  1373$\pm$5  &  69 &   88 &  0.36$\pm$0.11 &   4.5 &    5.6 &  7.52 &  1.34 \\%2001
1578$^{NRF}$& 12 15 47.80 &  47 05 00.20  &               NGC 4217 &  1174$\pm$3  &  2.30 & -18.43 &   --- &    --- & 2.57 &  1030$\pm$1  & 379 &  406 & 21.94$\pm$0.48 &  32.4 &   72.8 &  9.05 &  9.05 \\%2856
1579       & 12 15 56.30 &  14 25 58.90  &                 IC 3077 &  1413$\pm$3  &  0.73 & -16.75 &  8.72 & -10.89 & 2.56 &  1399$\pm$52 &  60 &  184 &  0.64$\pm$0.32 &   3.5 &    5.3 &  7.78 & -0.94 \\%2907
1580       & 12 15 58.50 &  02 02 22.00  &               ASK 76013 &  6410$\pm$2  &  0.57 & -17.42 &  6.52 &  -8.85 & 1.54 &  6424$\pm$33 &  45 &  151 &  0.44$\pm$0.17 &   4.5 &    6.9 &  8.94 &  2.42 \\%3230
1582       & 12 16 00.40 &  04 39 03.50  &                 VCC 172 &  2196$\pm$2  &  0.46 & -17.42 &  8.52 &  -9.34 & 2.54 &  2182$\pm$4  & 126 &  162 &  3.69$\pm$0.30 &  12.5 &   21.4 &  8.92 &  0.40 \\%2002
1585       & 12 16 11.71 &  47 52 59.70  &                NGC 4220 &   916$\pm$2  &  1.52 & -18.34 &  9.98 & -12.83 & 2.06 &   932$\pm$5  & 344 &  367 &  2.09$\pm$0.37 &   6.4 &    9.1 &  7.94 & -2.04 \\%3717
1587       & 12 16 38.70 & -01 27 06.60  &               ASK 13132 &   917$\pm$2  &  0.25 & -14.32 &  6.90 &  -9.22 & 2.63 &   914$\pm$3  &  44 &   64 &  0.91$\pm$0.20 &   9.1 &    8.6 &  7.56 &  0.66 \\%2003
1590$^{N}$ & 12 17 04.20 &  10 00 20.00  &                UGC 7307 &  1189$\pm$4  &  0.51 & -13.79 &  7.37 & -10.66 & 2.50 &  1182$\pm$1  &  52 &   75 &  3.94$\pm$0.20 &  29.5 &   36.1 &  8.42 &  1.05 \\%3138
1592       & 12 17 07.90 &  03 40 56.20  &                NGC 4234 &  2014$\pm$3  &  0.80 & -18.98 &  9.14 &    --- & 2.45 &  2022$\pm$11 & 112 &  198 &  3.22$\pm$0.32 &  10.7 &   20.6 &  8.81 & -0.33 \\%2004
1599       & 12 19 05.10 &  04 39 42.40  &                 VCC 320 &  2347$\pm$3  &  0.96 & -15.56 &  8.30 &    --- & 3.92 &  2345$\pm$3  &  55 &   74 &  1.46$\pm$0.31 &   7.6 &    8.3 &  8.59 &  0.29 \\%2010
1600       & 12 19 09.90 &  03 51 23.50  &                UGC 7354 &  1538$\pm$3  & -0.02 & -17.51 &  7.95 &  -8.44 & 4.11 &  1524$\pm$5  &  46 &   85 &  2.44$\pm$0.35 &  11.4 &   14.5 &  8.44 &  0.49 \\%2011
1601       & 12 19 12.20 &  49 21 16.70  &                UGC 7358 &  3647$\pm$3  &  1.17 & -19.49 & 10.00 & -10.68 & 3.63 &  3656$\pm$8  & 292 &  337 &  6.09$\pm$0.61 &   8.2 &   16.2 &  9.59 & -0.41 \\%5244
1602$^{N}$ & 12 19 12.50 & -02 47 44.90  &                  UM 490 &  5703$\pm$2  & -0.14 & -17.26 &   --- &    --- & 2.78 &  5698$\pm$6  &  44 &   66 &  0.59$\pm$0.21 &   4.9 &    5.2 &  8.97 &  8.97 \\%5905
1606$^{C1}$& 12 19 22.20 &  06 05 55.20  &                NGC 4260 &  1776$\pm$2  &  1.48 & -19.52 & 10.32 & -11.87 & 2.69 &  1731$\pm$93 & 116 &  584 &  4.57$\pm$0.60 &   7.4 &   26.1 &  8.70 & -1.61 \\%2679
1613       & 12 19 52.60 &  27 37 15.60  &                NGC 4275 &  2304$\pm$4  &  1.15 & -19.75 & 10.06 & -10.33 & 1.69 &  2316$\pm$5  & 161 &  187 &  1.73$\pm$0.21 &   7.3 &   13.3 &  8.65 & -1.41 \\%4454
1618       & 12 20 25.80 &  33 14 31.70  &              ASK 506495 &  1046$\pm$2  &  0.17 & -13.35 &  6.44 &  -8.62 & 1.21 &  1053$\pm$4  &  40 &   62 &  0.36$\pm$0.09 &   6.7 &    7.7 &  7.28 &  0.85 \\%3126
1619$^{NU}$& 12 20 33.90 &  02 58 03.80  &                 VCC 423 &  2387$\pm$15 & -1.30 & -14.78 &  6.68 &  -9.56 & 2.90 &  2384$\pm$4  &  52 &   82 &  1.29$\pm$0.24 &   9.1 &   10.1 &  8.55 &  1.87 \\%2019
1620       & 12 20 35.50 &  30 47 48.70  &            KUG 1218+310 &  1098$\pm$2  &  0.65 & -16.29 &  8.04 &  -9.61 & 2.52 &  1101$\pm$10 &  43 &  108 &  1.32$\pm$0.24 &   9.7 &   13.3 &  7.89 & -0.15 \\%4466
1621       & 12 20 47.50 &  58 05 33.00  &                NGC 4290 &  3018$\pm$2  &  1.56 & -20.07 & 10.58 & -10.24 & 3.20 &  3039$\pm$5  & 337 &  362 &  5.44$\pm$0.56 &   6.3 &   15.3 &  9.38 & -1.20 \\%2622
1622       & 12 20 54.60 &  03 24 09.60  &               ASK 76564 &  2192$\pm$2  &  0.42 & -15.28 &  6.50 & -10.02 & 1.36 &  2191$\pm$5  &  98 &  114 &  0.41$\pm$0.13 &   4.4 &    5.1 &  7.98 &  1.48 \\%3206
1624       & 12 21 06.10 &  11 35 43.10  &                 VCC 453 &   937$\pm$3  &  0.82 & -14.42 &  7.71 & -10.15 & 2.08 &   924$\pm$9  &  99 &  117 &  0.51$\pm$0.21 &   3.0 &    4.1 &  7.32 & -0.38 \\%4473
1625$^{A1}$& 12 21 07.00 &  00 27 40.80  &                 ASK 570 &  1894$\pm$1  &  0.27 & -14.81 &  7.20 &  -8.96 & 1.60 &  1888$\pm$7  &  49 &   74 &  0.37$\pm$0.13 &   5.1 &    5.5 &  7.81 &  0.61 \\%2021
1626$^{NC1}$& 12 21 32.80 &  14 36 22.20  &               NGC 4298 &  1124$\pm$3  &  1.60 & -17.93 &   --- &    --- & 2.25 &  1137$\pm$2  & 340 &  378 & 14.42$\pm$0.41 &  23.0 &   57.7 &  8.95 &  8.95 \\%2736
1627$^{NC1F}$& 12 21 42.50 &  14 35 53.90  &              NGC 4302 &  1098$\pm$5  &  2.07 & -17.82 & 10.40 & -11.12 & 1.73 &  1143$\pm$1  & 362 &  389 & 21.46$\pm$0.32 &  52.3 &  108.2 &  9.13 & -1.27 \\%2735
1628       & 12 21 57.80 &  02 20 42.30  &                 VCC 513 &  1830$\pm$2  &  1.07 & -16.85 &  8.87 &  -9.90 & 2.30 &  1822$\pm$23 &  88 &  160 &  0.86$\pm$0.27 &   4.4 &    6.6 &  8.14 & -0.73 \\%2022
1631$^{NFA1}$& 12 22 03.90 &  09 02 05.60  &              NGC 4307 &   962$\pm$14 &  1.63 & -17.74 &   --- &    --- & 1.79 &  1042$\pm$20 & 331 &  378 &  1.19$\pm$0.32 &   3.4 &    6.1 &  7.81 &  7.81 \\%4486
1632       & 12 22 06.10 &  39 44 52.30  &              ASK 507390 &  1060$\pm$5  & -0.06 & -14.41 &  6.99 &  -9.57 & 2.03 &  1069$\pm$1  &  63 &   91 &  3.35$\pm$0.18 &  25.0 &   34.4 &  8.27 &  1.28 \\%3075
1633$^{NFA1}$& 12 22 08.20 &  15 47 56.40  &               VCC 530 &  1301$\pm$10 & -0.08 & -14.91 &   --- &    --- & 1.51 &  1294$\pm$5  &  42 &   75 &  0.63$\pm$0.12 &   8.8 &   10.6 &  7.71 &  7.71 \\%3102
1636       & 12 22 26.30 &  29 12 32.50  &                NGC 4310 &   918$\pm$4  &  1.37 & -17.37 &  9.08 & -10.81 & 2.56 &   906$\pm$15 & 162 &  204 &  1.40$\pm$0.34 &   4.2 &    7.1 &  7.73 & -1.35 \\%5880
1637$^{C3}$& 12 22 38.50 &  11 48 03.30  &                NGC 4313 &  1431$\pm$2  &  1.68 & -18.75 & 10.18 & -10.57 & 2.29 &  1444$\pm$7  & 259 &  279 &  1.28$\pm$0.35 &   4.2 &    5.8 &  8.11 & -2.07 \\%2707
1638       & 12 22 42.20 &  09 19 56.90  &                NGC 4316 &  1251$\pm$4  &  1.59 & -17.78 &  9.78 & -13.28 & 2.93 &  1252$\pm$2  & 310 &  323 &  5.25$\pm$0.49 &   8.3 &   16.9 &  8.60 & -1.18 \\%2763
1641$^{NRPF}$& 12 22 54.60 &  15 49 16.40  &              NGC 4321 &  1474$\pm$2  &  1.59 & -19.41 &   --- &    --- & 2.25 &  1570$\pm$1  & 253 &  276 & 26.41$\pm$0.35 &  61.8 &  122.2 &  9.50 &  9.50 \\%5882
1642       & 12 22 56.60 &  02 44 49.00  &                 VCC 597 &  1834$\pm$2  &  0.85 & -17.01 &  8.72 &  -9.98 & 2.60 &  1833$\pm$18 & 113 &  172 &  1.13$\pm$0.32 &   4.7 &    6.8 &  8.26 & -0.46 \\%2024
1643       & 12 23 07.99 &  53 01 20.20  &              ASK 187265 &   894$\pm$3  &  0.04 & -13.04 &  6.39 &  -8.85 & 3.07 &   895$\pm$6  &  59 &   77 &  0.59$\pm$0.25 &   4.2 &    4.2 &  7.36 &  0.97 \\%4480
1645$^{NRF}$& 12 23 15.10 &  11 21 49.50  &               NGC 4330 &  1481$\pm$6  &  1.30 & -17.97 &  9.25 & -10.31 & 2.46 &  1547$\pm$5  & 212 &  255 &  3.92$\pm$0.36 &  12.4 &   18.1 &  8.66 & -0.60 \\%2773
1646$^{NC1}$& 12 23 23.40 &  01 48 54.20  &              ASK 76453 &  1887$\pm$3  &  0.22 & -15.18 &  7.13 &  -8.62 & 2.44 &  1841$\pm$6  & 125 &  142 &  0.91$\pm$0.27 &   4.1 &    5.5 &  8.17 &  1.05 \\%2026
1648$^{C3}$& 12 23 30.00 &  02 00 29.10  &                FGC 1424 &  1814$\pm$9  &  0.77 & -14.98 &  7.77 & -10.02 & 2.34 &  1808$\pm$18 & 120 &  185 &  1.30$\pm$0.29 &   5.3 &    8.4 &  8.31 &  0.54 \\%2027
1649$^{C3}$& 12 23 41.58 &  02 57 40.50  &                UGC 7464 &  7533$\pm$2  &  1.55 & -20.57 & 10.76 & -10.90 & 1.92 &  7545$\pm$4  & 498 &  524 &  5.69$\pm$0.40 &   8.2 &   21.6 & 10.19 & -0.57 \\%7406
1650       & 12 23 53.90 & -03 26 34.50  &                NGC 4348 &  2004$\pm$3  &  1.56 & -20.74 & 10.92 & -11.60 & 2.39 &  2007$\pm$1  & 380 &  407 & 10.76$\pm$0.45 &  19.8 &   38.2 &  9.32 & -1.60 \\%2028
1651$^{R}$ & 12 23 58.80 &  48 46 46.10  &                NGC 4357 &  4120$\pm$2  &  1.46 & -20.53 & 10.66 & -11.92 & 3.74 &  4133$\pm$4  & 438 &  469 & 10.90$\pm$0.74 &  10.4 &   22.9 &  9.95 & -0.71 \\%5869
1652       & 12 24 01.50 &  12 12 17.10  &                NGC 4351 &  2302$\pm$2  &  0.65 & -19.61 &  9.49 & -10.05 & 2.28 &  2320$\pm$2  &  99 &  124 &  3.53$\pm$0.24 &  16.2 &   25.7 &  8.96 & -0.53 \\%3689
1655$^{C1}$& 12 24 11.30 &  58 21 38.30  &                NGC 4362 &  4505$\pm$3  &  1.54 & -19.43 & 10.38 & -12.71 & 3.87 &  4491$\pm$13 & 345 &  400 &  5.45$\pm$0.71 &   5.8 &   12.4 &  9.72 & -0.65 \\%5243
1657$^{NF}$& 12 24 36.40 &  39 22 55.10  &                NGC 4369 &  1012$\pm$2  &  0.87 & -19.00 &  6.06 &  -8.18 & 2.96 &  1020$\pm$5  &  91 &  145 &  4.23$\pm$0.33 &  14.5 &   24.7 &  8.33 &  2.27 \\%3121
1659$^{C3}$& 12 25 00.50 &  28 33 30.90  &                NGC 4375 &  9039$\pm$3  &  1.49 & -22.07 & 11.25 & -11.74 & 2.14 &  9046$\pm$11 & 459 &  501 &  3.25$\pm$0.43 &   5.1 &   11.4 & 10.11 & -1.14 \\%4445
1662       & 12 25 22.20 &  10 01 00.50  &                NGC 4380 &   948$\pm$2  &  1.52 & -17.76 &  9.54 & -12.21 & 3.36 &   956$\pm$5  & 265 &  281 &  1.63$\pm$0.52 &   4.3 &    5.0 &  7.86 & -1.68 \\%5881
1665$^{R}$ & 12 25 46.70 &  12 39 42.70  &                NGC 4388 &  2585$\pm$5  &  1.25 & -20.98 &   --- &    --- & 1.68 &  2525$\pm$9  & 354 &  406 &  3.08$\pm$0.31 &   8.0 &   16.1 &  8.98 &  8.98 \\%2619
1666       & 12 25 50.70 &  10 27 32.60  &                NGC 4390 &  1089$\pm$4  &  0.78 & -17.76 &   --- &    --- & 3.30 &  1098$\pm$5  & 122 &  164 &  4.68$\pm$0.39 &  12.0 &   21.3 &  8.43 &  8.43 \\%2822
1667$^{C1}$& 12 26 54.61 & -00 52 39.40  &                NGC 4355 &  2123$\pm$3  &  1.41 & -20.48 & 10.05 & -11.34 & 1.92 &  2176$\pm$21 &  99 &  160 &  0.57$\pm$0.22 &   4.1 &    4.9 &  8.11 & -1.94 \\%3718
1672$^{N}$ & 12 28 43.30 &  14 59 58.20  &                 IC 3392 &  1668$\pm$5  &  1.36 & -18.78 &  9.96 & -11.27 & 1.68 &  1678$\pm$5  & 170 &  184 &  0.68$\pm$0.21 &   3.5 &    5.1 &  7.96 & -2.00 \\%2719
1677       & 12 30 20.70 &  03 44 24.50  &                UGC 7644 &  4210$\pm$3  &  1.45 & -19.16 & 10.14 & -11.43 & 2.57 &  4220$\pm$3  & 331 &  350 &  4.96$\pm$0.44 &   9.3 &   17.4 &  9.63 & -0.51 \\%5918
1678       & 12 30 26.80 &  04 14 47.60  &                NGC 4480 &  2429$\pm$3  &  1.26 & -19.62 & 10.10 & -12.15 & 2.21 &  2437$\pm$1  & 308 &  325 &  7.88$\pm$0.37 &  17.7 &   33.6 &  9.35 & -0.75 \\%4498
1679$^{C3}$& 12 31 22.90 &  29 08 11.30  &                NGC 4495 &  4569$\pm$3  &  1.54 & -20.46 & 10.65 & -10.81 & 2.61 &  4540$\pm$4  & 372 &  428 & 11.67$\pm$0.49 &  16.9 &   38.0 & 10.06 & -0.58 \\%4496
1681       & 12 32 33.50 &  09 10 25.10  &                UGCA 284 &  1144$\pm$2  &  0.82 & -16.37 &  8.39 &  -9.75 & 2.64 &  1162$\pm$5  &  73 &   95 &  0.90$\pm$0.24 &   5.4 &    6.5 &  7.77 & -0.62 \\%2888
1685       & 12 33 56.70 &  15 21 17.30  &                 IC 0800 &  2330$\pm$2  &  0.73 & -19.13 &  9.42 & -10.01 & 1.37 &  2329$\pm$15 & 117 &  170 &  0.73$\pm$0.17 &   5.2 &    8.1 &  8.28 & -1.14 \\%4502
1687       & 12 34 34.14 &  63 31 30.20  &                NGC 4545 &  2743$\pm$4  &  1.11 & -19.70 & 10.00 & -10.71 & 5.68 &  2735$\pm$3  & 258 &  282 & 10.74$\pm$0.88 &  10.5 &   19.4 &  9.59 & -0.41 \\%3720
1689       & 12 35 36.60 &  03 02 04.20  &                NGC 4544 &  1120$\pm$4  &  1.34 & -17.35 &  8.01 &    --- & 2.91 &  1146$\pm$6  & 172 &  202 &  2.53$\pm$0.38 &   6.8 &   11.0 &  8.20 &  0.19 \\%2794
1691$^{C1}$& 12 36 32.70 &  11 15 28.70  &                NGC 4567 &  2271$\pm$4  &  0.88 & -16.86 & 10.16 & -10.20 & 1.69 &  2247$\pm$1  & 308 &  339 & 16.70$\pm$0.29 &  38.4 &   93.2 &  9.61 & -0.55 \\%2693
1694       & 12 37 48.40 &  05 22 06.60  &                NGC 4580 &  1035$\pm$3  &  1.29 & -18.48 &  9.75 & -11.11 & 1.71 &  1026$\pm$21 & 204 &  244 &  0.64$\pm$0.25 &   2.9 &    4.3 &  7.51 & -2.24 \\%2731
1695       & 12 38 06.90 &  10 09 56.00  &                VCC 1744 &  1137$\pm$2  & -0.42 & -14.57 &  6.47 &  -8.22 & 1.85 &  1137$\pm$5  &  41 &   57 &  0.19$\pm$0.13 &   4.2 &    2.7 &  7.08 &  0.61 \\%3084
1698$^{NZ}$& 12 39 04.70 &  14 43 52.00  &                 IC 3612 &  1313$\pm$30 &  0.77 & -16.46 &   --- &    --- & 2.13 &  1144$\pm$7  & 229 &  244 &  0.63$\pm$0.31 &   2.9 &    3.2 &  7.60 &  7.60 \\%2894
1699       & 12 39 12.40 &  06 00 44.20  &                NGC 4577 &  2431$\pm$4  &  1.36 & -19.46 & 10.18 & -10.48 & 2.04 &  2421$\pm$2  & 299 &  316 &  2.68$\pm$0.33 &   8.4 &   12.6 &  8.88 & -1.30 \\%2700
1700       & 12 39 18.70 & -00 31 55.00  &                NGC 4592 &  1065$\pm$3  &  0.73 & -19.37 &  9.11 &  -9.70 & 2.67 &  1062$\pm$1  & 168 &  192 & 32.55$\pm$0.34 &  76.9 &  156.1 &  9.25 &  0.14 \\%4503
1704$^{F}$ & 12 39 50.30 &  01 40 21.40  &                UGC 7824 &  1221$\pm$3  &  0.80 & -16.27 &  8.27 & -10.35 & 2.61 &  1224$\pm$2  & 101 &  114 &  1.63$\pm$0.26 &   7.0 &   10.3 &  8.07 & -0.20 \\%2936
1706$^{F}$ & 12 40 02.90 & -01 03 02.80  &                ASK 1643 &  1593$\pm$3  &  0.30 & -16.17 &  6.08 &  -8.51 & 2.59 &  1594$\pm$10 &  65 &  121 &  1.50$\pm$0.26 &   8.0 &   11.8 &  8.26 &  2.18 \\%3268
1707$^{NF}$& 12 40 08.70 & -00 21 04.80  &     6dF J1240088-002104 &  1707$\pm$2  &  0.60 & -16.79 &  8.15 &    --- & 2.68 &  1705$\pm$9  &  31 &   74 &  0.81$\pm$0.21 &   7.0 &    8.9 &  8.05 & -0.10 \\%3254
1709       & 12 41 11.60 &  01 24 37.00  &                UGC 7841 &  1692$\pm$2  &  0.61 & -17.29 &  8.74 &  -9.72 & 2.75 &  1696$\pm$3  & 132 &  182 &  6.64$\pm$0.34 &  18.6 &   34.7 &  8.96 &  0.22 \\%4508
1710$^{NF}$& 12 41 12.20 &  11 53 11.90  &                NGC 4607 &  2244$\pm$4  &  1.34 & -19.15 & 10.31 & -12.40 & 2.40 &  2248$\pm$10 & 221 &  267 &  3.14$\pm$0.36 &   6.4 &   14.5 &  8.88 & -1.43 \\%2692
1711       & 12 41 22.90 & -03 03 28.10  &            CGCG 014-104 &  1461$\pm$2  &  0.81 & -17.96 &  8.72 &  -9.92 & 2.69 &  1448$\pm$3  &  96 &  123 &  2.47$\pm$0.28 &  10.3 &   15.5 &  8.40 & -0.32 \\%2876
1714$^{C3}$& 12 41 44.50 &  35 03 45.90  &                NGC 4619 &  6923$\pm$3  &  1.36 & -21.63 & 10.93 & -11.14 & 2.50 &  6925$\pm$8  & 216 &  248 &  2.43$\pm$0.36 &   5.3 &   10.8 &  9.75 & -1.18 \\%5909
1718$^{R}$ & 12 43 56.60 &  13 07 36.00  &                NGC 4654 &  1048$\pm$3  &  1.48 & -18.62 & 10.06 & -10.41 & 2.32 &  1042$\pm$1  & 284 &  314 & 30.37$\pm$0.38 &  52.0 &  128.8 &  9.20 & -0.86 \\%2701
1720       & 12 44 28.80 &  00 28 05.00  &                UGC 7911 &  1176$\pm$3  &  1.01 & -16.23 &  8.33 &  -9.88 & 3.21 &  1179$\pm$1  & 110 &  133 &  9.67$\pm$0.34 &  29.6 &   47.5 &  8.81 &  0.48 \\%2925
1721       & 12 45 31.99 & -00 32 08.60  &                NGC 4668 &  1624$\pm$4  &  0.90 & -19.19 &  9.27 & -10.10 & 3.07 &  1619$\pm$1  & 145 &  172 & 11.36$\pm$0.37 &  30.0 &   50.9 &  9.16 & -0.12 \\%4504
1722$^{N}$ & 12 45 32.00 &  13 19 57.30  &                 IC 3742 &   958$\pm$3  &  0.57 & -16.75 &   --- &    --- & 5.88 &   963$\pm$6  & 161 &  199 &  7.15$\pm$0.77 &   9.0 &   15.9 &  8.50 &  8.50 \\%4511
1725$^{N}$ & 12 46 49.30 &  03 00 22.60  &            CGCG 043-022 &  1190$\pm$27 &  0.41 & -14.59 &   --- &    --- & 1.71 &  1244$\pm$7  &  35 &   55 &  0.19$\pm$0.12 &   3.9 &    3.0 &  7.15 &  7.15 \\%3247
1728$^{R}$ & 12 47 45.60 &  13 45 46.10  &                NGC 4689 &  1604$\pm$3  &  1.44 & -18.41 &  9.61 & -10.96 & 2.82 &  1617$\pm$2  & 184 &  205 &  4.83$\pm$0.37 &  10.6 &   20.9 &  8.78 & -0.83 \\%2783
1729$^{NC1PF}$& 12 48 00.10 &  04 26 03.30  &         CGCG 043-029 &  1025$\pm$15 &  0.44 & -15.79 &   --- &    --- & 3.06 &   990$\pm$1  &  45 &   76 &  4.85$\pm$0.25 &  30.4 &   39.0 &  8.36 &  8.36 \\%2159
1730$^{C2}$& 12 47 59.80 &  04 41 41.50  &            CGCG 043-030 &  1023$\pm$4  &  1.07 & -15.62 &   --- &    --- & 1.64 &  1001$\pm$10 & 104 &  131 &  0.39$\pm$0.17 &   3.7 &    3.9 &  7.28 &  7.28 \\%2941
1731       & 12 48 13.70 & -03 19 58.20  &                NGC 4691 &  1126$\pm$3  &  0.58 & -19.99 &  9.37 &  -9.57 & 3.23 &  1127$\pm$4  &  88 &  131 &  4.17$\pm$0.34 &  14.3 &   22.9 &  8.41 & -0.97 \\%2161
1732$^{NRF}$& 12 48 23.40 &  08 29 03.60  &               NGC 4698 &  1039$\pm$6  &  1.39 & -19.45 &   --- &    --- & 2.58 &  1007$\pm$1  & 420 &  445 & 21.31$\pm$0.50 &  40.6 &   66.9 &  9.02 &  9.02 \\%4512
1735       & 12 49 25.70 &  04 23 33.10  &             PGC 1267592 &  2643$\pm$9  &  0.61 & -16.38 &  8.14 &  -9.80 & 2.68 &  2642$\pm$2  & 102 &  124 &  3.29$\pm$0.28 &  13.5 &   20.1 &  9.04 &  0.90 \\%2164
1737$^{F}$ & 12 49 50.20 &  02 51 04.50  &                UGC 7982 &  1153$\pm$6  &  1.36 & -17.56 &  9.44 & -11.05 & 2.94 &  1155$\pm$2  & 221 &  241 &  5.34$\pm$0.42 &  11.3 &   20.3 &  8.54 & -0.90 \\%2796
1740       & 12 50 38.90 &  01 27 52.20  &                UGC 7991 &  1268$\pm$4  &  1.21 & -16.34 &  9.01 & -10.50 & 2.24 &  1269$\pm$3  & 185 &  203 &  2.21$\pm$0.30 &   8.6 &   12.0 &  8.23 & -0.77 \\%2833
1747       & 12 52 59.10 &  14 24 01.90  &            LSBC D646-05 &  1050$\pm$4  &  0.53 & -13.98 &  7.11 &  -9.53 & 2.62 &  1052$\pm$6  &  84 &  115 &  2.04$\pm$0.26 &   7.4 &   14.1 &  8.03 &  0.92 \\%3064
1748       & 12 53 21.20 &  01 16 08.70  &                NGC 4771 &  1125$\pm$4  &  1.37 & -18.40 &  9.72 & -10.90 & 2.50 &  1130$\pm$1  & 284 &  299 &  8.30$\pm$0.40 &  16.5 &   32.7 &  8.71 & -1.01 \\%2734
1749$^{RF}$& 12 53 28.50 &  02 10 01.10  &                NGC 4772 &  1028$\pm$5  &  1.49 & -18.80 &  9.76 &    --- & 2.10 &  1038$\pm$2  & 429 &  460 & 10.16$\pm$0.42 &  20.0 &   38.8 &  8.72 & -1.03 \\%4499
1750       & 12 53 40.20 &  04 04 32.20  &              ASK 175666 &   902$\pm$7  &  0.69 & -13.51 &  7.18 &  -9.88 & 1.49 &   893$\pm$22 &  39 &   94 &  0.27$\pm$0.13 &   3.7 &    4.8 &  7.02 & -0.16 \\%4523
1752$^{BC3}$& 12 54 40.61 &  28 56 19.20  &               NGC 4793 &  2491$\pm$4  &  1.61 & -19.42 &   --- &    --- & 2.82 &  2493$\pm$2  & 316 &  362 & 20.85$\pm$0.50 &  27.5 &   68.7 &  9.80 &  9.80 \\%3719
1753       & 12 54 44.20 &  13 14 14.10  &                UGC 8032 &  1116$\pm$6  &  1.48 & -17.07 &  9.31 & -10.75 & 1.25 &  1114$\pm$11 & 144 &  177 &  0.46$\pm$0.15 &   4.5 &    5.1 &  7.44 & -1.87 \\%2823
1754$^{C1}$& 12 54 51.10 &  02 39 14.70  &                NGC 4809 &   976$\pm$1  &  0.23 & -15.86 &  6.06 &  -8.62 & 3.02 &   929$\pm$1  & 147 &  180 & 14.00$\pm$0.38 &  34.0 &   63.3 &  8.76 &  2.71 \\%4533
1755       & 12 55 12.60 &  00 06 59.90  &                UGC 8041 &  1319$\pm$4  &  0.78 & -17.37 &  9.01 & -10.14 & 2.81 &  1321$\pm$1  & 191 &  210 & 16.35$\pm$0.38 &  38.1 &   69.8 &  9.14 &  0.13 \\%2829
1756       & 12 55 15.50 &  02 53 47.80  &                NGC 4799 &  2779$\pm$2  &  1.47 & -19.41 & 10.32 & -10.71 & 2.39 &  2783$\pm$7  & 360 &  401 &  5.22$\pm$0.44 &   8.6 &   19.0 &  9.29 & -1.03 \\%5917
1757       & 12 55 21.90 &  58 20 38.70  &                NGC 4814 &  2490$\pm$3  &  1.37 & -20.05 & 10.38 & -11.12 & 4.85 &  2510$\pm$4  & 357 &  394 & 20.16$\pm$0.89 &  13.5 &   36.3 &  9.79 & -0.59 \\%2652
1758$^{NZ}$& 12 55 26.90 &  32 59 04.90  &              PGC 166149 &   932$\pm$64 &  0.39 & -14.47 &   --- &    --- & 2.78 &   893$\pm$2  &  47 &   60 &  0.98$\pm$0.20 &   7.5 &    8.5 &  7.58 &  7.58 \\%4526
1759       & 12 55 38.90 & -00 15 53.60  &                UGC 8048 &  1111$\pm$2  & -0.09 & -14.52 &   --- &    --- & 2.59 &  1113$\pm$3  &  73 &  100 &  2.31$\pm$0.24 &  13.1 &   17.2 &  8.14 &  8.14 \\%3017
1764$^{RF}$& 12 57 59.50 & -03 37 16.90  &                NGC 4843 &  5134$\pm$4  &  1.64 & -22.26 & 10.34 &    --- & 2.24 &  4935$\pm$9  & 583 &  610 &  3.27$\pm$0.51 &   4.3 &    9.9 &  9.58 & -0.76 \\%5914
1765$^{R}$ & 12 58 01.20 &  01 34 33.00  &                NGC 4845 &  1108$\pm$3  &  2.28 & -17.89 & 10.30 & -12.01 & 2.33 &  1063$\pm$17 & 441 &  490 &  2.33$\pm$0.48 &   4.2 &    7.9 &  8.09 & -2.20 \\%2702
1769$^{NC1}$& 12 59 13.30 &  34 56 10.60 & 2MASX J12591328+3456110 &   929$\pm$1  &  0.78 & -14.44 &  7.67 &  -9.74 & 3.07 &   849$\pm$1  &  68 &  100 &  9.38$\pm$0.29 &  42.0 &   61.4 &  8.51 &  0.84 \\%4520
1772       & 12 59 52.40 &  03 37 58.50  &              ASK 176173 &  1040$\pm$5  &  0.55 & -13.30 &  6.92 &  -9.42 & 1.88 &  1033$\pm$3  &  50 &   62 &  0.38$\pm$0.14 &   4.6 &    4.8 &  7.29 &  0.37 \\%3078
1775         & 13 00 17.50 & -03 03 58.90  &              PGC 4473 &  1134$\pm$23 &  0.79 & -16.34 &  6.11 &    --- & 2.60 &  1135$\pm$42 &  70 &  188 &  0.87$\pm$0.33 &   4.1 &    6.6 &  7.73 &  1.62 \\%4563
1776       & 13 00 24.99 &  13 40 13.10  &                UGC 8114 &  2009$\pm$4  &  0.22 & -16.35 &  8.06 &  -9.26 & 1.72 &  1988$\pm$1  & 131 &  159 &  5.17$\pm$0.20 &  23.0 &   43.3 &  8.99 &  0.93 \\%4559
1777       & 13 00 34.90 &  64 26 49.60  &                UGCA 317 &  2089$\pm$2  &  0.69 & -17.39 &  8.68 &  -9.55 & 3.17 &  2047$\pm$12 &  40 &   70 &  0.50$\pm$0.25 &   3.7 &    4.1 &  8.00 & -0.67 \\%5977
1778       & 13 00 39.20 &  02 30 02.60  &                NGC 4900 &   961$\pm$3  &  1.06 & -18.07 &  6.29 &  -8.71 & 2.38 &   961$\pm$1  &  86 &  137 & 14.85$\pm$0.26 &  61.9 &  111.5 &  8.82 &  2.53 \\%4576
1780       & 13 00 58.10 & -00 01 30.10  &                NGC 4904 &  1190$\pm$2  &  1.01 & -19.07 &   --- &    --- & 2.56 &  1172$\pm$1  & 190 &  220 & 10.27$\pm$0.35 &  22.9 &   48.3 &  8.83 &  8.83 \\%4554
1781$^{NC1}$& 13 01 03.70 & -01 57 12.20  &               UGC 8127 &  1467$\pm$1  &  0.53 & -16.78 &  6.03 & -10.19 & 2.99 &  1461$\pm$2  & 143 &  180 &  7.62$\pm$0.37 &  25.6 &   35.3 &  8.89 &  2.87 \\%5980
1783       & 13 02 40.80 &  01 04 26.80  &                  UM 538 &   903$\pm$2  &  0.03 & -13.98 &  6.70 &  -9.03 & 1.53 &   904$\pm$15 &  43 &   84 &  0.23$\pm$0.13 &   3.9 &    3.7 &  6.95 &  0.25 \\%4572
1784       & 13 02 55.70 &  55 41 40.10  &          MCG +09-21-092 &  1356$\pm$3  &  0.19 & -14.69 &  7.19 &  -9.33 & 3.34 &  1361$\pm$4  & 100 &  129 &  3.25$\pm$0.35 &   9.9 &   16.1 &  8.47 &  1.27 \\%5988
1785$^{NZ}$& 13 03 44.20 &  02 02 23.10  &              PGC 135818 &   970$\pm$69 &  0.57 & -14.37 &   --- &    --- & 1.22 &   985$\pm$20 &  45 &   98 &  0.28$\pm$0.11 &   3.9 &    5.7 &  7.13 &  7.13 \\%4566
1786$^{NRUF}$& 13 04 31.20 & -03 34 20.60  &              UGCA 322 &  1373$\pm$1  &  0.36 & -17.25 &   --- &    --- & 2.79 &  1360$\pm$1  & 117 &  140 & 20.90$\pm$0.31 &  67.7 &  114.9 &  9.27 &  9.27 \\%5982
1787       & 13 04 31.80 & -02 59 16.90  &             PGC 1078534 &  1278$\pm$3  &  0.56 & -15.86 &  7.82 & -10.00 & 3.04 &  1278$\pm$1  &  68 &   85 &  2.94$\pm$0.26 &  14.7 &   19.4 &  8.36 &  0.55 \\%2986
1790$^{A1}$& 13 05 18.80 &  36 06 10.40  &                 IC 4171 &  1201$\pm$3  &  0.48 & -15.62 &  7.71 &  -9.93 & 2.94 &  1200$\pm$2  & 111 &  132 &  3.81$\pm$0.31 &  13.1 &   20.4 &  8.42 &  0.71 \\%4565
1791       & 13 05 24.60 &  32 54 00.30  &                UGC 8181 &   897$\pm$2  &  0.44 & -15.20 &  7.70 & -10.45 & 2.35 &   881$\pm$2  &  90 &  116 &  3.19$\pm$0.23 &  18.4 &   23.8 &  8.08 &  0.38 \\%4564
1792       & 13 05 24.90 &  56 19 21.90  &                NGC 4964 &  2535$\pm$5  &  1.08 & -18.72 &  9.61 & -10.18 & 4.39 &  2543$\pm$8  & 238 &  282 &  5.62$\pm$0.68 &   7.7 &   13.7 &  9.24 & -0.37 \\%4548
1793       & 13 05 41.50 &  36 01 02.80  &                 IC 4178 &  1190$\pm$1  &  0.55 & -15.09 &  7.62 &  -9.58 & 3.58 &  1187$\pm$22 &  87 &  167 &  1.46$\pm$0.43 &   5.2 &    7.2 &  7.98 &  0.36 \\%5984
1794       & 13 06 04.40 &  55 39 21.90  &                NGC 4977 &  8306$\pm$3  &  1.51 & -21.82 & 11.18 & -12.39 & 3.57 &  8329$\pm$3  & 131 &  169 &  6.29$\pm$0.42 &  15.9 &   24.9 & 10.32 & -0.85 \\%2547
1795$^{C1}$& 13 06 45.20 &  35 06 02.00  &                UGC 8199 &  4891$\pm$3  &  0.75 & -19.76 &  9.65 &  -9.76 & 2.31 &  4837$\pm$3  & 309 &  329 &  3.36$\pm$0.38 &   7.1 &   13.5 &  9.58 & -0.08 \\%5966
1796       & 13 06 56.10 &  14 48 26.60  &            CGCG 101-001 &   969$\pm$2  &  0.41 & -14.66 &  7.19 &  -9.50 & 2.58 &   965$\pm$11 &  39 &   86 &  0.76$\pm$0.22 &   6.0 &    7.8 &  7.55 &  0.36 \\%4570
1800       & 13 08 37.60 &  54 04 27.70  &                UGC 8231 &  2461$\pm$3  &  0.60 & -18.24 &  8.91 &  -9.69 & 4.30 &  2465$\pm$5  & 210 &  252 &  7.97$\pm$0.63 &  10.7 &   21.1 &  9.37 &  0.45 \\%5973
1802$^{C1}$& 13 08 50.10 & -00 49 02.30  & 2MASX J13085009-0049018 &  5379$\pm$3  &  1.67 & -22.20 & 10.91 & -12.10 & 1.95 &  5373$\pm$5  & 474 &  490 &  2.05$\pm$0.39 &   4.0 &    7.9 &  9.45 & -1.45 \\%4538
1804$^{NZP}$& 13 09 06.50 &  05 14 35.10  &             ASK 176668 & 3605$\pm$100 &  0.13 & -16.27 &   --- &    --- & 2.78 &  3600$\pm$3  & 130 &  160 &  4.22$\pm$0.32 &  12.4 &   21.9 &  9.42 &  9.42 \\%4577
1806       & 13 09 33.10 &  01 40 23.00  &                NGC 4999 &  5633$\pm$2  &  1.49 & -21.46 & 11.06 & -12.38 & 2.85 &  5652$\pm$6  & 440 &  471 &  4.92$\pm$0.57 &   6.9 &   13.4 &  9.88 & -1.18 \\%2560
1808       & 13 09 47.50 &  28 54 25.00  &                NGC 5000 &  5592$\pm$3  &  1.42 & -20.87 & 10.70 & -10.31 & 2.97 &  5613$\pm$5  & 155 &  191 &  4.05$\pm$0.37 &  10.5 &   17.9 &  9.79 & -0.92 \\%5960
1810       & 13 10 45.70 &  58 09 24.80  &              ASK 215211 &  1411$\pm$2  &  0.54 & -15.39 &  7.73 &  -9.57 & 2.89 &  1402$\pm$13 & 108 &  146 &  1.18$\pm$0.32 &   4.3 &    6.5 &  8.05 &  0.32 \\%5985
1811       & 13 10 56.50 &  11 28 38.50  &                UGC 8255 &  3365$\pm$4  &  0.87 & -19.37 &  9.57 & -10.54 & 2.20 &  3365$\pm$2  & 186 &  211 &  6.13$\pm$0.29 &  17.5 &   33.6 &  9.52 & -0.05 \\%4549
1812$^{C1}$& 13 11 15.80 &  36 59 11.40  &             PGC 4574306 &  1041$\pm$8  &  0.88 & -12.78 &  6.99 &  -9.85 & 3.07 &  1131$\pm$9  & 136 &  168 &  1.28$\pm$0.37 &   5.2 &    5.9 &  7.90 &  0.91 \\%4575
1813       & 13 11 31.20 &  36 16 55.60  &                NGC 5014 &  1135$\pm$3  &  1.20 & -17.73 &  9.22 &  -9.97 & 2.87 &  1132$\pm$6  & 114 &  196 &  6.81$\pm$0.37 &  19.9 &   36.8 &  8.62 & -0.59 \\%4552
1814       & 13 12 06.30 &  46 11 46.10  &                NGC 5021 &  8441$\pm$5  &  1.65 & -21.76 & 11.37 & -11.79 & 2.40 &  8363$\pm$4  & 658 &  678 &  5.51$\pm$0.57 &   6.1 &   14.5 & 10.27 & -1.10 \\%4535
1815$^{NRF}$& 13 13 27.10 &  36 36 07.00  &               NGC 5033 &  1081$\pm$5  &  1.82 & -19.16 &   --- &    --- & 3.29 &   871$\pm$1  & 435 &  462 & 96.82$\pm$0.66 &  92.6 &  234.3 &  9.55 &  9.55 \\%4561
1816       & 13 14 06.50 &  48 09 22.50  &                UGC 8316 &  2525$\pm$2  &  0.76 & -17.76 &  8.92 & -10.40 & 2.68 &  2529$\pm$21 & 123 &  185 &  0.83$\pm$0.34 &   4.3 &    4.6 &  8.41 & -0.51 \\%5975
1817       & 13 14 10.80 &  39 08 55.40  &                UGC 8315 &  1147$\pm$1  &  0.24 & -15.81 &  7.54 &  -8.92 & 2.89 &  1134$\pm$3  & 119 &  148 &  3.78$\pm$0.33 &  11.0 &   19.8 &  8.37 &  0.83 \\%2949
1819       & 13 14 53.40 &  27 00 29.20  &                UGC 8325 &  4628$\pm$5  &  1.46 & -18.74 & 10.03 & -10.60 & 2.80 &  4622$\pm$3  & 313 &  333 &  4.28$\pm$0.47 &   7.4 &   14.2 &  9.64 & -0.38 \\%4547
1820       & 13 15 21.50 &  38 03 08.00  &             PGC 2116640 &   912$\pm$25 & -1.64 & -13.93 &   --- &    --- & 1.53 &   881$\pm$7  &  59 &   78 &  0.23$\pm$0.13 &   3.9 &    3.3 &  6.93 &  6.93 \\%4567
1821       & 13 16 00.60 &  40 58 09.80  &          MCG +07-27-055 &  1124$\pm$4  &  0.53 & -14.96 &  7.51 &  -9.49 & 2.89 &  1112$\pm$4  &  70 &   92 &  1.47$\pm$0.26 &   7.5 &   10.0 &  7.94 &  0.43 \\%2998
1822       & 13 16 10.60 &  25 40 23.20  &             PGC 4362343 &   988$\pm$3  &  0.19 & -15.07 &  7.09 &  -9.39 & 2.88 &  1011$\pm$2  &  55 &   82 &  3.03$\pm$0.24 &  18.1 &   23.4 &  8.17 &  1.08 \\%4571
1823$^{C2}$& 13 16 35.84 &  03 03 51.70  &            CGCG 044-048 &  6032$\pm$3  &  0.94 & -19.44 &  9.80 & -10.02 & 4.65 &  6030$\pm$22 & 190 &  264 &  1.45$\pm$0.69 &   4.7 &    3.7 &  9.41 & -0.40 \\%7405
1824       & 13 16 52.30 &  12 32 53.60  &                NGC 5058 &   968$\pm$2  &  0.46 & -16.60 &  8.08 &  -9.47 & 2.92 &   964$\pm$2  & 166 &  200 &  9.99$\pm$0.38 &  21.2 &   44.1 &  8.65 &  0.57 \\%2912
1826       & 13 17 16.60 &  06 02 17.30  &                NGC 5060 &  6241$\pm$3  &  1.49 & -21.19 &   --- &    --- & 1.75 &  6245$\pm$6  & 328 &  352 &  2.01$\pm$0.30 &   5.0 &   10.3 &  9.58 &  9.58 \\%4580
1827$^{C3}$& 13 17 58.70 &  04 24 12.20  &                 IC 0871 &  6218$\pm$3  &  1.39 & -21.04 & 10.85 & -11.59 & 2.32 &  6237$\pm$3  & 455 &  486 &  6.84$\pm$0.47 &  11.4 &   22.5 & 10.11 & -0.74 \\%5959
1828$^{F}$ & 13 18 45.10 &  41 56 58.70  &                UGC 8365 &  1247$\pm$2  &  0.62 & -16.46 &  8.35 & -10.32 & 2.64 &  1261$\pm$2  & 132 &  159 &  5.02$\pm$0.31 &  15.3 &   27.5 &  8.59 &  0.24 \\%2930
1829       & 13 18 46.70 &  27 43 56.10  &                UGC 8363 &  2436$\pm$2  &  0.44 & -17.15 &  8.33 & -10.55 & 2.49 &  2450$\pm$2  & 141 &  172 &  6.26$\pm$0.30 &  17.9 &   35.0 &  9.26 &  0.92 \\%5978
1830       & 13 20 18.60 &  50 43 13.30  &                UGC 8386 &  2486$\pm$3  &  0.60 & -17.51 &  8.71 &  -9.90 & 3.26 &  2476$\pm$8  & 171 &  212 &  3.04$\pm$0.44 &   7.5 &   11.8 &  8.95 &  0.24 \\%5974
1831$^{NUF}$& 13 20 32.10 &  05 24 29.10  &               UGC 8382 &   973$\pm$7  &  0.33 & -15.41 &  6.10 &    --- & 1.57 &   964$\pm$4  &  73 &   98 &  1.59$\pm$0.14 &   8.0 &   19.6 &  7.85 &  1.75 \\%4560
1833       & 13 20 38.70 &  09 47 10.00  &                UGC 8385 &  1102$\pm$2  &  0.53 & -16.85 &  8.24 &  -9.44 & 3.09 &  1129$\pm$1  & 140 &  157 &  8.96$\pm$0.36 &  22.9 &   40.7 &  8.74 &  0.50 \\%4558
1834$^{C3}$& 13 20 44.60 &  43 03 37.50  &             PGC 3084928 &  1311$\pm$3  &  0.76 & -15.34 &  7.94 &  -9.97 & 2.22 &  1301$\pm$11 &  71 &  137 &  1.49$\pm$0.24 &   8.5 &   13.2 &  8.09 &  0.14 \\%2978
1835$^{NF}$& 13 20 52.30 &  57 38 29.70  &                NGC 5109 &  2103$\pm$1  &  0.53 & -18.52 &   --- &    --- & 3.57 &  2136$\pm$4  & 191 &  224 &  6.35$\pm$0.49 &  10.4 &   21.3 &  9.15 &  9.15 \\%4555
1836       & 13 21 23.09 &  00 20 32.60  &                NGC 5104 &  5561$\pm$2  &  1.70 & -20.50 & 10.99 & -11.52 & 2.69 &  5555$\pm$11 & 386 &  425 &  3.25$\pm$0.51 &   5.1 &   10.1 &  9.68 & -1.30 \\%5190
1837$^{C1}$& 13 21 23.98 &  57 41 40.30  & 2MASX J13212499+5741501 &  2050$\pm$1  &  0.39 & -16.69 &  8.23 &  -9.15 & 3.91 &  2076$\pm$11 & 149 &  200 &  3.97$\pm$0.51 &   6.8 &   13.8 &  8.92 &  0.69 \\%5976
1838       & 13 21 36.00 &  42 16 57.70  &                UGC 8400 &  3389$\pm$4  &  0.95 & -19.08 &  9.60 & -10.26 & 2.49 &  3382$\pm$10 & 154 &  191 &  1.73$\pm$0.32 &   5.4 &    9.2 &  8.98 & -0.62 \\%5968
1839$^{R}$ & 13 21 56.40 &  38 44 04.90  &                NGC 5112 &   978$\pm$5  &  0.52 & -18.01 &  8.90 & -10.84 & 2.74 &   972$\pm$1  & 188 &  221 & 28.98$\pm$0.38 &  60.0 &  127.9 &  9.12 &  0.22 \\%4556
1840       & 13 22 32.50 &  54 49 05.50  &            CGCG 271-034 &  3539$\pm$4  &  0.78 & -18.97 &  9.44 & -10.08 & 3.37 &  3541$\pm$2  & 165 &  180 &  4.23$\pm$0.42 &   9.2 &   16.0 &  9.41 & -0.04 \\%5969
1841       & 13 22 55.60 &  26 58 50.60  &                NGC 5116 &  2884$\pm$3  &  1.31 & -19.65 & 10.22 & -10.73 & 2.35 &  2886$\pm$2  & 329 &  346 &  4.89$\pm$0.40 &   9.6 &   18.9 &  9.29 & -0.93 \\%4545
1842       & 13 22 56.50 &  28 18 59.10  &                NGC 5117 &  2389$\pm$3  &  0.73 & -18.63 &  9.11 & -10.43 & 2.66 &  2388$\pm$2  & 228 &  253 &  7.70$\pm$0.39 &  14.9 &   31.7 &  9.33 &  0.22 \\%5972
1843       & 13 23 10.50 &  43 05 10.50  &                NGC 5123 &  8291$\pm$3  &  1.34 & -22.01 & 11.09 & -10.73 & 3.44 &  8295$\pm$7  & 275 &  313 &  5.17$\pm$0.55 &   7.1 &   14.7 & 10.23 & -0.85 \\%2545
1844       & 13 23 40.30 &  04 30 55.40  &              ASK 177443 &  7006$\pm$5  &  0.31 & -17.71 &  6.23 &  -9.22 & 1.48 &  6996$\pm$32 & 139 &  251 &  0.75$\pm$0.21 &   5.0 &    7.0 &  9.25 & 3.02 \\%5998
1845$^{C1}$& 13 23 41.60 &  31 38 46.70  &            CGCG 161-041 &  4976$\pm$5  &  1.16 & -19.17 &  9.84 & -11.14 & 2.75 &  4978$\pm$51 &  38 &  160 &  0.34$\pm$0.32 &   3.4 &    3.3 &  8.62 & -1.22 \\%5967
1848$^{C3}$& 13 24 00.70 &  09 42 36.70  &                NGC 5125 &  6966$\pm$2  &  1.46 & -21.54 & 11.08 & -12.38 & 2.11 &  6980$\pm$17 & 474 &  576 &  5.36$\pm$0.46 &   8.2 &   19.0 & 10.10 & -0.98 \\%5957
1850       & 13 24 35.20 &  06 31 44.80  &                UGC 8427 &  6924$\pm$3  &  1.63 & -21.39 & 11.21 & -11.11 & 2.74 &  6940$\pm$5  & 499 &  523 &  4.49$\pm$0.57 &   6.0 &   11.9 & 10.02 & -1.19 \\%5956
1851       & 13 25 13.90 &  43 16 02.10  &                NGC 5145 &  1226$\pm$4  &  1.80 & -17.93 & 10.09 & -10.29 & 3.40 &  1219$\pm$2  & 223 &  262 & 13.54$\pm$0.51 &  21.5 &   44.2 &  8.98 & -1.11 \\%2738
1852$^{NF}$& 13 26 21.40 &  02 05 58.40  &                NGC 5147 &  1103$\pm$60 &  0.73 & -17.85 &   --- &    --- & 3.48 &  1086$\pm$1  & 152 &  177 & 12.43$\pm$0.43 &  26.0 &   48.0 &  8.85 &  8.85 \\%3222
1853       & 13 26 36.60 &  42 45 51.40  &                UGC 8449 &  1230$\pm$2  &  0.55 & -16.07 &  7.99 &  -9.56 & 3.54 &  1231$\pm$2  & 148 &  171 &  5.98$\pm$0.43 &  12.1 &   23.0 &  8.64 &  0.65 \\%2958
1854$^{N}$ & 13 27 01.20 &  10 03 21.30  &                UGC 8450 &  1067$\pm$9  &  0.33 & -15.34 &   --- &    --- & 1.76 &  1049$\pm$1  &  54 &   81 &  2.36$\pm$0.15 &  22.9 &   30.2 &  8.10 &  8.10 \\%5986
1855       & 13 27 02.60 &  42 46 49.20  & 2MASX J13270262+4246450 &  1276$\pm$1  &  0.37 & -15.46 &  7.65 &  -9.34 & 3.54 &  1270$\pm$6  & 106 &  130 &  1.87$\pm$0.37 &   5.6 &    8.5 &  8.16 &  0.51 \\%2999
1856       & 13 27 24.60 &  45 26 18.90  &          MCG +08-25-002 &  1263$\pm$2  &  0.32 & -15.78 &  7.63 &  -9.14 & 4.03 &  1264$\pm$4  &  92 &  117 &  2.90$\pm$0.41 &   8.0 &   12.4 &  8.35 &  0.72 \\%2966
1857$^{C1}$& 13 28 10.10 &  46 40 19.60  &                NGC 5169 &  2417$\pm$3  &  0.86 & -18.58 &  9.29 &  -9.95 & 3.58 &  2400$\pm$4  & 242 &  275 &  8.85$\pm$0.55 &  11.4 &   26.2 &  9.39 &  0.10 \\%4550
1858$^{NF}$& 13 28 12.20 &  02 16 42.50  &              PGC 135827 &  1006$\pm$1  &  0.29 & -14.29 &   --- &    --- & 2.90 &  1016$\pm$1  &  53 &   71 &  2.55$\pm$0.23 &  17.6 &   20.1 &  8.10 &  8.10 \\%2233
1859$^{C1}$& 13 28 25.30 &  46 35 29.90  &                NGC 5173 &  2420$\pm$2  &  1.27 & -19.49 & 10.10 & -11.15 & 2.71 &  2414$\pm$10 & 144 &  250 &  6.81$\pm$0.40 &  15.4 &   34.5 &  9.28 & -0.81 \\%4544
1861$^{C2}$& 13 28 49.80 &  46 15 44.50  &            CGCG 246-005 &  2620$\pm$3  &  0.93 & -18.54 &  9.39 & -10.22 & 2.08 &  2636$\pm$4  &  87 &  100 &  0.51$\pm$0.19 &   4.0 &    4.3 &  8.23 & -1.16 \\%4551
1862       & 13 29 25.90 &  11 00 28.40  &                NGC 5162 &  6811$\pm$3  &  1.60 & -21.55 & 11.29 & -12.78 & 3.50 &  6837$\pm$2  & 585 &  616 & 14.87$\pm$0.79 &  18.5 &   28.6 & 10.53 & -0.76 \\%2526
1863       & 13 29 38.70 &  45 23 16.40  &                UGC 8489 &  1293$\pm$1  &  0.37 & -16.77 &  6.03 &  -9.49 & 3.46 &  1295$\pm$1  & 135 &  155 & 10.11$\pm$0.40 &  25.5 &   41.7 &  8.91 &  2.89 \\%3232
1864       & 13 29 55.70 &  01 32 38.20  &              PGC 135828 &  1047$\pm$2  &  0.39 & -14.37 &  7.15 &  -9.45 & 1.56 &  1042$\pm$15 &  37 &   83 &  0.23$\pm$0.13 &   4.4 &    4.0 &  7.09 & -0.06 \\%3070
1865       & 13 30 03.60 &  62 30 41.60  &                NGC 5205 &  1759$\pm$2  &  1.34 & -18.91 &  9.81 & -10.82 & 5.29 &  1762$\pm$2  & 258 &  278 & 11.63$\pm$0.82 &  12.6 &   22.7 &  9.24 & -0.57 \\%2754
1866$^{C1}$& 13 30 06.14 & -01 43 14.10  &                NGC 5183 &  4300$\pm$2  &  1.36 & -22.27 & 10.67 & -10.56 & 1.67 &  4284$\pm$8  & 367 &  671 & 22.46$\pm$0.40 &  51.0 &  115.2 & 10.30 & -0.37 \\%5218
1867$^{C1}$& 13 30 11.50 & -01 39 47.20  &                NGC 5184 &  3981$\pm$2  &  1.52 & -22.14 & 10.74 & -11.10 & 2.07 &  4148$\pm$1  & 658 &  689 & 19.71$\pm$0.50 &  27.4 &   61.0 & 10.21 & -0.53 \\%2636
1869       & 13 30 59.60 &  62 01 27.60  &                UGC 8514 &  1982$\pm$2  &  0.51 & -17.45 &  8.49 &  -9.45 & 5.11 &  1946$\pm$5  & 184 &  206 &  4.11$\pm$0.68 &   5.8 &    9.8 &  8.87 &  0.38 \\%6021
1870$^{C1}$& 13 31 45.90 & -02 42 47.00  &                 IC 0892 &  6282$\pm$3  &  1.59 & -22.39 & 11.00 & -12.24 & 1.39 &  6100$\pm$17 & 448 &  513 &  1.76$\pm$0.29 &   5.4 &    9.8 &  9.50 & -1.50 \\%2575
1871       & 13 31 56.02 &  31 01 58.40  &                UGC 8517 &  4665$\pm$3  &  0.58 & -18.81 &  9.13 &  -9.62 & 3.49 &  4659$\pm$9  & 187 &  232 &  3.70$\pm$0.49 &   7.1 &   12.7 &  9.59 &  0.45 \\%5197
1872$^{C1}$& 13 32 10.40 &  62 46 03.90  &                NGC 5218 &  2853$\pm$3  &  1.57 & -20.02 & 10.83 & -11.72 & 2.72 &  2925$\pm$17 & 294 &  380 &  4.32$\pm$0.49 &   7.4 &   15.3 &  9.25 & -1.58 \\%2658
1873$^{C3}$& 13 33 05.30 & -01 02 08.80  &                NGC 5211 &  3701$\pm$1  &  1.55 & -21.86 & 10.70 & -12.39 & 2.14 &  3719$\pm$3  & 286 &  323 &  7.33$\pm$0.35 &  16.5 &   33.3 &  9.69 & -1.01 \\%4587
1874$^{F}$ & 13 33 14.74 &  45 50 13.80  &                UGC 8538 &  1329$\pm$3  &  0.40 & -15.36 &  7.54 &  -9.25 & 3.57 &  1327$\pm$2  & 122 &  137 &  2.77$\pm$0.39 &   8.1 &   11.7 &  8.37 &  0.83 \\%3469
1875       & 13 33 20.20 &  51 29 25.10  &                NGC 5225 &  4585$\pm$2  &  1.40 & -20.04 & 10.47 & -11.82 & 3.33 &  4597$\pm$8  & 219 &  245 &  2.71$\pm$0.48 &   4.7 &    9.0 &  9.44 & -1.03 \\%4590
1876$^{N}$ & 13 33 31.80 &  38 36 19.50  &                UGC 8542 &  1189$\pm$5  &  0.72 & -15.54 &  7.99 &  -9.89 & 2.08 &  1188$\pm$1  & 136 &  156 &  4.55$\pm$0.24 &  18.5 &   31.0 &  8.49 &  0.50 \\%3479
1878       & 13 35 16.18 &  44 45 41.10  &                UGC 8577 &  2639$\pm$5  &  0.73 & -17.03 &  8.57 & -10.07 & 3.39 &  2628$\pm$7  & 185 &  221 &  3.62$\pm$0.47 &   7.2 &   13.0 &  9.08 &  0.51 \\%3470
1880       & 13 35 42.72 &  45 55 46.40  &                UGC 8588 &  1443$\pm$13 &  0.62 & -16.41 &  8.24 & -10.95 & 3.96 &  1446$\pm$1  &  44 &   68 &  4.33$\pm$0.30 &  22.9 &   27.2 &  8.64 &  0.40 \\%3482
1881$^{NP}$& 13 35 45.50 &  08 58 08.60  &                UGC 8575 &  1162$\pm$3  &  0.34 & -16.13 &   --- &    --- & 2.24 &  1162$\pm$1  & 122 &  141 &  9.52$\pm$0.25 &  40.1 &   63.7 &  8.79 &  8.79 \\%4607
1883       & 13 35 55.20 &  35 35 17.70  &                NGC 5240 &  2226$\pm$5  &  1.16 & -19.10 &  9.80 & -11.78 & 3.00 &  2229$\pm$3  & 250 &  266 &  3.41$\pm$0.45 &   6.6 &   11.9 &  8.91 & -0.88 \\%4596
1884       & 13 36 01.20 &  49 57 39.00  &                 IC 0902 &  1616$\pm$4  &  1.39 & -17.72 &  9.55 & -10.52 & 4.48 &  1613$\pm$7  & 266 &  293 &  4.74$\pm$0.71 &   5.1 &   10.7 &  8.77 & -0.78 \\%2781
1885       & 13 36 02.20 &  08 11 11.10  &                FGC 1642 &  1230$\pm$6  &  0.50 & -14.37 &  7.44 &  -9.60 & 2.58 &  1240$\pm$3  & 110 &  126 &  1.68$\pm$0.27 &   6.2 &   10.3 &  8.10 &  0.65 \\%4613
1886$^{C3}$& 13 36 07.30 &  51 14 08.90  &                NGC 5250 &  4501$\pm$2  &  1.36 & -20.65 & 10.67 & -12.28 & 1.92 &  4507$\pm$8  & 397 &  416 &  1.68$\pm$0.36 &   3.4 &    7.2 &  9.22 & -1.46 \\%4588
1887$^{F}$ & 13 36 16.64 &  38 20 23.70  &                NGC 5243 &  4337$\pm$7  &  1.39 & -20.07 &  8.85 &  -9.40 & 2.31 &  4153$\pm$18 & 374 &  443 &  3.54$\pm$0.45 &   5.4 &   13.0 &  9.47 &  0.61 \\%3477
1889       & 13 36 22.85 &  39 42 16.50  &              PGC 101496 &  2457$\pm$1  &  0.15 & -15.74 &  7.35 &  -8.65 & 3.05 &  2450$\pm$10 &  93 &  124 &  1.16$\pm$0.31 &   4.6 &    6.5 &  8.52 &  1.17 \\%3471
1891$^{NRF}$& 13 37 31.99 &  08 53 32.20  &               NGC 5248 &  1048$\pm$3  &  1.57 & -19.08 &   --- &    --- & 2.76 &  1150$\pm$1  & 272 &  299 & 35.46$\pm$0.44 &  50.7 &  129.3 &  9.35 &  9.35 \\%4623
1892       & 13 38 30.60 &  08 26 32.30  &                UGC 8629 &  1020$\pm$2  &  0.50 & -15.24 &  7.58 &  -9.48 & 2.17 &  1019$\pm$2  & 119 &  141 &  3.71$\pm$0.24 &  14.9 &   25.9 &  8.27 &  0.69 \\%4611
1894       & 13 38 45.43 & -00 25 00.60  &            CGCG 017-048 &  3799$\pm$3  &  0.72 & -19.10 &  9.13 &  -9.96 & 1.72 &  3790$\pm$2  & 181 &  199 &  2.53$\pm$0.22 &   9.5 &   17.9 &  9.24 &  0.12 \\%5198
1898       & 13 39 35.95 &  43 03 10.00  &                Mrk 0267 &  3533$\pm$3  &  1.03 & -18.58 &  9.66 &  -9.98 & 3.13 &  3531$\pm$8  &  78 &  140 &  2.77$\pm$0.34 &  10.2 &   16.4 &  9.22 & -0.43 \\%3484
1900       & 13 40 15.21 &  38 52 09.50  &            CGCG 218-035 &  3957$\pm$2  &  1.37 & -19.23 & 10.13 & -11.68 & 1.81 &  3972$\pm$6  & 341 &  365 &  1.99$\pm$0.32 &   5.5 &    9.8 &  9.18 & -0.95 \\%3475
1901$^{C3}$& 13 40 29.82 &  42 59 33.60  &                UGC 8656 &  2868$\pm$3  &  1.39 & -17.81 &  9.64 & -10.39 & 3.21 &  2859$\pm$39 & 163 &  306 &  2.27$\pm$0.52 &   5.3 &    9.2 &  8.94 & -0.70 \\%3473
1902       & 13 40 39.90 &  54 19 58.30  &                UGC 8658 &  2009$\pm$6  &  1.00 & -18.70 &  9.48 & -11.94 & 3.79 &  2017$\pm$1  & 230 &  254 & 14.23$\pm$0.56 &  22.3 &   41.0 &  9.45 & -0.04 \\%4597
1903       & 13 40 39.96 &  38 47 38.60  &                NGC 5267 &  5916$\pm$3  &  1.58 & -20.84 & 10.96 & -11.67 & 1.39 &  5935$\pm$9  & 540 &  565 &  1.12$\pm$0.30 &   3.8 &    5.7 &  9.28 & -1.68 \\%3480
1904       & 13 40 43.30 &  39 33 10.50  &              ASK 322268 &  3337$\pm$3  &  0.81 & -16.23 &  8.39 & -10.04 & 2.29 &  3348$\pm$8  & 158 &  187 &  1.18$\pm$0.29 &   5.1 &    6.7 &  8.80 &  0.42 \\%3476
1905$^{C1}$& 13 40 55.44 &  38 52 24.00  & 2MASX J13405544+3852244 &  6000$\pm$3  &  1.10 & -18.71 &  9.68 & -10.02 & 1.77 &  6046$\pm$18 & 105 &  154 &  0.60$\pm$0.20 &   3.8 &    5.4 &  9.02 & -0.65 \\%3481
1906       & 13 41 17.20 &  33 46 21.40  &                UGC 8662 &  2025$\pm$1  &  0.64 & -17.14 &  8.56 &  -9.74 & 3.06 &  2033$\pm$12 & 168 &  207 &  2.04$\pm$0.41 &   4.8 &    8.5 &  8.61 &  0.04 \\%6022
1907       & 13 41 23.50 &  33 51 29.60  &             PGC 2040056 &  1529$\pm$8  &  0.35 & -14.08 &  7.18 &  -9.34 & 1.96 &  1521$\pm$5  &  47 &   60 &  0.25$\pm$0.14 &   3.5 &    3.1 &  7.45 &  0.27 \\%6036
1908$^{NC1F}$& 13 41 39.30 &  55 40 05.10  &              NGC 5278 &  7610$\pm$3  &  1.65 & -20.93 &  6.42 &  -6.41 & 2.64 & 7601$\pm$107 & 279 &  542 &  2.11$\pm$0.56 &   3.5 &    7.8 &  9.76 & 3.34 \\%3261
1909$^{C3}$& 13 41 42.40 &  38 29 56.60  &                UGC 8667 &  1375$\pm$7  &  0.32 & -15.87 &  8.04 & -10.80 & 3.09 &  1380$\pm$7  & 148 &  205 &  4.79$\pm$0.41 &  11.7 &   21.1 &  8.64 &  0.59 \\%6027
1910       & 13 41 49.50 &  47 53 19.80  &                UGC 8676 &  2240$\pm$9  &  0.46 & -16.62 &  8.09 &  -9.39 & 3.48 &  2234$\pm$3  & 149 &  171 &  4.20$\pm$0.42 &   9.8 &   16.3 &  9.00 &  0.91 \\%6030
1911       & 13 42 16.10 &  60 46 36.80  &                UGC 8684 &  2204$\pm$4  &  1.37 & -18.07 &  9.63 & -10.53 & 3.63 &  2190$\pm$15 & 198 &  249 &  1.83$\pm$0.53 &   4.7 &    5.9 &  8.63 & -1.01 \\%6015
1913       & 13 45 18.10 &  55 17 26.90  &                NGC 5294 &  1966$\pm$1  &  0.52 & -17.39 &  8.61 &  -9.49 & 3.05 &  1968$\pm$15 &  31 &   82 &  0.64$\pm$0.26 &   4.9 &    6.2 &  8.08 & -0.52 \\%4604
1914$^{C3R}$& 13 45 19.20 &  41 42 45.20  &               NGC 5290 &  2549$\pm$4  &  2.44 & -19.22 & 10.83 & -13.19 & 3.29 &  2567$\pm$3  & 461 &  484 & 10.06$\pm$0.67 &   9.0 &   23.5 &  9.50 & -1.32 \\%2620
1916$^{C1}$& 13 46 18.66 &  43 51 04.80  &                NGC 5296 &  2247$\pm$2  &  0.95 & -17.94 &  9.21 & -10.06 & 2.80 &  2403$\pm$1  & 400 &  429 & 34.69$\pm$0.54 &  44.7 &  102.4 &  9.99 &  0.78 \\%3524
1917       & 13 46 24.67 &  46 06 25.30  &                NGC 5301 &  1504$\pm$4  &  1.20 & -18.94 &  9.90 & -11.71 & 3.30 &  1503$\pm$1  & 307 &  333 & 27.48$\pm$0.56 &  35.5 &   78.8 &  9.48 & -0.42 \\%3610
1920       & 13 47 15.99 &  13 10 37.80  &              ASK 442182 &  1102$\pm$2  &  0.56 & -13.12 &  6.69 &  -9.24 & 1.59 &  1087$\pm$6  &  37 &   61 &  0.34$\pm$0.12 &   5.5 &    5.9 &  7.29 &  0.60 \\%4619
1921       & 13 47 22.10 &  38 18 10.00  &              ASK 512353 &  1339$\pm$1  &  0.48 & -14.69 &  7.39 &  -9.43 & 1.40 &  1334$\pm$13 &  70 &  107 &  0.42$\pm$0.13 &   4.2 &    6.0 &  7.56 &  0.17 \\%4614
1922       & 13 47 33.70 &  40 21 03.80  &                UGC 8721 &  2616$\pm$2  &  0.72 & -17.37 &  8.72 &  -9.87 & 3.33 &  2617$\pm$7  & 123 &  158 &  2.17$\pm$0.39 &   7.0 &    9.7 &  8.85 &  0.13 \\%6020
1923$^{C1}$& 13 47 45.48 &  38 15 33.20  &               NGC 5303B &  1404$\pm$2  &  0.74 & -16.48 &  8.35 & -10.07 & 2.79 &  1407$\pm$6  & 155 &  230 &  7.93$\pm$0.39 &  17.5 &   37.8 &  8.88 &  0.53 \\%3614
1927       & 13 48 16.00 &  03 57 03.10  &                NGC 5300 &  1172$\pm$5  &  1.12 & -17.58 &  9.59 & -11.48 & 2.02 &  1170$\pm$1  & 207 &  226 & 12.19$\pm$0.28 &  36.4 &   69.7 &  8.90 & -0.69 \\%2237
1928       & 13 48 22.70 &  08 12 41.70  &             PGC 1341784 &  1160$\pm$2  &  0.01 & -13.93 &  6.45 &  -8.48 & 1.67 &  1174$\pm$5  &  47 &   64 &  0.27$\pm$0.12 &   4.2 &    3.9 &  7.26 &  0.81 \\%4620
1931       & 13 49 04.50 &  39 29 51.50  &                UGC 8736 &  2367$\pm$4  &  1.22 & -18.61 &  9.65 & -10.38 & 2.73 &  2374$\pm$4  & 249 &  267 &  3.44$\pm$0.41 &   6.7 &   13.2 &  8.97 & -0.67 \\%6014
1932$^{NF}$& 13 49 18.10 &  58 39 49.60  &                UGC 8743 &  1752$\pm$2  &  0.66 & -16.46 &   --- &    --- & 3.94 &  1765$\pm$3  & 155 &  171 &  3.02$\pm$0.48 &   6.5 &   10.2 &  8.66 &  8.66 \\%4605
1933$^{C3}$& 13 49 38.80 &  04 14 17.80  &                UGC 8740 &  7028$\pm$3  &  1.54 & -21.82 & 11.27 & -12.64 & 1.52 &  7039$\pm$4  & 337 &  349 &  0.58$\pm$0.26 &   3.5 &    3.4 &  9.14 & -2.13 \\%2527
1934$^{C3}$& 13 49 44.30 &  39 59 05.10  &                NGC 5313 &  2539$\pm$2  &  1.65 & -20.25 & 10.69 & -10.58 & 4.14 &  2549$\pm$8  & 406 &  439 &  6.47$\pm$0.80 &   5.5 &   12.8 &  9.31 & -1.38 \\%2617
1935       & 13 49 50.60 &  33 37 18.30  &                NGC 5312 &  4287$\pm$2  &  1.46 & -19.72 & 10.42 & -12.53 & 1.43 &  4327$\pm$4  & 323 &  338 &  0.92$\pm$0.24 &   4.3 &    5.8 &  8.92 & -1.51 \\%4589
1936       & 13 50 20.40 &  41 21 58.30  &                NGC 5320 &  2609$\pm$4  &  1.27 & -19.65 & 10.16 & -12.26 & 2.67 &  2618$\pm$1  & 308 &  324 & 17.60$\pm$0.44 &  32.2 &   62.0 &  9.76 & -0.40 \\%6009
1937       & 13 50 31.20 & -01 37 58.30  &              ASK 198870 &  2475$\pm$2  &  0.02 & -15.08 &  6.12 &  -8.74 & 1.49 &  2469$\pm$8  &  69 &  103 &  0.55$\pm$0.14 &   5.8 &    7.3 &  8.21 &  2.09 \\%2238
1938       & 13 50 35.90 &  42 32 29.50  &                UGC 8756 &  1323$\pm$3  &  1.54 & -17.21 &  7.70 & -11.62 & 2.15 &  1334$\pm$6  & 254 &  280 &  2.32$\pm$0.33 &   6.3 &   11.2 &  8.30 &  0.60 \\%6038
1942       & 13 51 31.08 &  39 27 17.00  & 2MASX J13513107+3927163 &  1812$\pm$2  &  0.59 & -15.68 &  7.92 &  -9.49 & 2.46 &  1840$\pm$20 & 143 &  207 &  1.40$\pm$0.33 &   4.6 &    7.8 &  8.36 &  0.44 \\%3529
1943$^{NC1}$& 13 51 43.20 & -02 14 11.10  &        2dFGRS N202Z127 &  7083$\pm$1  &  0.48 & -18.15 &  6.22 &  -9.45 & 1.44 &  7084$\pm$16 & 136 &  180 &  0.50$\pm$0.18 &   3.8 &    4.8 &  9.08 &  2.87 \\%6041
1944$^{C3}$& 13 51 47.20 &  50 58 41.90  &                 IC 0951 &  4054$\pm$4  &  1.09 & -19.75 &  9.94 & -11.11 & 3.29 &  4060$\pm$7  & 131 &  202 &  5.60$\pm$0.43 &  13.3 &   24.4 &  9.65 & -0.30 \\%6750
1945$^{C3}$& 13 52 04.20 & -02 12 23.80  &                NGC 5327 &  4354$\pm$2  &  1.37 & -22.13 &   --- &    --- & 2.70 &  4362$\pm$1  &  89 &  118 &  8.31$\pm$0.27 &  33.9 &   53.5 &  9.88 &  9.88 \\%2595
1948$^{C3}$& 13 52 09.80 &  43 14 34.40  &                NGC 5336 &  2334$\pm$4  &  0.86 & -18.97 &  9.44 & -10.13 & 2.95 &  2328$\pm$5  & 183 &  238 &  7.73$\pm$0.42 &  15.1 &   32.0 &  9.31 & -0.13 \\%6013
1950       & 13 52 23.70 &  39 41 35.60  &                NGC 5337 &  2125$\pm$3  &  1.37 & -19.26 &   --- &    --- & 2.54 &  2127$\pm$21 & 336 &  412 &  2.37$\pm$0.48 &   5.2 &    8.4 &  8.71 &  8.71 \\%4599
1952       & 13 52 34.90 &  38 42 18.70  &                UGC 8793 &  2437$\pm$3  &  0.65 & -17.40 &  8.80 & -10.45 & 2.73 &  2418$\pm$12 & 165 &  222 &  2.54$\pm$0.38 &   7.0 &   12.0 &  8.85 &  0.05 \\%4602
1955       & 13 52 54.50 & -01 06 52.60  &                NGC 5334 &  1374$\pm$6  &  1.02 & -19.88 &  9.62 & -13.18 & 2.41 &  1381$\pm$1  & 210 &  236 & 20.02$\pm$0.34 &  56.5 &   95.0 &  9.27 & -0.35 \\%2239
1956       & 13 52 56.50 &  02 48 51.30  &                NGC 5335 &  4632$\pm$2  &  1.49 & -20.40 & 10.64 & -12.73 & 2.45 &  4652$\pm$2  & 290 &  317 &  7.71$\pm$0.40 &  15.8 &   30.3 &  9.91 & -0.74 \\%6006
1957$^{N}$ & 13 53 14.30 &  03 53 52.30  &              ASK 179168 &  4326$\pm$4  &  0.50 & -17.21 &   --- &    --- & 2.79 &  4309$\pm$4  & 186 &  202 &  2.30$\pm$0.36 &   5.5 &    9.9 &  9.31 &  9.31 \\%4624
1958       & 13 53 16.20 &  40 47 45.90  &                UGC 8807 &  1964$\pm$1  &  0.54 & -16.87 &  8.34 &  -9.54 & 3.05 &  1960$\pm$4  & 158 &  180 &  2.95$\pm$0.38 &   6.7 &   12.7 &  8.74 &  0.39 \\%6024
1960$^{NC3ZP}$& 13 53 21.60 &  40 21 50.10  &             NGC 5350 &  2323$\pm$28 &  1.38 & -19.91 & 10.39 &    --- & 3.24 &  2322$\pm$1  & 298 &  321 & 20.81$\pm$0.54 &  31.9 &   61.5 &  9.73 & -0.66 \\%2647
1962$^{NC1F}$& 13 53 26.40 &  40 17 28.70  &              NGC 5353 &  2363$\pm$13 &  1.64 & -21.03 &  9.66 &    --- & 2.90 &  2321$\pm$1  & 298 &  321 & 15.55$\pm$0.48 &  25.2 &   51.3 &  9.61 & -0.06 \\%4592
1964       & 13 53 34.20 &  37 31 20.00  &                 IC 4341 &  2344$\pm$3  &  0.87 & -18.18 &  9.12 & -10.49 & 3.00 &  2344$\pm$4  &  92 &  110 &  1.54$\pm$0.29 &   6.4 &    8.9 &  8.61 & -0.51 \\%4600
1966$^{C1}$& 13 54 04.64 &  13 35 37.80  &            CGCG 073-095 &  6647$\pm$2  &  1.41 & -20.52 & 10.67 & -12.21 & 2.52 &  6661$\pm$24 & 155 &  262 &  2.08$\pm$0.37 &   6.2 &   10.8 &  9.65 & -1.02 \\%6753
1967       & 13 54 09.36 &  60 40 40.90  &                NGC 5370 &  3035$\pm$2  &  1.45 & -19.61 & 10.31 & -12.32 & 4.50 &  3065$\pm$9  & 192 &  217 &  1.72$\pm$0.61 &   3.7 &    4.5 &  8.89 & -1.42 \\%6754
1968$^{C3}$& 13 54 14.20 & -01 26 11.30  &                NGC 5345 &  7253$\pm$2  &  1.38 & -23.56 & 11.21 & -10.95 & 1.87 &  7253$\pm$15 & 298 &  345 &  1.54$\pm$0.31 &   4.5 &    7.8 &  9.59 & -1.62 \\%2529
1969       & 13 54 29.20 &  54 19 50.30  &                NGC 5368 &  4596$\pm$2  &  1.47 & -20.26 & 10.57 & -10.93 & 3.47 &  4610$\pm$21 & 290 &  346 &  2.96$\pm$0.59 &   3.7 &    8.2 &  9.48 & -1.09 \\%6005
1970$^{NC3}$& 13 54 58.40 &  05 20 01.40  &               NGC 5356 &  1372$\pm$5  &  1.49 & -18.12 &  9.89 & -12.03 & 2.07 &  1436$\pm$2  & 125 &  150 &  2.61$\pm$0.23 &  12.6 &   18.6 &  8.41 & -1.47 \\%2745
1972$^{C3}$& 13 55 35.90 &  59 37 13.90  &                UGC 8859 &  1610$\pm$3  &  0.65 & -16.25 &  8.20 & -10.14 & 3.93 &  1608$\pm$2  & 151 &  175 &  6.92$\pm$0.48 &  12.9 &   23.7 &  8.94 &  0.74 \\%4608
1974$^{NRZP}$& 13 55 39.90 &  40 27 42.30  &              NGC 5371 &  2549$\pm$55 &  1.66 & -19.95 & 10.70 &    --- & 4.33 &  2552$\pm$1  & 390 &  415 & 22.41$\pm$0.81 &  23.5 &   43.3 &  9.85 & -0.86 \\%2618
1975$^{C3}$& 13 55 44.72 &  08 11 21.40  &            CGCG 046-005 &  6779$\pm$2  &  0.59 & -19.62 &  9.49 &  -9.57 & 2.18 &  6765$\pm$5  & 248 &  274 &  3.21$\pm$0.33 &   6.8 &   15.3 &  9.85 &  0.36 \\%6756
1977       & 13 56 03.40 &  13 30 21.00  &                 IC 0959 &  6863$\pm$2  &  1.56 & -21.17 & 11.06 & -12.92 & 2.49 &  6865$\pm$10 & 448 &  505 &  4.46$\pm$0.51 &   7.6 &   13.7 & 10.00 & -1.06 \\%6001
1978$^{C3}$& 13 56 09.30 &  05 32 33.30  &             PGC 4019959 &  1095$\pm$3  & -0.48 & -13.81 &   --- &    --- & 3.27 &  1102$\pm$6  &  33 &   51 &  0.34$\pm$0.22 &   4.1 &    3.0 &  7.30 &  7.30 \\%3262
1980$^{C3}$& 13 56 51.00 &  37 47 50.00  &                NGC 5378 &  2985$\pm$2  &  1.39 & -19.90 & 10.37 & -12.35 & 2.68 &  2984$\pm$4  & 299 &  317 &  3.13$\pm$0.44 &   5.9 &   11.1 &  9.13 & -1.24 \\%2664
1982       & 13 56 56.00 &  29 09 51.70  &                NGC 5375 &  2373$\pm$2  &  1.45 & -19.79 & 10.33 & -12.08 & 4.52 &  2381$\pm$2  & 288 &  310 &  8.58$\pm$0.73 &  11.5 &   18.5 &  9.37 & -0.96 \\%4591
1984       & 13 57 11.48 &  50 26 08.50  &                UGC 8880 &  1867$\pm$4  &  1.34 & -16.60 &  9.05 & -10.40 & 2.96 &  1870$\pm$16 & 210 &  256 &  1.86$\pm$0.44 &   4.0 &    7.2 &  8.50 & -0.55 \\%3613
1985       & 13 57 14.00 &  04 18 26.30  &             PGC 1266441 &  1214$\pm$15 &  3.12 & -12.40 &  7.87 & -10.34 & 1.33 &  1218$\pm$7  & 112 &  131 &  0.46$\pm$0.14 &   3.8 &    5.4 &  7.52 & -0.34 \\%3025
1986$^{C1}$& 13 57 19.16 &  11 58 33.60  &            CGCG 074-016 &  6104$\pm$6  &  0.73 & -19.53 &  9.62 &  -9.93 & 2.52 &  6106$\pm$31 &  64 &  316 &  3.37$\pm$0.41 &  11.5 &   27.3 &  9.78 &  0.16 \\%3521
1990       & 13 57 37.30 &  39 28 53.50  &              ASK 322527 &  1380$\pm$7  &  0.52 & -14.61 &  7.34 & -10.95 & 2.75 &  1364$\pm$5  &  90 &  116 &  1.57$\pm$0.27 &   7.8 &   10.0 &  8.15 &  0.81 \\%4618
1991       & 13 57 49.50 &  42 13 29.50  &              ASK 309703 &  1368$\pm$4  &  0.42 & -15.08 &  7.46 &  -9.19 & 2.13 &  1371$\pm$3  &  65 &   95 &  1.71$\pm$0.19 &  12.0 &   16.4 &  8.19 &  0.73 \\%4612
1993$^{N}$ & 13 58 16.50 &  59 48 48.00  &                NGC 5402 &  3098$\pm$2  &  1.16 & -18.94 &   --- &    --- & 4.18 &  3045$\pm$33 & 379 &  477 &  5.28$\pm$0.84 &   4.4 &   10.7 &  9.37 &  9.37 \\%6039
1994$^{C3}$& 13 58 23.80 &  25 32 59.50  &            KUG 1356+257 &  2602$\pm$1  &  0.50 & -17.57 &  8.56 &  -9.31 & 2.70 &  2602$\pm$8  & 154 &  201 &  3.32$\pm$0.35 &   8.5 &   16.3 &  9.03 &  0.47 \\%6019
1995       & 13 58 37.90 &  60 47 48.50  &                UGC 8909 &  1609$\pm$9  &  0.74 & -17.42 &  8.72 & -10.89 & 4.02 &  1624$\pm$2  & 146 &  161 &  4.79$\pm$0.47 &   9.5 &   16.3 &  8.78 &  0.06 \\%4603
1996$^{C1}$& 13 58 37.90 &  37 25 28.10  &                NGC 5395 &  3471$\pm$3  &  1.75 & -20.44 & 10.89 & -11.74 & 2.49 &  3459$\pm$9  & 506 &  618 & 17.45$\pm$0.57 &  17.8 &   51.4 & 10.00 & -0.89 \\%2582
1999$^{U}$ & 13 59 11.60 &  52 21 41.30  &                UGC 8914 &  1982$\pm$3  &  0.23 & -11.68 &  6.03 &  -9.70 & 3.75 &  1971$\pm$4  &  47 &   73 &  1.72$\pm$0.30 &   9.3 &   11.0 &  8.51 &  2.48 \\%3259
2000       & 13 59 30.58 &  38 47 34.70  &                UGC 8913 &  5517$\pm$4  &  0.94 & -19.05 &  9.63 & -10.19 & 2.33 &  5510$\pm$10 & 237 &  279 &  1.82$\pm$0.36 &   5.9 &    8.3 &  9.42 & -0.21 \\%6761
2001       & 13 59 31.41 &  34 46 24.80  &                NGC 5399 &  3637$\pm$3  &  1.80 & -19.68 & 10.49 & -11.75 & 2.13 &  3659$\pm$5  & 386 &  411 &  2.85$\pm$0.40 &   6.4 &   11.2 &  9.26 & -1.22 \\%6762
2002$^{NC1}$& 13 59 50.80 &  38 10 56.20  &               NGC 5403 &  2744$\pm$5  &  2.10 & -18.99 & 10.91 & -10.73 & 2.48 &  2742$\pm$2  & 498 &  532 & 21.51$\pm$0.53 &  21.7 &   64.2 &  9.89 & -1.02 \\%6010
2003       & 14 00 20.10 &  38 54 55.50  &                NGC 5406 &  5387$\pm$2  &  1.58 & -21.37 & 11.06 & -12.61 & 3.28 &  5391$\pm$3  & 377 &  395 &  4.70$\pm$0.60 &   7.1 &   12.1 &  9.82 & -1.25 \\%2556
2005       & 14 00 45.70 &  59 19 41.80  &                NGC 5430 &  3071$\pm$6  &  1.76 & -20.22 & 10.60 &  -9.86 & 4.50 &  2958$\pm$5  & 314 &  342 &  5.91$\pm$0.77 &   7.1 &   12.2 &  9.40 & -1.20 \\%2623
2006$^{C1}$& 14 00 49.99 &  49 30 59.80  &              ASK 401152 &  1849$\pm$5  & -0.25 & -13.97 &  7.32 &  -9.42 & 2.08 &  1865$\pm$1  & 153 &  171 &  3.95$\pm$0.25 &  13.7 &   25.3 &  8.82 &  1.50 \\%4658
2008       & 14 01 14.70 &  50 13 23.10  & 2MASX J14011475+5013235 &  1766$\pm$2  &  0.58 & -15.96 &  7.98 &  -9.53 & 2.25 &  1763$\pm$5  &  55 &   67 &  0.29$\pm$0.17 &   3.4 &    2.9 &  7.63 & -0.34 \\%4650
2010       & 14 01 49.20 &  37 00 33.80  &                UGC 8945 &  3628$\pm$2  &  1.33 & -19.59 & 10.22 & -11.70 & 1.85 &  3656$\pm$13 & 275 &  311 &  1.39$\pm$0.30 &   3.8 &    7.5 &  8.96 & -1.27 \\%6054
2013       & 14 02 11.80 &  55 48 50.40  &                NGC 5443 &  1795$\pm$2  &  1.55 & -19.21 & 10.18 & -11.89 & 2.68 &  1799$\pm$6  & 365 &  391 &  2.82$\pm$0.49 &   5.7 &    9.1 &  8.64 & -1.53 \\%2680
2014$^{C1}$& 14 02 34.20 &  14 33 09.10  &                 IC 0970 &  4035$\pm$2  &  1.46 & -19.75 & 10.42 & -12.24 & 2.40 &  4030$\pm$13 & 282 &  323 &  2.24$\pm$0.40 &   4.3 &    9.1 &  9.24 & -1.18 \\%4635
  2016$^{C1A2}$& 14 02 48.60 &  09 20 28.90  &            NGC 5423 &  5910$\pm$2  &  1.47 & -21.20 & 11.06 & -12.67 & 1.70 &  5947$\pm$15 & 500 &  542 &  1.71$\pm$0.36 &   3.9 &    7.3 &  9.47 & -1.59 \\%4628
2017$^{R}$ & 14 02 50.00 &  49 10 21.60  &                NGC 5448 &  2012$\pm$2  &  1.74 & -19.47 & 10.51 & -12.67 & 2.54 &  2019$\pm$1  & 402 &  429 & 17.40$\pm$0.49 &  24.3 &   56.4 &  9.53 & -0.98 \\%2644
2019       & 14 03 00.80 &  50 00 43.60  & 2MASX J14030084+5000434 &  1909$\pm$2  &  0.73 & -17.08 &  8.57 &  -9.71 & 2.31 &  1909$\pm$9  &  93 &  131 &  1.24$\pm$0.24 &   6.3 &    9.2 &  8.34 & -0.23 \\%3526
2020       & 14 03 12.06 &  11 43 11.50  & 2MASX J14031209+1143112 &  5309$\pm$4  &  0.84 & -18.93 &  9.43 &  -9.74 & 1.87 &  5291$\pm$8  & 234 &  254 &  0.88$\pm$0.27 &   3.3 &    5.1 &  9.08 & -0.35 \\%3522
2022       & 14 03 36.74 &  39 03 10.10  &                UGC 8980 &  5798$\pm$3  &  1.20 & -20.72 & 10.50 & -10.44 & 2.99 &  5806$\pm$11 & 205 &  254 &  2.80$\pm$0.44 &   6.1 &   10.7 &  9.66 & -0.84 \\%3518
2025       & 14 03 57.30 &  39 36 04.20  &              ASK 323185 &  1396$\pm$4  &  0.33 & -14.82 &  7.51 &  -9.48 & 2.01 &  1384$\pm$6  &  86 &  105 &  0.67$\pm$0.19 &   4.5 &    6.0 &  7.79 &  0.29 \\%6076
2032$^{C1}$& 14 05 59.30 &  55 00 42.90  & 2MASX J14055923+5500414 &  2010$\pm$4  &  1.18 & -16.98 &  9.05 & -10.41 & 2.67 &  1991$\pm$38 & 124 &  215 &  0.96$\pm$0.36 &   3.5 &    5.3 &  8.25 & -0.80 \\%6063
2033       & 14 06 21.60 &  50 43 30.30  &                NGC 5480 &  1911$\pm$3  &  1.00 & -19.46 &  9.71 &  -9.90 & 2.99 &  1888$\pm$6  & 183 &  229 &  4.47$\pm$0.42 &  10.8 &   18.2 &  8.89 & -0.82 \\%2725
2034$^{F}$ & 14 06 31.90 &  06 01 46.80  &                NGC 5470 &  1015$\pm$6  &  1.54 & -17.15 &  9.45 & -11.05 & 2.91 &  1021$\pm$3  & 245 &  262 &  3.60$\pm$0.44 &   6.4 &   13.1 &  8.26 & -1.19 \\%2791
2035       & 14 06 38.10 &  54 59 47.60  &              ASK 302203 &  1837$\pm$6  &  0.67 & -16.07 &  8.08 &  -9.89 & 3.45 &  1836$\pm$5  & 122 &  136 &  1.53$\pm$0.37 &   4.0 &    6.6 &  8.39 &  0.32 \\%4652
2037       & 14 07 04.40 &  10 42 45.20  &              ASK 413724 &  1183$\pm$2  & -0.00 & -14.35 &  6.71 &  -8.49 & 2.28 &  1182$\pm$6  &  60 &   82 &  0.63$\pm$0.19 &   5.1 &    5.9 &  7.63 &  0.92 \\%4659
2041       & 14 07 25.00 &  55 06 11.00  &                NGC 5486 &  1367$\pm$5  &  0.76 & -17.41 &  8.71 & -10.11 & 3.34 &  1383$\pm$2  & 170 &  202 & 10.98$\pm$0.44 &  21.5 &   41.8 &  9.01 &  0.29 \\%2835
2044       & 14 08 58.10 & -02 58 25.60  &                 IC 0978 &  1642$\pm$1  &  0.61 & -18.45 &  8.44 &  -9.95 & 2.07 &  1630$\pm$7  &  84 &  121 &  1.34$\pm$0.21 &   7.6 &   11.7 &  8.23 & -0.21 \\%2246
2045$^{NF}$& 14 09 01.70 &  48 00 47.90  &              ASK 400926 &  2325$\pm$4  &  0.09 & -15.69 &   --- &    --- & 2.06 &  2324$\pm$3  &  98 &  134 &  2.51$\pm$0.22 &  14.0 &   20.3 &  8.82 &  8.82 \\%4661
2046       & 14 09 02.00 &  36 19 24.30  &            KUG 1406+365 &  3323$\pm$3  &  1.22 & -17.65 &  9.32 & -10.15 & 2.92 &  3315$\pm$5  & 219 &  239 &  2.11$\pm$0.42 &   4.9 &    8.0 &  9.05 & -0.27 \\%6062
   2047$^{NZF}$& 14 09 37.60 &  05 05 46.50  &           ASK 99518 &  1836$\pm$51 &  0.63 & -16.11 &   --- &    --- & 1.57 &  1818$\pm$23 &  43 &  113 &  0.36$\pm$0.16 &   4.5 &    5.8 &  7.76 &  7.76 \\%6069
2052       & 14 10 00.68 &  39 11 54.10  &            KUG 1407+394 &  1486$\pm$8  &  0.67 & -15.07 &  7.77 &  -9.79 & 1.72 &  1484$\pm$4  &  72 &   91 &  0.69$\pm$0.15 &   6.5 &    7.8 &  7.86 &  0.09 \\%3492
2053       & 14 10 03.08 &  54 13 05.80  &                UGC 9071 &  1822$\pm$3  &  0.82 & -17.65 &  8.84 & -10.29 & 3.41 &  1822$\pm$2  & 206 &  223 &  5.22$\pm$0.47 &   8.9 &   17.7 &  8.92 &  0.08 \\%3525
2054$^{NF}$& 14 10 12.90 & -02 34 32.90  &                UGC 9057 &  1546$\pm$1  &  0.57 & -18.21 &   --- &    --- & 2.36 &  1556$\pm$1  & 201 &  259 & 21.24$\pm$0.35 &  55.2 &  105.2 &  9.39 &  9.39 \\%2247
2057       & 14 10 35.90 &  59 21 28.70  &                UGC 9080 &  3064$\pm$2  &  0.88 & -17.86 &  9.06 & -10.04 & 4.38 &  3066$\pm$7  & 209 &  251 &  4.82$\pm$0.64 &   8.1 &   12.5 &  9.34 &  0.28 \\%4643
2060$^{NF}$& 14 11 37.80 & -01 09 22.30  &                NGC 5496 &  1542$\pm$4  &  0.92 & -19.09 &  9.07 & -10.55 & 2.10 &  1538$\pm$1  & 253 &  270 & 42.88$\pm$0.32 &  89.0 &  212.6 &  9.69 &  0.62 \\%2249
2062       & 14 11 49.59 &  47 57 58.80  &          MCG +08-26-010 &  2117$\pm$2  &  0.54 & -16.89 &  8.36 &  -9.54 & 4.00 &  2119$\pm$7  & 107 &  133 &  1.65$\pm$0.43 &   5.1 &    6.6 &  8.55 &  0.19 \\%3494
2063       & 14 11 53.44 &  38 11 37.80  &                UGC 9088 &  6129$\pm$3  &  1.61 & -20.67 & 10.91 & -11.26 & 2.77 &  6132$\pm$10 & 499 &  545 &  6.16$\pm$0.59 &   6.6 &   16.2 & 10.05 & -0.86 \\%3517
   2065$^{NC3}$& 14 12 22.46 &  50 20 52.20  &            NGC 5520 &  1771$\pm$3  &  1.28 & -18.90 &   --- &    --- & 4.94 &  1865$\pm$4  & 278 &  297 &  6.35$\pm$0.79 &   6.7 &   12.8 &  9.03 &  9.03 \\%3533
2066       & 14 12 31.70 &  13 18 17.00  &                NGC 5505 &  4263$\pm$3  &  1.35 & -19.84 & 10.19 & -10.09 & 2.10 &  4267$\pm$15 & 224 &  277 &  1.47$\pm$0.32 &   5.0 &    7.7 &  9.11 & -1.08 \\%6051
2067$^{F}$ & 14 12 39.90 &  01 45 17.50  &            CGCG 018-080 &  5297$\pm$5  &  0.71 & -18.65 &  7.70 & -11.66 & 2.98 &  5295$\pm$21 &  52 &  157 &  1.67$\pm$0.34 &   7.0 &   12.7 &  9.35 &  1.66 \\%6082
2068$^{A1}$& 14 12 58.55 &  09 55 15.90  &            CGCG 074-140 &  7054$\pm$3  &  1.26 & -20.11 & 10.32 &  -9.94 & 1.79 &  7073$\pm$11 & 291 &  328 &  1.62$\pm$0.30 &   4.6 &    8.6 &  9.59 & -0.73 \\%3519
2070$^{C3}$& 14 13 36.92 &  47 24 21.00  &              ASK 288105 &  2144$\pm$3  &  0.51 & -16.16 &  8.02 &  -9.49 & 2.77 &  2136$\pm$4  & 153 &  182 &  4.45$\pm$0.35 &  10.7 &   21.5 &  8.99 &  0.97 \\%3528
2072$^{F}$ & 14 13 50.67 &  57 46 36.90  &                NGC 5526 &  1889$\pm$6  &  1.34 & -18.08 &  7.04 & -11.00 & 2.82 &  2009$\pm$5  & 279 &  299 &  3.28$\pm$0.45 &   5.4 &   11.5 &  8.81 &  1.77 \\%3618
2073$^{NP}$& 14 14 22.20 & -03 01 56.50  &         2dFGRS N206Z082 &  1885$\pm$3  &  0.75 & -16.96 &   --- &    --- & 3.56 &  1885$\pm$5  & 129 &  155 &  1.97$\pm$0.41 &   6.8 &    8.1 &  8.53 &  8.53 \\%2252
2074       & 14 14 51.40 &  03 07 51.20  &                 IC 0989 &  7577$\pm$2  &  1.51 & -21.51 & 11.15 & -12.43 & 1.65 &  7572$\pm$47 & 216 &  325 &  0.75$\pm$0.27 &   3.3 &    5.0 &  9.31 & -1.83 \\%6046
2075       & 14 14 52.00 &  14 07 33.10  &                UGC 9117 &  4973$\pm$2  &  1.28 & -20.46 & 10.47 & -10.60 & 2.07 &  4976$\pm$1  & 363 &  384 &  7.95$\pm$0.37 &  17.3 &   33.0 &  9.98 & -0.49 \\%6049
   2076$^{NRF}$& 14 14 49.40 &  25 19 05.00  &            NGC 5523 &  1136$\pm$2  &  1.04 & -17.69 &   --- &    --- & 3.72 &  1056$\pm$11 & 246 &  291 &  3.75$\pm$0.59 &   5.8 &   10.7 &  8.30 &  8.30 \\%4645
2077       & 14 14 54.10 & -02 08 22.90  &              ASK 199446 &  1547$\pm$1  &   --- & -13.96 &  6.61 &  -8.54 & 2.26 &  1553$\pm$24 &  41 &  120 &  0.54$\pm$0.23 &   4.8 &    6.1 &  7.79 &  1.19 \\%2253
   2078$^{C3R}$& 14 15 34.10 &  36 13 35.60  &            NGC 5529 &  2870$\pm$4  &  1.85 & -19.81 & 10.72 & -11.04 & 3.36 &  2872$\pm$3  & 583 &  620 & 24.42$\pm$0.77 &  14.8 &   49.7 &  9.99 & -0.73 \\%2621
2079$^{C1}$& 14 15 39.20 &  14 16 57.40  &                NGC 5525 &  5529$\pm$2  &  1.64 & -21.41 & 11.10 & -11.39 & 1.57 &  5498$\pm$6  & 572 &  592 &  0.96$\pm$0.35 &   4.2 &    4.2 &  9.15 & -1.95 \\%2557
2081       & 14 16 57.30 &  03 50 10.00  &              PGC 140287 &  1485$\pm$2  &  1.02 & -14.95 &  7.24 &  -9.44 & 4.91 &  1471$\pm$2  &  95 &  117 &  5.62$\pm$0.49 &  12.6 &   19.4 &  8.77 &  1.53 \\%2254
2082$^{C1}$& 14 17 02.50 &  36 34 17.70  &                NGC 5544 &  3043$\pm$2  &  1.27 & -19.27 & 10.03 & -11.81 & 3.40 &  3055$\pm$14 & 250 &  304 &  3.67$\pm$0.55 &   5.3 &   11.3 &  9.22 & -0.81 \\%4636
2083$^{U}$ & 14 17 04.20 & -01 30 20.10  &              ASK 200015 &  1565$\pm$2  & -0.97 & -11.51 &  6.99 &  -8.93 & 4.03 &  1548$\pm$4  &  66 &   93 &  2.54$\pm$0.36 &  10.1 &   12.8 &  8.47 &  1.48 \\%2255
2085       & 14 17 16.96 &  58 42 33.80  &                UGC 9151 &  3080$\pm$3  &  0.45 & -17.55 &  6.05 & -10.55 & 4.26 &  3069$\pm$8  & 185 &  223 &  4.76$\pm$0.59 &   6.8 &   13.5 &  9.33 & 3.28 \\%3616
2089       & 14 19 11.50 & -02 15 15.60  &             PGC 1097302 &  2683$\pm$1  & -3.03 & -12.10 &  7.29 &  -8.91 & 1.63 &  2624$\pm$21 & 114 &  162 &  0.41$\pm$0.19 &   3.3 &    3.9 &  8.13 &  0.84 \\%2257
2091$^{B}$ & 14 19 17.50 &  46 19 13.30  &               PGC 51162 &  2018$\pm$2  & -1.38 & -12.28 &   --- &    --- & 3.37 &  2031$\pm$2  & 136 &  163 &  6.21$\pm$0.40 &  14.8 &   26.1 &  9.09 &  9.09 \\%6072
2092       & 14 19 20.20 &  01 09 54.60  &            CGCG 019-003 &  2443$\pm$1  &  0.42 & -16.71 &  8.15 &  -9.35 & 1.91 &  2438$\pm$17 & 106 &  168 &  0.83$\pm$0.23 &   5.1 &    7.0 &  8.38 &  0.23 \\%2258
2093       & 14 19 25.60 &  39 51 27.40  &                Mrk 0676 &  1618$\pm$1  &  0.48 & -16.34 &  8.17 &  -9.41 & 5.81 &  1631$\pm$9  & 116 &  141 &  2.54$\pm$0.64 &   3.9 &    6.7 &  8.51 &  0.35 \\%6067
2095$^{F}$ & 14 19 40.90 &  60 00 01.70  &              ASK 160403 &  8111$\pm$2  &  0.72 & -18.12 &  6.65 &  -8.98 & 3.34 &  8219$\pm$6  & 326 &  340 &  1.41$\pm$0.56 &   3.0 &    3.8 &  9.66 & 3.01 \\%4663
2096$^{RF}$& 14 19 45.40 &  09 21 52.00  &                UGC 9169 &  1272$\pm$1  &  0.47 & -16.56 &  8.31 & -10.36 & 2.51 &  1297$\pm$1  &  81 &  131 & 10.59$\pm$0.27 &  46.0 &   77.6 &  8.94 &  0.64 \\%4647
2097       & 14 19 57.68 &  53 28 11.80  & 2MASX J14195772+5328131 &  1729$\pm$4  &  0.71 & -16.33 &  8.39 &  -9.97 & 2.51 &  1726$\pm$8  &  83 &  106 &  0.72$\pm$0.24 &   4.4 &    5.2 &  8.02 & -0.37 \\%3499
2098$^{C1}$& 14 20 04.40 &  03 59 33.80  &                NGC 5560 &  1733$\pm$4  &  1.35 & -18.87 &  9.95 & -11.62 & 3.02 &  1745$\pm$19 & 182 &  344 &  5.60$\pm$0.52 &  12.5 &   22.7 &  8.90 & -1.05 \\%2259
2100$^{C1RF}$& 14 20 19.50 &  03 55 57.70  &              NGC 5566 &  1592$\pm$3  &  1.50 & -20.37 & 10.33 &    --- & 2.23 &  1540$\pm$4  & 500 &  539 & 10.23$\pm$0.48 &  13.9 &   34.0 &  9.06 & -1.26 \\%4632
2101$^{NC3}$& 14 20 26.50 &  35 11 19.60  &               NGC 5579 &  3596$\pm$3  &  0.79 & -19.52 &  9.64 & -10.11 & 4.06 &  3607$\pm$12 & 115 &  222 &  6.99$\pm$0.56 &  12.3 &   26.3 &  9.65 &  0.01 \\%4639
2102       & 14 20 32.10 &  03 58 59.60  &                NGC 5569 &  1784$\pm$2  &  0.76 & -17.35 &  8.60 & -10.42 & 2.70 &  1770$\pm$1  &  80 &  107 &  5.91$\pm$0.26 &  27.6 &   40.3 &  8.95 &  0.35 \\%2260
2103       & 14 20 40.30 &  40 18 55.10  &            CGCG 219-069 &  1294$\pm$3  &  0.67 & -16.11 &  8.11 &  -9.67 & 3.10 &  1284$\pm$14 &  69 &  121 &  1.05$\pm$0.32 &   5.2 &    6.8 &  7.92 & -0.19 \\%2929
2105       & 14 20 44.50 &  08 37 35.80  &              ASK 456677 &  1305$\pm$13 &  0.48 & -15.06 &  7.61 & -10.44 & 2.36 &  1298$\pm$4  &  86 &  117 &  2.30$\pm$0.24 &  10.9 &   17.4 &  8.27 &  0.66 \\%4655
2106       & 14 20 44.82 &  51 08 15.50  &                UGC 9192 &  3663$\pm$1  &  0.54 & -17.95 &  6.59 &  -9.17 & 4.16 &  3673$\pm$24 &  81 &  168 &  1.75$\pm$0.50 &   5.2 &    7.7 &  9.07 &  2.48 \\%3615
2107$^{C1}$& 14 20 54.70 &  39 54 51.10  &             PGC 2157708 &  1675$\pm$3  &  0.14 & -14.13 &  7.14 &  -9.45 & 3.43 &  1603$\pm$28 &  80 &  354 &  5.71$\pm$0.60 &  14.2 &   30.8 &  8.85 &  1.71 \\%6080
2108$^{C3}$& 14 20 55.90 &  03 14 16.80  &                NGC 5574 &  1582$\pm$2  &  1.16 & -19.20 &  9.91 & -11.51 & 2.38 &  1608$\pm$24 &  72 &  146 &  0.74$\pm$0.27 &   4.4 &    6.0 &  7.97 & -1.93 \\%2262
2110$^{C1F}$& 14 21 05.10 &  03 16 15.50  &               NGC 5576 &  1479$\pm$8  &  1.35 & -20.07 &  9.04 & -11.73 & 2.56 &  1451$\pm$29 &  98 &  292 &  3.20$\pm$0.40 &   9.9 &   20.9 &  8.49 & -0.56 \\%2263
2111       & 14 21 09.20 &  39 29 49.30  &                UGC 9194 &  1297$\pm$2  &  0.86 & -15.78 &  8.19 &  -9.86 & 2.30 &  1303$\pm$9  &  67 &   91 &  0.40$\pm$0.20 &   3.8 &    3.5 &  7.52 & -0.67 \\%4649
2112$^{C3RF}$& 14 21 14.70 &  03 26 23.90  &              NGC 5577 &  1372$\pm$15 &  1.18 & -18.27 &  6.27 &  -8.61 & 2.68 &  1488$\pm$1  & 239 &  263 &  8.11$\pm$0.40 &  18.5 &   32.4 &  8.94 &  2.67 \\%2265
2113       & 14 21 25.10 &  35 16 14.20  &                NGC 5588 &  3406$\pm$5  &  1.30 & -19.65 & 10.18 & -10.81 & 2.22 &  3403$\pm$4  & 179 &  194 &  0.61$\pm$0.28 &   4.5 &    3.4 &  8.53 & -1.65 \\%6053
2114       & 14 21 55.70 &  34 48 19.20  & 2MASX J14215576+3448195 &  3132$\pm$7  &  1.15 & -17.93 &  9.34 & -10.65 & 1.67 &  3137$\pm$6  & 226 &  244 &  1.71$\pm$0.24 &   3.9 &   11.2 &  8.91 & -0.43 \\%6061
2116       & 14 22 12.20 & -01 53 28.70  &              ASK 200376 &  1020$\pm$6  &  0.09 & -13.13 &  7.21 &    --- & 2.37 &  1020$\pm$8  &  47 &   68 &  0.46$\pm$0.18 &   3.9 &    4.7 &  7.36 &  0.15 \\%2267
2117       & 14 22 23.80 & -00 23 15.60  &                NGC 5584 &  1655$\pm$3  &  0.65 & -19.71 &  9.59 & -10.34 & 2.66 &  1637$\pm$1  & 200 &  221 & 20.10$\pm$0.37 &  43.4 &   88.5 &  9.41 & -0.17 \\%2784
2119       & 14 22 28.70 &  37 07 19.90  &                NGC 5596 &  3179$\pm$2  &  1.40 & -19.34 & 10.21 & -12.06 & 1.89 &  3227$\pm$27 & 134 &  202 &  0.71$\pm$0.25 &   3.6 &    5.3 &  8.55 & -1.66 \\%4637
2120$^{NZ}$& 14 22 30.70 & -01 13 45.80  &              ASK 200122 &  1723$\pm$59 &  0.40 & -15.52 &   --- &    --- & 2.23 &  1745$\pm$5  &  77 &   92 &  0.48$\pm$0.20 &   4.0 &    4.0 &  7.85 &  7.85 \\%2269
2122$^{C1}$& 14 23 01.50 &  40 22 38.70  &                NGC 5603 &  5568$\pm$3  &  1.49 & -20.91 & 10.96 & -12.33 & 2.62 &  5532$\pm$9  & 205 &  269 &  3.88$\pm$0.39 &   9.4 &   16.9 &  9.75 & -1.20 \\%6048
2123       & 14 23 27.10 &  01 43 34.60  &                UGC 9215 &  1397$\pm$2  &  0.68 & -17.84 &  8.84 &  -9.57 & 2.73 &  1388$\pm$1  & 215 &  243 & 18.76$\pm$0.39 &  41.3 &   77.7 &  9.24 &  0.40 \\%2270
2124       & 14 23 43.70 &  05 52 36.60  &              ASK 463118 &  1385$\pm$2  & -0.26 & -14.53 &  7.55 &  -9.57 & 1.38 &  1376$\pm$9  &  68 &   89 &  0.22$\pm$0.12 &   3.5 &    3.2 &  7.30 & -0.26 \\%6075
2126$^{NF}$& 14 24 08.40 &  34 51 41.60  &                NGC 5614 &  3907$\pm$4  &  1.65 & -21.17 &   --- &    --- & 2.91 &  3874$\pm$13 & 166 &  257 &  3.88$\pm$0.43 &   9.6 &   17.0 &  9.45 &  9.45 \\%6056
2127       & 14 24 22.90 &  24 36 50.80  &                NGC 5610 &  5063$\pm$4  &  1.38 & -20.55 & 10.66 & -10.94 & 2.93 &  5051$\pm$7  & 412 &  437 &  3.60$\pm$0.56 &   5.1 &    9.9 &  9.65 & -1.01 \\%6050
2128       & 14 24 24.30 &  08 16 34.10  &                UGC 9225 &  1248$\pm$4  &  0.61 & -16.12 &  7.94 &  -9.71 & 2.98 &  1253$\pm$2  & 115 &  141 &  4.41$\pm$0.33 &  13.1 &   22.8 &  8.53 &  0.59 \\%2963
2130$^{NF}$& 14 24 42.70 & -03 12 34.10  &                NGC 5604 &  2869$\pm$3  &  1.35 & -21.12 &   --- &    --- & 2.76 &  2746$\pm$1  & 317 &  342 & 22.68$\pm$0.47 &  42.5 &   76.1 &  9.92 &  9.92 \\%2271
2132$^{R}$ & 14 25 21.00 &  39 32 22.40  &                UGC 9242 &  1469$\pm$2  &  0.68 & -17.11 &  8.46 &  -9.73 & 2.66 &  1441$\pm$1  & 173 &  201 & 12.97$\pm$0.35 &  32.4 &   61.4 &  9.11 &  0.65 \\%2878
2133       & 14 26 36.00 &  51 35 10.60  &                NGC 5624 &  1933$\pm$2  &  0.66 & -17.54 &  6.34 &  -8.07 & 2.01 &  1921$\pm$4  & 101 &  127 &  1.61$\pm$0.21 &   8.5 &   13.2 &  8.46 &  2.11 \\%4662
2134       & 14 26 59.80 &  08 41 01.00  &                UGC 9249 &  1371$\pm$2  & -0.18 & -16.62 &  8.16 &  -9.42 & 2.78 &  1363$\pm$1  & 144 &  169 &  7.47$\pm$0.33 &  20.1 &   37.1 &  8.83 &  0.67 \\%2909
2135       & 14 27 04.80 & -01 43 46.70  &              ASK 200456 &  1803$\pm$2  &  0.23 & -14.59 &  7.01 &  -8.97 & 1.52 &  1800$\pm$7  &  68 &   88 &  0.28$\pm$0.13 &   3.7 &    3.7 &  7.65 &  0.63 \\%2273
2136$^{N}$ & 14 27 10.70 &  05 08 08.30  &                UGC 9252 &  1558$\pm$2  & -0.18 & -15.91 &  8.41 &    --- & 2.69 &  1578$\pm$4  &  89 &  117 &  1.87$\pm$0.27 &   9.0 &   12.2 &  8.35 & -0.06 \\%3199
2137       & 14 27 28.40 &  46 08 47.50  &                NGC 5633 &  2321$\pm$4  &  1.19 & -19.70 & 10.09 & -10.32 & 3.75 &  2322$\pm$2  & 280 &  301 &  8.61$\pm$0.60 &  11.3 &   22.7 &  9.35 & -0.74 \\%2696
2138       & 14 27 36.60 &  41 15 27.90  &                NGC 5630 &  2673$\pm$2  &  0.69 & -19.38 &  9.40 &  -9.83 & 3.23 &  2650$\pm$2  & 239 &  266 & 11.27$\pm$0.49 &  16.2 &   37.3 &  9.58 &  0.18 \\%6057
2141$^{C1}$& 14 28 10.90 &  13 33 05.70  &                UGC 9273 &  1296$\pm$2  &  0.48 & -16.37 &  7.93 &  -9.55 & 2.39 &  1268$\pm$3  & 150 &  183 &  5.65$\pm$0.30 &  16.4 &   32.0 &  8.64 &  0.70 \\%4651
2142       & 14 28 18.40 &  13 46 48.80  &                 IC 1014 &  1288$\pm$4  &  0.88 & -18.00 &  8.97 & -10.83 & 2.22 &  1287$\pm$1  & 193 &  213 & 14.89$\pm$0.30 &  36.6 &   80.0 &  9.07 &  0.10 \\%2832
2143       & 14 28 31.30 &  32 52 34.50  &              ASK 469132 &  1966$\pm$3  &  0.23 & -15.01 &  7.36 &  -9.15 & 2.37 &  1958$\pm$5  &  97 &  116 &  1.16$\pm$0.24 &   5.6 &    8.2 &  8.33 &  0.97 \\%4657
2144       & 14 28 37.80 &  00 33 11.00  &            CGCG 019-041 &  1542$\pm$4  &  0.93 & -16.62 &  7.37 & -10.74 & 2.64 &  1544$\pm$6  & 147 &  180 &  2.33$\pm$0.33 &   7.4 &   12.0 &  8.43 &  1.06 \\%2275
2147       & 14 29 16.60 &  28 49 18.70  &                NGC 5641 &  4317$\pm$2  &  1.49 & -21.12 & 10.95 & -12.59 & 2.98 &  4343$\pm$6  & 522 &  551 &  5.21$\pm$0.64 &   7.0 &   12.6 &  9.68 & -1.27 \\%4630
2148       & 14 29 33.40 &  04 10 13.10  &              ASK 100695 &  1825$\pm$20 &  0.49 & -14.11 &  7.42 & -10.09 & 1.10 &  1858$\pm$12 & 124 &  156 &  0.32$\pm$0.13 &   3.8 &    4.4 &  7.73 &  0.31 \\%6079
2149       & 14 29 34.60 & -00 01 05.60  &                UGC 9299 &  1551$\pm$2  &  0.48 & -17.99 &  8.51 &  -9.81 & 3.66 &  1541$\pm$1  & 176 &  205 & 24.75$\pm$0.48 &  41.4 &   84.3 &  9.45 &  0.95 \\%4646
2150$^{NRF}$& 14 29 46.30 &  49 37 16.40  &               NGC 5660 &  2282$\pm$2  &  1.09 & -19.79 &   --- &    --- & 2.37 &  2317$\pm$1  & 103 &  141 & 16.27$\pm$0.26 &  70.4 &  111.5 &  9.62 &  9.62 \\%6081
2151       & 14 30 01.80 &  03 46 22.20  &                 IC 1022 &  1722$\pm$4  &  0.94 & -17.40 &  8.92 & -10.00 & 2.17 &  1712$\pm$2  & 209 &  226 &  3.39$\pm$0.30 &  10.2 &   17.9 &  8.68 & -0.24 \\%4683
2153$^{F}$ & 14 30 23.00 &  59 27 44.80  &                NGC 5667 &  2021$\pm$2  &  0.78 & -18.96 &  6.08 &  -8.11 & 4.77 &  1934$\pm$2  & 207 &  234 & 11.58$\pm$0.67 &  15.9 &   27.9 &  9.32 & 3.24 \\%3170
2154       & 14 30 25.50 &  35 19 15.70  &                NGC 5656 &  3144$\pm$2  &  1.50 & -20.17 & 10.47 & -10.72 & 3.08 &  3154$\pm$15 & 351 &  444 &  7.41$\pm$0.60 &   8.9 &   21.2 &  9.55 & -0.92 \\%2625
2157       & 14 30 39.30 &  07 16 30.30  &                NGC 5645 &  1364$\pm$2  &  0.70 & -18.78 &  9.27 &  -9.93 & 2.69 &  1363$\pm$1  & 183 &  211 & 14.48$\pm$0.36 &  31.0 &   65.9 &  9.11 & -0.15 \\%2771
2158$^{C1}$& 14 30 48.70 &  07 09 25.90  &             PGC 4419943 &  1367$\pm$4  &  0.44 & -13.73 &  7.04 &  -9.40 & 2.35 &  1381$\pm$11 & 103 &  191 &  3.30$\pm$0.30 &  11.6 &   22.9 &  8.50 &  1.45 \\%4699
2159$^{C1}$& 14 31 25.90 &  30 47 13.10  &            CGCG 163-072 &  3643$\pm$2  &  1.17 & -18.39 &  9.69 &  -9.81 & 2.05 &  3710$\pm$10 &  86 &  182 &  2.59$\pm$0.25 &  13.0 &   22.4 &  9.24 & -0.45 \\%6098
2160$^{F}$ & 14 31 27.40 &  03 00 38.80  &                 IC 1024 &  1509$\pm$3  &  1.27 & -18.01 &   --- &    --- & 2.60 &  1455$\pm$4  & 182 &  234 &  6.80$\pm$0.37 &  16.1 &   32.1 &  8.84 &  8.84 \\%6115
2161       & 14 31 49.70 &  27 53 30.30  &             PGC 4553986 &  4415$\pm$5  &  0.54 & -16.57 &  8.32 &  -9.68 & 1.90 &  4401$\pm$6  & 113 &  126 &  0.41$\pm$0.20 &   3.0 &    3.3 &  8.58 &  0.26 \\%4698
2163$^{C3}$& 14 32 05.60 &  57 55 17.10  &                NGC 5678 &  1902$\pm$2  &  1.60 & -19.86 &   --- &    --- & 4.54 &  1914$\pm$3  & 391 &  417 & 14.33$\pm$0.86 &  10.2 &   26.4 &  9.40 &  9.40 \\%2643
2165       & 14 32 20.80 &  09 56 00.60  &            KUG 1429+101 &  1400$\pm$2  &  0.79 & -16.30 &  8.37 &  -9.87 & 2.46 &  1385$\pm$12 & 136 &  200 &  2.33$\pm$0.32 &   7.9 &   13.4 &  8.33 & -0.03 \\%4688
2166$^{F}$ & 14 32 29.10 &  00 17 34.40  &                UGC 9348 &  1613$\pm$2  &  1.00 & -17.77 &  7.31 &    --- & 3.02 &  1664$\pm$12 & 179 &  232 &  2.50$\pm$0.42 &   6.1 &   10.2 &  8.52 &  1.21 \\%4702
2167       & 14 32 39.80 &  36 18 08.00  &                NGC 5675 &  3972$\pm$2  &  1.98 & -20.28 & 11.12 & -11.11 & 1.20 &  3982$\pm$92 & 518 & 1056 &  4.05$\pm$0.36 &   8.5 &   24.3 &  9.49 & -1.63 \\%2587
2168$^{NR}$& 14 32 43.90 &  09 53 30.10  &                NGC 5669 &  1375$\pm$2  &  0.94 & -17.78 &  9.16 & -10.42 & 2.97 &  1373$\pm$1  & 181 &  217 & 25.78$\pm$0.41 &  57.6 &  107.0 &  9.37 &  0.21 \\%2801
2169       & 14 32 45.10 &  02 54 54.00  &            CGCG 047-085 &  1527$\pm$2  &  0.49 & -16.90 &  8.22 &  -9.20 & 2.13 &  1525$\pm$2  & 148 &  175 &  4.88$\pm$0.26 &  17.3 &   31.2 &  8.74 &  0.52 \\%4686
2170$^{NZP}$& 14 32 46.80 &  49 27 28.40  &               NGC 5676 &  2106$\pm$47 &  1.71 & -19.78 & 10.66 &    --- & 3.95 &  2113$\pm$2  & 454 &  482 & 20.55$\pm$0.80 &  16.2 &   40.4 &  9.65 & -1.01 \\%2645
2171$^{NP}$& 14 32 53.50 &  11 35 42.20  &                UGC 9356 &  2221$\pm$5  &  0.51 & -18.42 &   --- &    --- & 2.06 &  2224$\pm$1  & 235 &  257 & 11.33$\pm$0.31 &  30.0 &   59.3 &  9.43 &  9.43 \\%6102
2172       & 14 33 09.20 &  10 30 38.90  &                NGC 5666 &  2220$\pm$4  &  1.14 & -19.13 &  9.87 & -10.38 & 2.28 &  2219$\pm$3  & 186 &  213 &  3.81$\pm$0.31 &  11.7 &   20.2 &  8.96 & -0.91 \\%4677
2173$^{R}$ & 14 33 24.30 &  04 27 01.70  &                NGC 5668 &  1582$\pm$4  &  0.55 & -18.98 & 10.04 &    --- & 2.91 &  1582$\pm$1  & 107 &  133 & 19.70$\pm$0.31 &  67.4 &  108.4 &  9.38 & -0.67 \\%2780
2174       & 14 34 37.00 &  59 20 16.10  &                UGC 9391 &  1904$\pm$4  &  0.58 & -17.07 &  6.62 & -10.95 & 3.97 &  1907$\pm$2  & 114 &  137 &  4.71$\pm$0.43 &  12.1 &   18.4 &  8.92 &  2.30 \\%4709
2175$^{NZF}$& 14 35 22.80 &  05 16 35.50  &               UGC 9385 &  1526$\pm$53 &  0.46 & -15.30 &   --- &    --- & 2.44 &  1633$\pm$1  &  92 &  108 &  6.73$\pm$0.23 &  30.3 &   47.6 &  8.94 &  8.94 \\%4693
2176$^{C3A1}$& 14 35 33.30 &  12 54 29.60  &              UGC 9389 &  1835$\pm$2  &  0.67 & -17.92 &  8.86 & -10.16 & 1.34 &  1822$\pm$1  & 230 &  253 & 14.44$\pm$0.20 &  51.1 &  117.4 &  9.36 &  0.50 \\%2845
2177$^{NC1}$& 14 35 39.90 &  13 10 11.70  &               UGC 9394 &  1772$\pm$2  &  0.19 & -17.28 &  8.50 & -10.04 & 2.55 &  1800$\pm$2  & 192 &  240 & 12.17$\pm$0.37 &  24.9 &   57.0 &  9.28 &  0.78 \\%4685
2178$^{NA1}$& 14 35 50.10 &  02 36 19.70  &              ASK 83319 &  1569$\pm$9  &  0.47 & -15.23 &  6.18 &    --- & 3.48 &  1559$\pm$5  &  56 &   88 &  1.84$\pm$0.30 &   9.0 &   11.7 &  8.33 &  2.16 \\%4690
2181       & 14 36 11.20 &  48 35 06.10  &                NGC 5693 &  2284$\pm$2  &  0.72 & -19.05 &  9.40 & -10.92 & 4.36 &  2279$\pm$1  &  43 &   67 &  4.69$\pm$0.33 &  23.3 &   26.9 &  9.07 & -0.33 \\%6099
2183       & 14 36 40.90 &  11 34 36.70  &            LSBC D723-05 &  1804$\pm$3  &  0.60 & -16.07 &  8.07 & -10.82 & 2.08 &  1799$\pm$7  &  62 &  107 &  1.09$\pm$0.20 &   8.4 &   11.0 &  8.23 &  0.16 \\%6110
2184$^{C3}$& 14 36 57.10 &  41 49 41.20  &                NGC 5696 &  5455$\pm$3  &  1.38 & -21.02 & 10.74 & -11.03 & 3.58 &  5469$\pm$3  & 337 &  363 &  7.66$\pm$0.62 &  11.1 &   19.1 & 10.04 & -0.70 \\%4670
2185       & 14 37 13.60 &  43 41 45.40  &                UGC 9422 &  3305$\pm$5  &  1.17 & -18.61 &  9.75 & -10.59 & 2.83 &  3305$\pm$3  & 314 &  332 &  4.91$\pm$0.47 &   7.6 &   16.1 &  9.41 & -0.34 \\%4678
2186       & 14 37 14.70 &  38 27 15.30  &                NGC 5698 &  3629$\pm$3  &  1.43 & -19.81 & 10.35 & -10.05 & 2.53 &  3672$\pm$14 & 256 &  321 &  3.25$\pm$0.42 &   6.7 &   13.2 &  9.32 & -1.02 \\%6091
2187       & 14 37 22.10 &  36 34 04.20  &                NGC 5695 &  4242$\pm$2  &  1.47 & -20.63 & 10.70 & -12.15 & 1.45 &  4243$\pm$23 & 227 &  310 &  0.86$\pm$0.23 &   5.3 &    6.5 &  8.88 & -1.82 \\%6089
2188$^{C3}$& 14 37 30.80 &  51 33 42.60  &                NGC 5707 &  2184$\pm$2  &  1.65 & -19.33 & 10.39 & -11.25 & 2.71 &  2211$\pm$2  & 411 &  431 & 11.04$\pm$0.52 &  14.9 &   33.2 &  9.41 & -0.97 \\%2691
2189$^{F}$ & 14 37 52.50 & -00 23 55.20  &                NGC 5691 &  1927$\pm$2  &  0.73 & -20.24 &  6.09 &  -8.28 & 2.17 &  1871$\pm$3  & 131 &  173 &  4.66$\pm$0.26 &  17.5 &   31.0 &  8.90 &  2.81 \\%4708
2190       & 14 38 11.50 &  46 38 17.70  &                NGC 5714 &  2237$\pm$4  &  1.47 & -18.59 &  9.94 & -11.06 & 3.12 &  2234$\pm$1  & 340 &  357 & 14.38$\pm$0.54 &  16.0 &   41.4 &  9.54 & -0.40 \\%6095
2191       & 14 38 16.30 &  40 27 24.20  &                NGC 5704 &  2710$\pm$3  &  0.92 & -19.43 &  9.69 &  -9.81 & 2.81 &  2721$\pm$4  & 240 &  257 &  3.48$\pm$0.42 &   5.8 &   13.2 &  9.09 & -0.60 \\%6096
2192       & 14 38 18.10 &  03 24 37.10  &                NGC 5692 &  1607$\pm$4  &  0.82 & -17.81 &  9.26 &  -9.89 & 2.55 &  1589$\pm$6  & 166 &  197 &  2.48$\pm$0.33 &   7.3 &   12.5 &  8.48 & -0.78 \\%2779
2193       & 14 38 38.30 &  54 16 38.70  &            SBS 1437+544 &  8785$\pm$3  &  1.02 & -20.25 & 10.12 & -10.07 & 2.96 &  8768$\pm$6  & 166 &  179 &  1.06$\pm$0.36 &   3.0 &    4.5 &  9.60 & -0.53 \\%4705
2194       & 14 38 50.00 &  30 26 33.00  &                NGC 5703 &  3723$\pm$5  &  1.30 & -19.59 & 10.23 & -11.10 & 2.53 &  3704$\pm$4  & 352 &  379 &  5.09$\pm$0.45 &   7.9 &   17.7 &  9.53 & -0.70 \\%6093
2195       & 14 38 59.20 &  51 07 14.40  &                UGC 9448 &  2202$\pm$6  &  1.36 & -17.56 &  9.42 & -10.56 & 3.33 &  2190$\pm$8  & 255 &  289 &  3.64$\pm$0.52 &   5.8 &   11.3 &  8.93 & -0.49 \\%6101
2196       & 14 39 15.40 &  03 16 21.50  &             PGC 1248765 &  1584$\pm$2  &  0.53 & -15.55 &  7.79 &  -9.46 & 2.60 &  1593$\pm$5  &  93 &  115 &  1.23$\pm$0.26 &   6.0 &    8.1 &  8.18 &  0.38 \\%6114
2197$^{NC3}$& 14 39 52.16 &  42 44 32.40  &               NGC 5730 &  2525$\pm$3  &  1.21 & -18.59 &  9.69 & -10.93 & 3.34 &  2526$\pm$3  & 275 &  305 & 11.30$\pm$0.54 &  13.8 &   33.7 &  9.54 & -0.15 \\%3713
2198       & 14 39 58.30 &  02 44 52.40  &               ASK 83546 &  1760$\pm$6  &  0.29 & -14.60 &  7.41 &  -9.53 & 1.65 &  1734$\pm$6  &  37 &   58 &  0.24$\pm$0.12 &   5.2 &    4.0 &  7.55 &  0.14 \\%4697
2199$^{N}$ & 14 40 03.50 &  34 05 59.50  &              ASK 393433 &  1497$\pm$1  &  0.12 & -15.48 &  7.52 &  -8.99 & 3.15 &  1503$\pm$14 &  89 &  163 &  2.41$\pm$0.37 &   7.7 &   13.4 &  8.42 &  0.90 \\%4692
2200$^{C1}$& 14 40 09.21 &  42 46 46.30  &                NGC 5731 &  2513$\pm$2  &  0.68 & -18.76 &  9.20 & -10.10 & 9.01 &  2522$\pm$19 & 248 &  322 & 10.31$\pm$1.49 &   5.6 &   12.0 &  9.50 &  0.30 \\%6766
2201$^{NF}$& 14 40 10.70 & -00 17 38.40  &                NGC 5713 &  1963$\pm$1  &  1.06 & -21.47 &  6.33 &  -7.27 & 2.31 &  1873$\pm$10 & 112 &  158 &  1.61$\pm$0.27 &   6.6 &   10.9 &  8.43 &  2.10 \\%6123
2202       & 14 40 26.10 &  33 59 20.80  &                NGC 5727 &  1499$\pm$2  &  0.41 & -17.83 &  8.58 &  -9.63 & 3.13 &  1488$\pm$1  & 190 &  210 & 12.06$\pm$0.42 &  21.8 &   46.2 &  9.11 &  0.53 \\%2880
2204       & 14 40 42.00 &  40 39 38.90  &             PGC 3088035 &  3512$\pm$1  &  0.60 & -17.60 &  8.62 &  -9.54 & 1.78 &  3501$\pm$9  &  93 &  122 &  0.51$\pm$0.18 &   4.5 &    4.9 &  8.48 & -0.14 \\%6716
2206$^{R}$ & 14 40 56.40 & -00 19 05.50  &                NGC 5719 &  1725$\pm$3  &  2.09 & -21.39 & 10.72 & -11.02 & 3.71 &  1725$\pm$2  & 384 &  421 & 23.55$\pm$0.70 &  20.4 &   53.7 &  9.53 & -1.19 \\%2641
2207$^{NUF}$& 14 40 58.30 &  02 11 11.50  &               NGC 5725 &  1628$\pm$2  &  0.77 & -17.78 &  6.37 &    --- & 2.44 &  1627$\pm$3  & 146 &  167 &  3.22$\pm$0.29 &  10.0 &   18.1 &  8.61 &  2.24 \\%4684
2208$^{C3}$& 14 41 32.00 &  44 30 45.90  &                UGC 9476 &  3269$\pm$4  &  1.01 & -19.88 & 10.03 & -10.44 & 2.54 &  3266$\pm$6  & 218 &  253 &  3.31$\pm$0.37 &   7.5 &   14.6 &  9.23 & -0.80 \\%4674
2211       & 14 42 16.50 &  60 52 23.30  & 2MASX J14421771+6052290 &  2292$\pm$2  &  0.42 & -16.62 &  8.33 &  -9.64 & 2.73 &  2248$\pm$4  & 139 &  149 &  0.50$\pm$0.31 &   2.8 &    2.6 &  8.08 & -0.25 \\%6111
2212       & 14 42 29.60 &  01 30 01.40  &            CGCG 019-084 &  1907$\pm$6  &  0.83 & -17.27 &  8.78 &  -9.85 & 2.67 &  1899$\pm$31 &  75 &  208 &  1.46$\pm$0.36 &   6.2 &   10.4 &  8.40 & -0.38 \\%6103
2213       & 14 42 33.20 &  28 43 35.20  &                NGC 5735 &  3724$\pm$3  &  1.39 & -20.05 & 10.37 & -11.23 & 2.61 &  3739$\pm$1  & 238 &  263 & 11.14$\pm$0.39 &  24.0 &   45.5 &  9.88 & -0.49 \\%4673
2214$^{C3}$& 14 42 45.90 & -00 21 03.90  &                NGC 5733 &  1702$\pm$1  &  0.64 & -18.16 &  8.66 &  -9.70 & 2.72 &  1695$\pm$12 & 127 &  222 &  4.26$\pm$0.38 &  11.2 &   23.0 &  8.77 &  0.11 \\%4682
2215$^{C1}$& 14 42 58.00 &  04 53 22.50  &                 IC 1048 &  1644$\pm$4  &  1.50 & -18.31 &  8.53 &    --- & 2.45 &  1632$\pm$1  & 310 &  326 & 15.83$\pm$0.41 &  28.1 &   60.8 &  9.31 &  0.77 \\%6109
2216$^{C1}$& 14 43 02.80 &  04 45 56.30  &                UGC 9485 &  1700$\pm$3  &  0.55 & -16.62 &   --- & -10.95 & 2.86 &  1701$\pm$10 & 173 &  317 & 11.55$\pm$0.47 &  19.8 &   50.7 &  9.21 &  9.21 \\%3256
2218       & 14 43 49.20 &  53 24 02.30  &                NGC 5751 &  3289$\pm$4  &  1.07 & -19.77 & 10.01 & -10.66 & 3.22 &  3290$\pm$13 & 219 &  266 &  1.73$\pm$0.48 &   5.0 &    6.0 &  8.95 & -1.06 \\%4675
2219$^{C3}$& 14 44 24.40 &  01 40 47.10  &                NGC 5740 &  1566$\pm$2  &  1.55 & -19.09 & 10.12 & -11.36 & 7.16 &  1566$\pm$2  & 328 &  351 & 21.84$\pm$1.24 &  12.8 &   27.9 &  9.41 & -0.70 \\%2711
2220$^{C1}$& 14 44 30.90 &  01 31 21.90  &            CGCG 020-010 &  1481$\pm$2  &  0.70 & -16.34 &   --- &    --- & 3.26 &  1463$\pm$13 &  94 &  278 &  8.98$\pm$0.50 &  20.3 &   46.9 &  8.97 &  8.97 \\%4691
2222$^{NC3F}$& 14 45 28.70 &  31 25 55.60  &              UGC 9504 &  1514$\pm$11 & -0.88 & -16.24 &   --- &    --- & 2.57 &  1523$\pm$1  &  67 &  115 &  6.95$\pm$0.26 &  35.4 &   54.5 &  8.89 &  8.89 \\%4695
2223$^{C1}$& 14 45 32.50 &  31 24 55.70  &                UGC 9506 &  1490$\pm$4  &  0.21 & -14.29 &  6.97 &  -8.94 & 2.64 &  1521$\pm$2  &  56 &  106 &  4.89$\pm$0.25 &  28.8 &   40.8 &  8.74 &  1.76 \\%3085
2224$^{A1}$& 14 45 33.60 &  31 54 56.10  &              ASK 470206 &  1208$\pm$14 & -0.61 & -13.60 &  7.12 & -10.73 & 1.91 &  1207$\pm$5  &  75 &   96 &  0.85$\pm$0.17 &   6.1 &    8.6 &  7.78 &  0.66 \\%3124
2226       & 14 46 11.10 & -00 13 22.60  &                NGC 5750 &  1659$\pm$2  &  1.51 & -21.01 & 10.28 & -11.05 & 1.46 &  1676$\pm$4  & 370 &  395 &  2.01$\pm$0.27 &   7.8 &   11.9 &  8.44 & -1.84 \\%2677
2227       & 14 46 20.20 &  04 43 58.70  &              ASK 101615 &  1515$\pm$2  &  0.01 & -14.15 &  6.78 &  -8.79 & 2.84 &  1512$\pm$14 &  81 &  124 &  0.70$\pm$0.29 &   4.4 &    4.5 &  7.88 &  1.11 \\%2342
2228       & 14 46 21.10 &  34 22 14.00  &                UGC 9519 &  1640$\pm$2  &  1.52 & -18.14 &  9.89 & -11.60 & 2.82 &  1639$\pm$4  & 122 &  177 &  6.85$\pm$0.35 &  19.7 &   36.4 &  8.94 & -0.94 \\%2752
2231       & 14 47 21.00 &  48 54 04.60  & 2MASX J14472098+4854050 &  2232$\pm$2  &  0.56 & -17.68 &  8.81 &  -9.58 & 3.91 &  2225$\pm$28 & 139 &  242 &  2.64$\pm$0.56 &   5.4 &    9.5 &  8.80 & -0.01 \\%6104
2233$^{N}$ & 14 47 44.50 &  36 30 16.80  &              ASK 324646 &  1225$\pm$2  &  0.01 & -13.71 &  6.62 &  -8.91 & 3.04 &  1233$\pm$8  &  48 &   82 &  0.88$\pm$0.26 &   5.5 &    6.8 &  7.81 &  1.19 \\%3142
2234$^{C3}$& 14 48 26.70 &  34 59 53.00  &                UGC 9537 &  8819$\pm$3  &  1.80 & -21.34 & 11.33 & -12.49 & 4.73 &  8804$\pm$10 & 629 &  687 & 15.19$\pm$1.12 &   8.2 &   20.7 & 10.75 & -0.57 \\%4665
2235       & 14 48 42.60 &  12 27 25.90  &                NGC 5762 &  1780$\pm$2  &  1.14 & -18.27 &  9.47 & -11.69 & 2.74 &  1790$\pm$1  & 184 &  199 &  9.57$\pm$0.36 &  28.4 &   42.6 &  9.17 & -0.30 \\%4679
2239$^{C1}$& 14 50 56.60 &  35 34 19.50  &                UGC 9560 &  1186$\pm$2  &  0.01 & -16.49 &  7.82 &  -8.71 & 2.88 &  1201$\pm$4  &  85 &  132 &  3.61$\pm$0.31 &  14.9 &   22.5 &  8.41 &  0.59 \\%2920
2241       & 14 51 06.70 &  02 31 26.90  &               ASK 83982 &  2070$\pm$4  &  0.31 & -14.20 &  7.67 &  -9.89 & 2.39 &  2085$\pm$20 &  67 &  134 &  0.78$\pm$0.26 &   4.9 &    6.6 &  8.21 &  0.54 \\%2345
2242       & 14 51 14.40 &  35 32 32.10  &                UGC 9562 &  1276$\pm$1  &  0.66 & -16.88 &  8.49 &  -9.90 & 2.71 &  1253$\pm$3  & 170 &  207 &  6.90$\pm$0.36 &  16.0 &   32.4 &  8.72 &  0.22 \\%2864
2243$^{C3}$& 14 51 17.80 &  58 58 40.60  &                NGC 5777 &  2142$\pm$3  &  1.77 & -18.15 &  9.76 & -12.59 & 6.89 &  2139$\pm$3  & 424 &  442 & 14.23$\pm$1.34 &   7.5 &   16.6 &  9.50 & -0.27 \\%4676
2244$^{C1}$& 14 51 35.90 &  58 57 13.80  &                UGC 9570 &  2205$\pm$5  &  0.77 & -17.06 &  8.59 & -10.30 & 4.80 &  2082$\pm$3  & 280 &  307 &  5.37$\pm$0.78 &  10.2 &   11.1 &  9.05 &  0.46 \\%6106
2245       & 14 51 38.90 &  40 35 57.00  &                NGC 5772 &  4870$\pm$2  &  1.47 & -20.99 & 10.87 & -12.25 & 4.87 &  4895$\pm$4  & 504 &  521 &  5.72$\pm$1.02 &   5.7 &    8.6 &  9.82 & -1.05 \\%4669
2246       & 14 52 07.90 & -02 31 47.00  &                NGC 5768 &  1934$\pm$5  &  1.52 & -20.40 &  9.84 & -10.92 & 2.29 &  1956$\pm$1  & 184 &  209 & 12.46$\pm$0.31 &  33.7 &   66.4 &  9.36 & -0.48 \\%2727
2247$^{A1}$& 14 52 43.50 &  11 40 19.90  &              ASK 417578 &  1803$\pm$4  &  0.63 & -15.32 &  7.75 &  -9.44 & 3.40 &  1797$\pm$5  & 109 &  126 &  1.52$\pm$0.35 &   4.9 &    7.1 &  8.37 &  0.63 \\%6113
2248$^{C3}$& 14 53 42.50 &  03 34 56.90  &                NGC 5774 &  1566$\pm$4  & -0.16 & -17.41 &  9.15 & -10.06 & 2.27 &  1560$\pm$1  & 138 &  171 & 24.96$\pm$0.28 &  78.6 &  154.9 &  9.47 &  0.31 \\%2815
2251       & 14 54 36.20 &  48 40 06.80  &              ASK 244132 &  2256$\pm$7  &  0.55 & -15.96 &  6.04 &  -8.69 & 1.95 &  2269$\pm$14 &  61 &   99 &  0.39$\pm$0.18 &   4.1 &    4.2 &  7.99 &  1.94 \\%6127
2252$^{NZF}$& 14 54 38.60 &  42 01 22.50  &           CGCG 221-010 &  2495$\pm$2  &  0.68 & -18.17 &   --- &    --- & 2.17 &  2514$\pm$7  &  53 &   84 &  0.58$\pm$0.18 &   5.9 &    6.1 &  8.25 &  8.25 \\%4707
2254       & 14 56 01.60 & -01 23 17.20  &                UGC 9601 &  1869$\pm$3  &  0.03 & -18.26 &  8.89 &  -9.94 & 3.20 &  1859$\pm$3  & 120 &  147 &  3.82$\pm$0.36 &  11.6 &   18.0 &  8.80 & -0.09 \\%4681
2256       & 14 58 46.10 &  02 58 08.50  &            KUG 1456+031 &  1647$\pm$1  &  0.65 & -16.29 &  8.19 &  -9.69 & 3.67 &  1642$\pm$4  & 100 &  113 &  1.27$\pm$0.36 &   4.5 &    5.7 &  8.22 &  0.03 \\%4689
2258$^{C3}$& 14 58 59.70 &  53 55 23.70  &                NGC 5821 &  3344$\pm$5  &  1.09 & -19.25 &  9.78 & -11.18 & 4.35 &  3369$\pm$4  & 257 &  274 &  4.28$\pm$0.66 &   5.3 &   10.1 &  9.37 & -0.41 \\%6097
2260       & 15 00 00.40 &  01 53 28.70  &                NGC 5806 &  1346$\pm$2  &  1.53 & -19.19 & 10.15 & -10.80 & 2.04 &  1358$\pm$2  & 324 &  352 &  8.11$\pm$0.35 &  17.8 &   36.6 &  8.86 & -1.30 \\%2705
2261       & 15 00 01.30 & -01 05 28.10  &            CGCG 020-040 &  1887$\pm$2  &  0.53 & -17.52 &  8.31 &  -9.49 & 2.89 &  1896$\pm$14 &  50 &  105 &  0.93$\pm$0.28 &   5.7 &    7.5 &  8.21 & -0.10 \\%6153
2264       & 15 00 26.40 &  01 37 28.00  &                NGC 5811 &  1526$\pm$5  &  0.87 & -17.58 &   --- &    --- & 2.32 &  1520$\pm$17 &  61 &  143 &  1.33$\pm$0.26 &   6.8 &   12.1 &  8.17 &  8.17 \\%3160
2266       & 15 00 46.10 &  49 59 37.10  &                NGC 5828 &  4059$\pm$3  &  1.29 & -19.58 & 10.15 & -10.29 & 3.27 &  4058$\pm$16 & 192 &  225 &  1.27$\pm$0.45 &   3.0 &    4.6 &  9.00 & -1.14 \\%6139
2269       & 15 01 32.40 &  48 19 11.00  &                UGC 9665 &  2557$\pm$4  &  1.44 & -18.65 &  9.92 & -10.73 & 3.14 &  2554$\pm$3  & 287 &  325 & 10.83$\pm$0.52 &  16.2 &   33.6 &  9.53 & -0.39 \\%4726
2270$^{NF}$& 15 01 40.30 &  49 22 15.00  &            KUG 1500+495 &  7592$\pm$1  &  1.01 & -19.82 &   --- &    --- & 3.15 &  7600$\pm$7  &  49 &   89 &  1.39$\pm$0.27 &   7.8 &   10.2 &  9.59 &  9.59 \\%4754
2271$^{C1}$& 15 02 25.40 &  48 52 39.60  &                NGC 5835 &  7985$\pm$3  &  1.46 & -20.61 & 10.72 & -12.08 & 3.13 &  7983$\pm$16 & 351 &  388 &  1.94$\pm$0.56 &   3.2 &    5.4 &  9.78 & -0.95 \\%6133
2273       & 15 05 26.30 &  46 33 54.20  &                UGC 9703 &  2508$\pm$3  &  1.30 & -18.28 &  9.66 & -10.31 & 4.07 &  2504$\pm$22 & 183 &  246 &  2.75$\pm$0.59 &   4.2 &    8.2 &  8.91 & -0.75 \\%4725
2278$^{R}$ & 15 07 07.70 &  01 32 39.20  &                NGC 5850 &  2544$\pm$2  &  1.57 & -20.60 & 10.26 &    --- & 2.66 &  2550$\pm$1  & 200 &  226 &  9.02$\pm$0.37 &  24.3 &   39.6 &  9.45 & -0.81 \\%2616
2279       & 15 08 33.50 &  52 17 46.10  &               NGC 5875A &  2481$\pm$3  &  0.73 & -18.65 &  9.33 &  -9.86 & 4.14 &  2474$\pm$5  & 115 &  130 &  1.04$\pm$0.44 &   3.9 &    3.9 &  8.49 & -0.84 \\%4727
2281$^{N}$ & 15 09 13.20 &  52 31 42.30  &                NGC 5875 &  3506$\pm$2  &  1.31 & -20.40 & 10.51 & -11.16 & 3.61 &  3523$\pm$3  & 388 &  411 &  9.42$\pm$0.67 &   9.4 &   21.8 &  9.75 & -0.76 \\%2632
2285       & 15 10 16.50 &  01 56 03.30  &                UGC 9746 &  1731$\pm$5  &  0.85 & -17.61 &  9.18 & -10.39 & 3.27 &  1730$\pm$6  & 187 &  222 &  2.97$\pm$0.45 &   8.3 &   11.0 &  8.63 & -0.55 \\%4729
2287       & 15 11 40.90 &  59 48 32.10  &                NGC 5894 &  2463$\pm$2  &  1.74 & -19.21 & 10.48 & -12.23 & 3.71 &  2473$\pm$5  & 445 &  479 &  8.50$\pm$0.75 &   8.7 &   18.0 &  9.40 & -1.08 \\%2651
2292$^{NF}$& 15 15 05.20 &  61 12 10.00  &              VII Zw 591 &  2508$\pm$3  &  0.15 & -17.71 &  6.82 &  -8.91 & 2.75 &  2515$\pm$26 & 145 &  243 &  1.91$\pm$0.40 &   5.4 &    9.5 &  8.78 &  1.96 \\%6165
2293$^{C1}$& 15 15 05.20 &  42 12 33.90  &                NGC 5900 &  2496$\pm$3  &  2.11 & -18.62 & 11.16 & -11.56 & 3.60 &  2549$\pm$9  & 491 &  576 & 15.18$\pm$0.80 &  12.8 &   31.4 &  9.68 & -1.49 \\%4724
2295$^{C3F}$& 15 16 10.20 &  10 30 23.40  &               UGC 9794 &  6710$\pm$3  &  1.90 & -20.96 & 10.94 & -11.21 & 2.27 &  6460$\pm$8  & 505 &  646 & 18.73$\pm$0.52 &  22.7 &   59.9 & 10.58 & -0.36 \\%4716
2296$^{NC3F}$& 15 16 43.00 &  55 24 46.70  &              NGC 5908 &  3425$\pm$5  &  2.04 & -20.46 &   --- &    --- &11.57 &  3296$\pm$7  & 643 &  662 & 14.27$\pm$2.74 &   4.0 &    8.0 &  9.87 &  9.87 \\%6140
2299       & 15 18 32.10 &  31 09 40.20  &              ASK 395533 &  1656$\pm$8  &  0.22 & -14.90 &  7.23 &  -9.10 & 2.84 &  1656$\pm$2  &  33 &   57 &  1.52$\pm$0.20 &  13.4 &   15.3 &  8.30 &  1.07 \\%6163
2302$^{C3}$& 15 19 25.30 &  45 52 48.90  &                NGC 5918 &  5146$\pm$5  &  1.34 & -20.57 & 10.60 & -11.13 & 3.36 &  5153$\pm$5  & 399 &  430 &  7.16$\pm$0.64 &   8.0 &   17.5 &  9.96 & -0.64 \\%4718
2303$^{NZP}$& 15 20 55.40 & -02 34 40.50  &               NGC 5913 &  2013$\pm$34 &  1.56 & -20.74 & 10.33 &    --- & 2.75 &  2011$\pm$10 & 347 &  387 &  3.38$\pm$0.50 &   5.8 &   10.9 &  8.82 & -1.51 \\%2444
2304       & 15 21 12.50 &  46 07 52.80  &              ASK 244982 &  1909$\pm$3  &  0.23 & -14.21 &  7.07 &  -9.18 & 2.31 &  1905$\pm$5  &  22 &   39 &  0.22$\pm$0.13 &   4.4 &    3.3 &  7.58 &  0.50 \\%4748
2306       & 15 21 58.50 &  41 07 31.20  &                UGC 9827 &  2644$\pm$2  &  0.67 & -18.04 &  8.77 &  -9.49 & 2.94 &  2628$\pm$4  & 128 &  155 &  2.65$\pm$0.34 &   8.3 &   13.1 &  8.94 &  0.17 \\%6147
2309       & 15 23 51.70 &  58 03 10.50  &                UGC 9837 &  2662$\pm$4  &  0.78 & -18.63 &  9.38 & -10.40 & 3.68 &  2660$\pm$2  & 166 &  188 &  7.14$\pm$0.47 &  13.0 &   24.8 &  9.39 &   --- \\%6144
2310       & 15 24 30.50 & -01 14 18.90  &              ASK 202645 &  8339$\pm$4  &  0.69 & -19.15 &  9.13 &  -9.78 & 3.18 &  8332$\pm$21 &  68 &  158 &  1.30$\pm$0.36 &   5.9 &    8.0 &  9.64 &  0.51 \\%4753
2312$^{C1}$& 15 26 06.10 &  41 40 14.30  &                NGC 5929 &  2486$\pm$3  &  1.54 & -19.08 & 10.19 & -11.34 & 3.01 &  2531$\pm$5  & 253 &  276 &  3.12$\pm$0.46 &   5.8 &   10.8 &  8.98 & -1.21 \\%4723
2313$^{C1}$& 15 26 07.90 &  41 40 33.80  &                NGC 5930 &  2633$\pm$2  &  1.73 & -19.56 & 10.60 & -10.36 & 2.96 &  2539$\pm$9  & 241 &  266 &  2.23$\pm$0.45 &   3.8 &    8.0 &  8.84 & -1.77 \\%2653
2314       & 15 26 30.30 &  41 17 22.30  &                UGC 9856 &  2476$\pm$2  &  0.59 & -17.86 &  8.56 &  -9.05 & 3.22 &  2488$\pm$9  & 202 &  247 &  4.28$\pm$0.47 &   6.9 &   15.4 &  9.11 &  0.55 \\%6149
2315$^{C3}$& 15 26 41.50 &  40 33 52.20  &                UGC 9858 &  2613$\pm$4  &  1.38 & -19.22 & 10.19 & -11.01 & 3.53 &  2619$\pm$2  & 366 &  395 & 23.70$\pm$0.65 &  20.4 &   58.0 &  9.89 & -0.30 \\%4722
2318$^{C1}$& 15 29 45.00 &  42 55 07.20  &                NGC 5945 &  5493$\pm$2  &  1.50 & -20.99 & 11.05 & -12.13 & 3.15 &  5544$\pm$13 & 408 &  457 &  4.87$\pm$0.61 &   5.3 &   12.5 &  9.86 & -1.19 \\%2558
2320       & 15 29 56.70 &  58 26 35.90  &              ASK 111892 &  2889$\pm$2  &  0.46 & -16.49 &  6.37 & -10.50 & 3.20 &  2890$\pm$6  & 128 &  151 &  1.30$\pm$0.36 &   4.8 &    5.9 &  8.72 &  2.35 \\%4755
2321       & 15 30 00.90 &  23 38 18.20  &                 IC 1124 &  5305$\pm$4  &  1.33 & -20.35 & 10.53 & -10.58 & 2.94 &  5314$\pm$19 & 349 &  418 &  3.71$\pm$0.55 &   5.1 &   11.1 &  9.70 & -0.83 \\%6176
2322       & 15 30 16.70 &  03 17 21.50  &              ASK 104131 &  1797$\pm$2  &  0.39 & -14.88 &  7.45 &  -9.33 & 1.69 &  1797$\pm$31 &  51 &  125 &  0.32$\pm$0.17 &   3.5 &    4.4 &  7.70 &  0.26 \\%2446
2323       & 15 30 47.30 &  23 03 57.90  &                UGC 9875 &  1999$\pm$7  &  0.33 & -16.89 &  8.33 & -10.34 & 2.50 &  1986$\pm$1  &  93 &  116 &  4.74$\pm$0.25 &  20.7 &   32.5 &  8.95 &  0.62 \\%4779
2324       & 15 31 52.90 &  45 25 50.50  &            CGCG 249-027 &  1866$\pm$2  &  0.39 & -16.46 &  8.01 &  -9.46 & 3.42 &  1871$\pm$4  &  61 &  101 &  2.93$\pm$0.32 &  13.1 &   18.0 &  8.69 &  0.68 \\%4782
2328       & 15 34 49.10 &  28 39 18.90  &                NGC 5958 &  2010$\pm$3  &  0.69 & -19.14 &  9.43 &  -9.81 & 2.72 &  2014$\pm$8  & 129 &  187 &  3.60$\pm$0.34 &   9.9 &   19.2 &  8.85 & -0.58 \\%4769
2329       & 15 35 36.10 &  00 22 31.00  &               ASK 20724 &  2045$\pm$1  &  0.47 & -15.56 &  7.59 &  -9.40 & 2.98 &  2046$\pm$5  &  44 &   77 &  1.23$\pm$0.24 &   8.5 &   10.2 &  8.39 &  0.80 \\%2449
2332       & 15 39 02.40 &  31 45 35.70  &                NGC 5974 &  2015$\pm$3  &  0.91 & -18.13 &  9.21 &  -9.89 & 2.80 &  2025$\pm$14 & 132 &  214 &  3.05$\pm$0.38 &   8.5 &   15.7 &  8.78 & -0.43 \\%4771
2333       & 15 40 54.30 &  56 51 38.90  &                 SHOC513 &  3420$\pm$2  &  0.06 & -16.66 &  6.27 &  -7.40 & 2.43 &  3418$\pm$16 &  50 &  104 &  0.65$\pm$0.23 &   4.8 &    6.2 &  8.56 &  2.29 \\%4793
2334$^{C1}$& 15 41 29.99 &  27 59 11.40  &                 Ark 484 &  9574$\pm$3  &  1.46 & -21.12 & 10.62 &    --- & 4.33 &  9636$\pm$9  & 235 &  255 &  2.06$\pm$0.62 &   3.2 &    5.0 &  9.96 & -0.66 \\%4759
2335$^{R}$ & 15 41 59.50 &  00 42 45.40  &                UGC 9977 &  1917$\pm$4  &  1.20 & -17.77 &  7.77 & -11.58 & 3.39 &  1911$\pm$2  & 253 &  281 & 13.44$\pm$0.52 &  19.2 &   41.3 &  9.37 &  1.60 \\%2451
2336$^{F}$ & 15 42 18.80 &  00 28 38.50  &                UGC 9979 &  1955$\pm$1  &  0.42 & -17.00 &  7.40 &  -8.69 & 3.03 &  1955$\pm$3  & 115 &  152 &  4.63$\pm$0.34 &  13.9 &   23.6 &  8.93 &  1.53 \\%2452
2338$^{C3}$& 15 43 48.71 &  57 13 59.70  &               UGC 10002 &  4063$\pm$1  &  0.79 & -17.99 &  6.20 &  -8.40 & 4.09 &  4077$\pm$8  & 219 &  255 &  3.93$\pm$0.60 &   6.0 &   10.7 &  9.50 & 3.29 \\%3655
2339$^{NZ}$& 15 45 39.10 &  28 05 18.30  &                 IC 4582 &  2138$\pm$2  &  1.71 & -18.12 &   --- &    --- & 2.81 &  2146$\pm$4  & 290 &  316 &  4.98$\pm$0.46 &   8.6 &   17.2 &  9.04 &  9.04 \\%4776
2340       & 15 45 44.50 &  20 33 37.40  &               UGC 10020 &  2087$\pm$5  &  0.87 & -18.40 &  9.08 & -11.68 & 2.69 &  2090$\pm$1  &  60 &   85 &  6.73$\pm$0.23 &  38.5 &   53.1 &  9.15 &  0.07 \\%3693
2341$^{A1}$& 15 55 22.40 &  02 55 15.10  &              ASK 104991 &  1998$\pm$7  &  0.30 & -14.44 &  7.23 &  -9.54 & 2.90 &  2004$\pm$8  &  72 &   90 &  0.58$\pm$0.25 &   3.1 &    3.9 &  8.05 &  0.82 \\%2453
2346$^{N}$ & 15 59 02.99 &  51 18 16.80  &               UGC 10123 &  3749$\pm$3  &  1.83 & -19.15 & 10.49 & -11.14 & 3.68 &  3758$\pm$6  & 431 &  452 &  5.32$\pm$0.72 &   4.6 &   11.4 &  9.56 & -0.93 \\%4767
2347       & 15 59 12.50 &  44 42 59.30  &              ASK 253830 &  1854$\pm$3  &  0.07 & -15.57 &  7.83 &  -9.40 & 2.85 &  1852$\pm$2  &  48 &   76 &  2.58$\pm$0.23 &  17.5 &   21.5 &  8.63 &  0.80 \\%4783
2348       & 15 59 55.50 &  06 53 02.60  &             PGC 4573815 &  1564$\pm$6  &  0.38 & -14.11 &  7.22 &  -9.64 & 2.50 &  1569$\pm$29 &  29 &  114 &  0.57$\pm$0.25 &   4.2 &    6.9 &  7.83 &  0.61 \\%4791
2350       & 16 01 48.40 &  06 50 18.40  &             PGC 4568096 &  1755$\pm$9  &  0.46 & -14.50 &  7.38 & -11.09 & 2.60 &  1758$\pm$3  &  91 &  102 &  0.97$\pm$0.24 &   5.4 &    6.5 &  8.16 &  0.78 \\%4826
2352$^{C3}$& 16 02 02.10 &  18 49 03.30  &                UGCA 411 &  2536$\pm$1  &  0.08 & -17.36 &  8.55 &  -9.31 & 2.05 &  2550$\pm$11 & 128 &  239 &  3.55$\pm$0.29 &  13.9 &   25.3 &  9.03 &  0.48 \\%4816
2357$^{C3}$& 16 05 45.89 &  41 20 41.10  &               UGC 10200 &  1991$\pm$1  &  0.25 & -18.70 &  8.72 &  -9.02 & 2.82 &  1993$\pm$2  & 113 &  170 & 12.99$\pm$0.34 &  38.9 &   71.5 &  9.40 &  0.67 \\%3702
2358       & 16 08 17.30 &  07 32 18.60  &                 IC 1197 &  1360$\pm$3  &  1.07 & -17.55 &  9.14 & -10.31 & 2.70 &  1366$\pm$1  & 210 &  230 & 11.14$\pm$0.38 &  22.2 &   47.1 &  9.00 & -0.14 \\%2836
2359       & 16 09 20.74 &  08 45 47.70  &               UGC 10225 &  3045$\pm$6  &  0.63 & -18.46 &  9.40 &    --- & 2.58 &  3047$\pm$1  &  76 &   99 &  9.04$\pm$0.24 &  43.9 &   65.9 &  9.61 &  0.20 \\%3703
2360       & 16 11 11.51 &  48 20 04.00  & 2MASX J16111153+4820036 &  2828$\pm$2  &  0.43 & -17.83 &  8.53 &  -9.24 & 3.28 &  2820$\pm$11 &  84 &  134 &  1.54$\pm$0.35 &   6.4 &    8.4 &  8.77 &  0.24 \\%3704
2361$^{N}$ & 16 18 29.99 &  22 09 47.30  &               UGC 10327 &  4233$\pm$3  &  1.12 & -18.53 &   --- &    --- & 2.62 &  4263$\pm$9  & 250 &  298 &  3.78$\pm$0.41 &   7.6 &   15.0 &  9.52 &  9.52 \\%4809
2362$^{NUZF}$& 16 18 47.60 &  07 24 52.50  &              NGC 6106 &  1423$\pm$2  &  0.99 & -18.59 &   --- &    --- & 2.51 &  1450$\pm$1  & 241 &  266 & 17.49$\pm$0.38 &  34.0 &   74.4 &  9.25 &  9.25 \\%4813
2363$^{UF}$& 16 20 31.99 &  34 34 11.40  &              ASK 247349 &  4578$\pm$2  &  0.30 & -18.16 &  6.22 &  -8.50 & 2.35 &  4659$\pm$5  & 215 &  234 &  2.14$\pm$0.33 &   5.4 &   10.2 &  9.35 & 3.12 \\%4832
2364       & 16 20 47.40 &  47 03 53.90  & 2MASX J16204742+4703541 &  3032$\pm$2  &  0.58 & -17.10 &  8.44 &  -9.52 & 3.94 &  3008$\pm$7  & 137 &  156 &  1.23$\pm$0.45 &   3.5 &    4.4 &  8.73 &  0.30 \\%4814
2365       & 16 25 30.50 &  49 50 24.90  &                NGC 6154 &  5964$\pm$3  &  1.36 & -21.15 & 10.90 & -12.55 & 3.86 &  5972$\pm$2  & 136 &  152 &  3.53$\pm$0.44 &   8.9 &   12.8 &  9.78 & -1.12 \\%4799
2366$^{C1}$& 16 25 49.99 &  40 29 19.30  &                NGC 6150 &  8747$\pm$3  &  1.57 & -21.71 & 11.27 & -12.30 & 4.41 &  8682$\pm$33 &  84 &  202 &  2.33$\pm$0.57 &   5.0 &    9.3 &  9.93 & -1.34 \\%4796
2369$^{NF}$& 16 30 06.10 &  27 41 57.50  &               UGC 10419 &  2601$\pm$2  &  1.09 & -16.26 &   --- &    --- & 2.93 &  2613$\pm$2  &  86 &  116 &  3.64$\pm$0.29 &  15.8 &   22.1 &  9.08 &  9.08 \\%4868
2370$^{N}$ & 16 34 24.60 &  21 32 17.50  &                NGC 6186 &  2936$\pm$3  &  1.38 & -20.08 &   --- &    --- & 2.73 &  2936$\pm$6  & 262 &  283 &  1.96$\pm$0.42 &   4.6 &    7.3 &  8.91 &  8.91 \\%4856
2372       & 16 34 55.40 &  20 34 43.70  &               UGC 10453 &  4361$\pm$3  &  1.00 & -18.37 &  9.48 & -11.02 & 2.80 &  4350$\pm$3  & 266 &  290 &  5.93$\pm$0.44 &  11.7 &   21.4 &  9.73 &  0.25 \\%4852
2374$^{C3}$& 16 36 32.60 &  39 01 40.30  &                NGC 6195 &  8989$\pm$3  &  1.50 & -21.60 & 11.17 & -12.03 & 3.27 &  8996$\pm$7  & 485 &  512 &  5.50$\pm$0.67 &   5.2 &   12.3 & 10.33 & -0.84 \\%4835
2376       & 16 40 21.40 &  28 45 55.90  &              ASK 406178 &   977$\pm$2  &  0.65 & -13.86 &  6.95 &  -9.31 & 2.75 &   960$\pm$1  &  90 &  105 &  3.36$\pm$0.26 &  13.8 &   21.3 &  8.17 &  1.22 \\%4873
2377       & 16 40 22.20 &  28 28 17.50  &              ASK 406174 &   963$\pm$5  &  0.33 & -13.83 &  6.97 &  -9.30 & 2.51 &   961$\pm$5  &  57 &   80 &  0.95$\pm$0.21 &   6.8 &    8.3 &  7.62 &  0.65 \\%4871
2379$^{C3}$& 16 42 28.90 &  34 30 30.30  & 2MASX J16422897+3430296 &  6605$\pm$3  &  1.09 & -19.25 &  9.89 & -10.13 & 2.67 &  6614$\pm$4  & 303 &  321 &  3.31$\pm$0.44 &   6.4 &   11.6 &  9.84 & -0.05 \\%4848
2383$^{N}$ & 17 00 14.60 &  23 06 22.80  &               UGC 10650 &  2964$\pm$2  &  0.31 & -18.16 &   --- &    --- & 2.66 &  2974$\pm$5  & 129 &  167 &  3.30$\pm$0.32 &  10.5 &   18.0 &  9.15 &  9.15 \\%4906
2384$^{C1}$& 17 00 45.10 &  23 02 38.30  &                NGC 6276 &  2732$\pm$4  &  0.84 & -18.32 &  9.31 & -10.27 & 3.31 &  2776$\pm$14 & 148 &  198 &  2.23$\pm$0.43 &   5.1 &    9.1 &  8.92 & -0.39 \\%4896
2385       & 17 01 12.90 &  60 15 05.00  &                 Ark 514 &  3743$\pm$2  &  0.63 & -18.36 &  9.02 &  -9.55 & 6.13 &  3734$\pm$11 & 312 &  335 &  3.62$\pm$1.03 &   3.0 &    5.5 &  9.38 &  0.37 \\%4898
2389$^{N}$ & 17 10 10.40 &  61 21 01.90  &               UGC 10745 &  3087$\pm$2  &  0.74 & -16.86 &  6.74 & -10.11 & 5.13 &  3090$\pm$4  & 128 &  149 &  3.78$\pm$0.58 &   6.5 &   10.7 &  9.24 &  2.50 \\%3177
2390       & 17 11 40.20 &  59 59 44.30  &                 IC 1248 &  5021$\pm$3  &  1.02 & -19.79 &  9.91 & -10.66 & 4.42 &  5027$\pm$1  &  27 &   52 &  4.29$\pm$0.29 &  30.8 &   30.2 &  9.72 & -0.19 \\%4891
2391$^{C3}$& 17 11 59.70 &  23 22 47.70  &                NGC 6308 &  8814$\pm$3  &  1.43 & -21.87 & 11.20 & -11.93 & 2.24 &  8808$\pm$8  & 295 &  341 &  3.44$\pm$0.37 &   7.7 &   14.4 & 10.11 & -1.09 \\%2549
2392$^{F}$ & 20 35 23.80 & -06 14 37.90  &          MCG -01-52-008 &  5795$\pm$7  &  1.94 & -21.61 & 10.48 & -12.02 & 1.97 &  5799$\pm$3  & 525 &  545 &  4.65$\pm$0.42 &   7.5 &   16.9 &  9.88 & -0.60 \\%4956
2393       & 20 41 56.90 & -05 17 56.50  &              ASK 120056 &  3717$\pm$1  &  0.39 & -15.77 &  7.81 &  -9.75 & 2.58 &  3718$\pm$25 &  24 &   90 &  0.27$\pm$0.22 &   3.8 &    3.4 &  8.25 &  0.43 \\%4973
2395$^{NC1F}$& 20 55 21.60 & -01 12 24.10  &            ASK 224823 &  3718$\pm$9  &  0.33 & -17.55 &   --- &    --- & 2.20 &  3798$\pm$2  & 280 &  298 &  5.07$\pm$0.35 &  11.8 &   22.6 &  9.55 &  9.55 \\%4961
2396$^{C3}$& 20 55 27.60 & -01 13 30.80  &               UGC 11649 &  3787$\pm$3  &  1.39 & -21.39 & 10.54 & -12.17 & 2.60 &  3792$\pm$1  & 293 &  308 &  6.23$\pm$0.42 &  12.2 &   23.0 &  9.63 & -0.91 \\%4951
2398       & 21 01 07.70 & -00 11 42.60  &                NGC 7001 &  7109$\pm$3  &  1.49 & -23.29 & 11.18 & -12.22 & 2.65 &  7116$\pm$12 & 428 &  467 &  2.55$\pm$0.52 &   4.3 &    7.6 &  9.79 & -1.38 \\%2531
2399$^{C3}$& 21 02 03.50 & -06 17 48.70  & 2MASX J21020359-0617488 &  7721$\pm$2  &  1.48 & -22.90 & 11.17 & -12.81 & 2.07 &  7750$\pm$3  & 206 &  220 &  1.84$\pm$0.28 &   6.0 &   10.1 &  9.73 & -1.44 \\%4980
2400       & 21 03 47.20 & -00 49 49.70  &              ASK 225125 &  1410$\pm$2  &  0.26 & -14.95 &  7.40 &  -9.52 & 2.29 &  1418$\pm$3  &  86 &  104 &  0.95$\pm$0.22 &   7.3 &    7.4 &  7.96 &  0.57 \\%5010
2403       & 21 14 44.80 &  10 52 21.40  &            CGCG 426-026 &  5261$\pm$1  &  0.55 & -18.61 &  9.23 &  -9.57 & 2.80 &  5183$\pm$5  & 218 &  237 &  2.39$\pm$0.39 &   4.7 &    9.5 &  9.49 &  0.26 \\%4995
2408       & 21 16 32.90 &  11 29 43.40  &            CGCG 426-030 &  5044$\pm$6  &  1.13 & -19.71 & 10.00 & -10.59 & 2.51 &  5046$\pm$7  & 264 &  288 &  1.70$\pm$0.39 &   4.4 &    6.8 &  9.32 & -0.69 \\%4988
2412$^{N}$ & 21 20 06.00 &  11 55 06.30  &            CGCG 426-040 &  1146$\pm$1  & -6.28 & -14.32 &  6.58 &  -9.67 & 2.23 &  1168$\pm$3  & 145 &  174 &  3.44$\pm$0.27 &  13.1 &   21.2 &  8.35 &  1.78 \\%3154
2413       & 21 20 21.10 &  10 19 14.10  &            CGCG 426-041 &  5244$\pm$4  &  0.55 & -18.95 &  9.24 &  -9.90 & 2.46 &  5241$\pm$9  & 203 &  229 &  1.51$\pm$0.34 &   3.8 &    7.0 &  9.30 &  0.06 \\%4994
2414$^{A1}$& 21 23 18.40 &  01 15 18.10  & 2MASX J21231841+0115175 &  5458$\pm$3  &  1.51 & -18.72 & 10.08 & -10.43 & 1.51 &  5482$\pm$21 & 227 &  276 &  1.07$\pm$0.23 &   3.4 &    7.7 &  9.19 & -0.89 \\%6382
2415       & 21 26 57.80 & -07 01 17.50  &               NGC 7065A &  7391$\pm$4  &  1.31 & -22.59 & 10.73 & -10.84 & 2.32 &  7398$\pm$2  & 121 &  148 &  3.25$\pm$0.26 &  13.4 &   20.6 &  9.93 & -0.80 \\%4983
2417$^{C1A1}$& 21 30 25.88 & -00 28 27.70 &2MASX J21302589-0028272 &  5964$\pm$3  &  1.48 & -20.04 &  9.91 & -10.10 & 1.74 &  6009$\pm$21 & 269 &  364 &  2.64$\pm$0.30 &   6.4 &   15.1 &  9.66 & -0.24 \\%5205
2419$^{A1}$& 21 35 03.60 &  10 57 36.20  &              ASK 138954 &  3490$\pm$7  &  0.63 & -16.60 &  8.06 &  -9.60 & 2.30 &  3506$\pm$35 &  96 &  185 &  0.62$\pm$0.29 &   3.6 &    4.5 &  8.57 &  0.51 \\%5045
2420       & 21 40 20.90 &  12 21 17.20  &            CGCG 427-012 &  5811$\pm$3  &  1.54 & -19.48 & 10.37 & -10.33 & 1.49 &  5835$\pm$7  & 368 &  384 &  0.60$\pm$0.27 &   3.4 &    3.4 &  9.00 & -1.37 \\%6407
2421$^{A1}$& 21 41 11.20 &  12 43 15.80  &              ASK 139485 &  6206$\pm$4  &  0.52 & -17.81 &  8.81 &  -9.72 & 1.50 &  6206$\pm$13 & 139 &  182 &  0.71$\pm$0.18 &   4.5 &    6.5 &  9.12 &  0.31 \\%5034
2422       & 21 41 53.70 & -06 42 31.80  &                NGC 7108 &  6883$\pm$3  &  1.56 & -22.56 & 10.99 & -12.22 & 1.49 &  7006$\pm$32 & 146 &  222 &  0.55$\pm$0.20 &   3.4 &    5.0 &  9.12 & -1.88 \\%5017
2424       & 21 44 39.40 & -06 41 22.70  &                FGC 2339 &  3090$\pm$1  &  0.75 & -18.84 &  9.01 &  -9.98 & 2.90 &  3093$\pm$3  & 202 &  228 &  5.26$\pm$0.40 &  11.0 &   21.0 &  9.38 &  0.37 \\%5031
2425       & 21 44 44.70 &  01 13 55.20  &              ASK 227703 &  4441$\pm$5  &  0.35 & -16.97 &  8.50 & -11.08 & 1.57 &  4436$\pm$5  & 165 &  186 &  1.16$\pm$0.20 &   5.4 &    9.4 &  9.04 &  0.54 \\%5037
2426       & 21 44 51.70 & -08 45 36.80  &              PGC 999560 &  1286$\pm$1  &  0.35 & -15.90 &  6.17 &    --- & 3.11 &  1305$\pm$11 &  74 &   94 &  0.51$\pm$0.28 &   2.6 &    3.1 &  7.62 &  1.45 \\%5039
2427       & 21 45 16.30 &  11 02 29.10  &              ASK 139251 & 10094$\pm$3  &  0.69 & -18.35 &  6.85 &  -8.93 & 2.78 & 10060$\pm$11 & 151 &  189 &  1.30$\pm$0.34 &   4.6 &    6.1 &  9.80 &  2.95 \\%5044
2428$^{A1}$& 21 45 22.60 &  12 16 06.30  &              ASK 139520 &  5776$\pm$5  &  0.36 & -16.80 &  8.21 &  -9.41 & 1.73 &  5799$\pm$8  & 148 &  163 &  0.45$\pm$0.20 &   2.6 &    3.5 &  8.86 &  0.65 \\%6422
2429       & 21 45 31.50 & -07 14 27.60  &              ASK 257382 &  6081$\pm$3  &  0.96 & -17.97 &  6.37 & -10.70 & 2.01 &  6063$\pm$10 & 141 &  178 &  1.00$\pm$0.24 &   4.9 &    6.8 &  9.25 &  2.88 \\%5046
2431       & 21 50 35.10 &  10 53 10.70  &              ASK 139593 &  4749$\pm$2  &  0.30 & -17.53 &  8.40 &  -9.12 & 2.59 &  4759$\pm$13 & 133 &  182 &  1.74$\pm$0.32 &   5.4 &    9.5 &  9.28 &  0.88 \\%5036
2434$^{C1A1}$& 21 52 37.90 &  12 32 09.00 &           CGCG 427-032 &  8724$\pm$3  &  1.83 & -20.88 & 11.16 & -11.90 & 2.58 &  8718$\pm$7  & 139 &  156 &  0.52$\pm$0.29 &   3.2 &    2.8 &  9.28 & -1.88 \\%5016
2435$^{A1}$& 21 54 17.99 &  00 56 31.50  & 2MASX J21541799+0056318 &  2976$\pm$2  &  0.42 & -17.39 &  8.36 &  -9.18 & 2.73 &  2977$\pm$10 & 186 &  211 &  1.21$\pm$0.36 &   3.3 &    5.4 &  8.71 &  0.35 \\%5035
2437$^{C1}$& 21 56 19.80 & -01 10 03.50  &               UGC 11853 &  4817$\pm$6  &  0.74 & -20.01 &  9.89 &    --- & 2.62 &  4824$\pm$2  & 234 &  261 &  7.94$\pm$0.39 &  15.3 &   32.5 &  9.95 &  0.06 \\%5043
2438       & 21 58 05.80 & -07 50 42.60  & 2MASX J21580576-0750428 &  5265$\pm$5  &  1.03 & -20.67 &  9.98 & -10.36 & 2.30 &  5268$\pm$9  & 212 &  278 &  4.62$\pm$0.35 &  10.3 &   22.5 &  9.79 & -0.19 \\%5024
2439$^{A1}$& 22 00 44.10 &  12 18 03.00  &              ASK 140028 &  8800$\pm$2  &  0.27 & -18.13 &  6.89 &  -9.45 & 1.70 &  8795$\pm$5  & 142 &  163 &  0.86$\pm$0.20 &   5.0 &    6.9 &  9.51 &  2.62 \\%5079
2441$^{A1}$& 22 03 15.99 &  00 34 15.90  &                NGC 7189 &  9020$\pm$2  &  1.45 & -21.51 & 11.10 & -10.63 & 3.00 &  9039$\pm$38 & 393 &  507 &  3.23$\pm$0.61 &   4.2 &    8.8 & 10.10 & -0.99 \\%5049
2443$^{N}$ & 22 05 42.20 & -00 33 40.60  &               ASK 22128 &  4945$\pm$14 &  1.02 & -19.37 &   --- &    --- & 1.42 &  4955$\pm$2  & 177 &  191 &  1.16$\pm$0.18 &   7.2 &   10.0 &  9.14 &  9.14 \\%5062
2444       & 22 10 20.60 & -09 11 31.40  &              ASK 134108 &  3175$\pm$2  &  0.53 & -17.56 &  8.34 &  -9.38 & 2.75 &  3174$\pm$17 & 161 &  206 &  1.31$\pm$0.36 &   3.8 &    6.2 &  8.80 &  0.46 \\%5068
2445$^{C3}$& 22 19 57.20 & -07 39 58.10  & 2MASX J22195727-0739582 & 11328$\pm$3  &  1.69 & -23.81 & 11.33 & -12.38 & 2.84 & 11325$\pm$6  & 399 &  422 &  3.70$\pm$0.52 &   5.1 &   10.5 & 10.36 & -0.97 \\%5047
2446$^{C2}$& 22 20 19.80 & -08 46 17.00  &  2MASXi J2220198-084617 &  7288$\pm$2  &  0.54 & -19.07 &  8.97 &  -9.43 & 1.87 &  7216$\pm$7  & 253 &  275 &  1.03$\pm$0.28 &   4.1 &    5.6 &  9.41 &  0.44 \\%5063
2447       & 22 20 47.30 &  14 14 04.60  &               UGC 11992 &  3595$\pm$5  &  0.80 & -18.18 &  9.17 & -10.62 & 3.93 &  3589$\pm$4  & 163 &  192 &  4.97$\pm$0.50 &   9.8 &   16.3 &  9.49 &  0.32 \\%5064
2448       & 22 21 00.00 & -09 38 30.20  &              ASK 135097 &  2901$\pm$3  &  0.56 & -16.30 &  7.82 &  -9.28 & 2.51 &  2907$\pm$6  & 111 &  133 &  1.03$\pm$0.27 &   5.3 &    6.4 &  8.62 &  0.81 \\%5075
2449$^{C2A1}$& 22 21 33.70 &  12 31 22.30 &             ASK 140519 &  7771$\pm$2  &  0.89 & -18.50 &   --- &    --- & 1.79 &  7772$\pm$13 & 364 &  410 &  1.82$\pm$0.33 &   5.0 &    8.6 &  9.72 &  9.72 \\%6440
2450$^{A1}$& 22 22 08.80 &  12 04 24.10  &              ASK 141077 &  5125$\pm$4  &  0.71 & -16.44 &  8.68 &  -9.46 & 1.53 &  5111$\pm$11 & 149 &  186 &  0.77$\pm$0.19 &   4.6 &    6.8 &  8.99 &  0.31 \\%5066
2453$^{N}$ & 22 27 26.70 &  12 05 40.30  &              ASK 140924 &  3547$\pm$2  &  0.51 & -17.27 &  8.38 &  -9.39 & 1.54 &  3559$\pm$6  & 127 &  151 &  0.84$\pm$0.17 &   5.3 &    8.0 &  8.71 &  0.34 \\%5069
2454$^{C3}$& 22 27 30.70 & -09 39 53.90  &               ASK135512 &  1697$\pm$1  &  0.03 & -16.72 &  7.42 &  -8.44 & 3.02 &  1686$\pm$2  &  63 &   93 &  4.47$\pm$0.27 &  21.3 &   30.7 &  8.79 &  1.36 \\%5074
2455$^{NC1P}$& 22 27 41.50 & -09 43 36.70 &         MCG -02-57-007 &  1643$\pm$3  &  0.46 & -16.80 &   --- &    --- & 2.81 &  1644$\pm$20 &  87 &  148 &  0.89$\pm$0.32 &   4.3 &    5.6 &  8.06 &  8.06 \\%5072
2456$^{U}$ & 22 27 54.20 & -01 08 57.20  &               ASK 23219 &  4832$\pm$7  &  0.84 & -15.79 &  6.50 &  -9.02 & 2.44 &  4829$\pm$13 & 149 &  195 &  1.38$\pm$0.31 &   5.0 &    7.6 &  9.19 &  2.69 \\%5081
2457       & 22 30 36.79 & -00 06 36.90  &               PGC 69018 &  1580$\pm$9  & -0.41 & -14.63 &  6.69 &  -8.26 & 2.43 &  1599$\pm$6  &  58 &   78 &  0.57$\pm$0.20 &   4.8 &    5.1 &  7.85 &  1.16 \\%3635
2459       & 22 31 02.30 & -09 30 04.20  &              PGC 990248 &  6980$\pm$2  &  0.62 & -19.29 &  9.14 &  -9.82 & 2.19 &  7000$\pm$13 & 174 &  207 &  1.07$\pm$0.29 &   3.5 &    6.0 &  9.40 &  0.27 \\%5097
2460       & 22 31 58.96 & -09 47 52.40  &              ASK 135397 &  4655$\pm$1  &  0.52 & -18.19 &  8.58 &  -9.39 & 1.58 &  4624$\pm$6  & 175 &  199 &  1.10$\pm$0.20 &   5.7 &    8.7 &  9.06 &  0.48 \\%3629
2462$^{N}$ & 22 34 36.80 &  00 10 24.30  &          MCG +00-57-004 &  4663$\pm$3  &  0.47 & -18.40 &  9.01 & -10.34 & 2.33 &  4645$\pm$3  & 219 &  242 &  4.58$\pm$0.33 &  11.2 &   21.8 &  9.68 &  0.67 \\%5099
2463       & 22 36 25.90 &  14 01 26.30  &            KUG 2233+137 &  7102$\pm$4  &  1.30 & -19.04 &  9.98 & -10.53 & 1.77 &  7110$\pm$8  & 286 &  318 &  1.85$\pm$0.29 &   5.6 &   10.0 &  9.65 & -0.32 \\%5092
2464$^{NUA1}$& 22 39 31.31 & -00 40 36.10  &             ASK 23608 &  7728$\pm$3  &  0.58 & -17.78 &   --- &    --- & 1.83 &  7706$\pm$11 & 146 &  174 &  0.59$\pm$0.22 &   3.3 &    4.3 &  9.23 &  9.23 \\%3636
2465       & 22 39 34.70 & -09 22 17.00  &              ASK 135833 &  4023$\pm$4  &  0.59 & -17.92 &  8.59 &  -9.73 & 2.07 &  4014$\pm$2  & 147 &  158 &  1.64$\pm$0.24 &   5.9 &   10.8 &  9.11 &  0.52 \\%5102
2466       & 22 39 49.50 & -08 23 22.90  &              PGC 069438 &  2788$\pm$5  &  1.06 & -17.37 &   --- &    --- & 2.63 &  2777$\pm$4  & 125 &  147 &  1.97$\pm$0.29 &   6.6 &   11.0 &  8.86 &  8.86 \\%3260
2468$^{C3}$& 22 40 48.20 & -01 09 13.60  &               ASK 23496 &  4842$\pm$2  &  0.60 & -18.66 &  8.85 &    --- & 2.50 &  4842$\pm$6  & 184 &  208 &  1.67$\pm$0.33 &   5.1 &    8.1 &  9.28 &  0.42 \\%6466
2469$^{C1A1}$& 22 40 57.58 & -01 15 08.70  &           PGC 1123197 &  4747$\pm$3  &  1.48 & -20.47 & 10.10 & -11.15 & 1.33 &  4810$\pm$9  & 211 &  234 &  0.66$\pm$0.19 &   3.6 &    5.6 &  8.86 & -1.24 \\%3625
2470       & 22 41 10.60 &  13 20 23.60  &            KUG 2238+130 &  5197$\pm$2  &  0.85 & -19.11 &  9.47 &  -9.83 & 2.09 &  5197$\pm$10 & 195 &  228 &  1.11$\pm$0.29 &   4.7 &    6.2 &  9.16 & -0.31 \\%6463
2471       & 22 41 33.87 &  00 24 03.00  &               UGC 12151 &  1768$\pm$3  &  0.67 & -17.21 &  8.53 & -10.37 & 2.68 &  1753$\pm$1  & 157 &  181 & 14.24$\pm$0.33 &  43.3 &   70.1 &  9.32 &  0.80 \\%3631
2472       & 22 41 34.60 & -08 48 25.70  &              ASK 136034 &  4031$\pm$3  & -0.16 & -16.47 &   --- &    --- & 2.26 &  4030$\pm$3  & 113 &  132 &  1.72$\pm$0.24 &   7.8 &   11.8 &  9.13 &  9.13 \\%5107
2473       & 22 43 59.92 & -10 07 01.00  &              ASK 136263 &   957$\pm$2  &  0.37 & -13.81 &  6.79 &  -9.27 & 2.33 &   963$\pm$12 &  30 &   63 &  0.21$\pm$0.17 &   4.0 &    2.7 &  6.98 &  0.19 \\%3637
2474       & 22 44 24.40 & -00 09 43.50  &                NGC 7364 &  4844$\pm$2  &  1.49 & -22.66 & 10.64 &    --- & 2.58 &  4840$\pm$9  & 365 &  432 &  7.83$\pm$0.49 &   9.9 &   26.0 &  9.95 & -0.69 \\%2602
2475       & 22 47 04.20 & -00 04 27.20  &               UGC 12183 &  4675$\pm$7  &  0.84 & -20.17 &   --- &    --- & 2.43 &  4662$\pm$8  & 235 &  281 &  2.82$\pm$0.37 &   7.6 &   12.4 &  9.47 &  9.47 \\%5113
2476$^{NF}$& 22 49 44.87 &  15 05 21.00  &               UGC 12205 &  3399$\pm$2  &  0.35 & -18.31 &   --- &    --- & 3.51 &  3399$\pm$4  & 162 &  189 &  4.19$\pm$0.44 &   8.8 &   15.4 &  9.37 &  9.37 \\%3630
2477       & 22 51 12.25 &  12 46 47.10  &              ASK 142691 &  2549$\pm$20 &  0.20 & -15.36 &  7.40 &  -8.99 & 1.80 &  2549$\pm$15 &  63 &  123 &  0.75$\pm$0.18 &   5.7 &    8.6 &  8.37 &  0.97 \\%3634
2479       & 22 53 04.47 &  01 08 40.00  &                NGC 7402 &  4625$\pm$5  &  1.18 & -18.25 &  9.51 & -10.83 & 2.48 &  4605$\pm$10 &  81 &  108 &  0.57$\pm$0.24 &   3.6 &    4.2 &  8.76 & -0.75 \\%3627
2480       & 22 58 10.06 &  14 18 30.50  &                NGC 7437 &  2098$\pm$7  &  0.81 & -19.26 &  9.13 & -10.54 & 2.68 &  2114$\pm$2  & 103 &  128 &  4.66$\pm$0.28 &  17.9 &   28.3 &  9.00 & -0.13 \\%3628
2481       & 22 58 28.30 & -10 33 32.20  &                FGC 2436 &  7469$\pm$4  &  1.15 & -20.17 &  9.83 & -10.54 & 2.19 &  7472$\pm$5  & 289 &  308 &  1.72$\pm$0.35 &   4.9 &    7.5 &  9.66 & -0.17 \\%6460
2484$^{C1}$& 22 59 07.29 &  13 43 16.60  &            KUG 2256+134 &  2652$\pm$2  &  0.30 & -16.78 &  7.98 &  -9.09 & 2.40 &  2567$\pm$1  & 262 &  290 & 14.25$\pm$0.38 &  35.1 &   60.4 &  9.66 &  1.67 \\%3632
2485       & 22 59 24.56 & -10 29 14.90  &             PGC 4125627 &  3295$\pm$7  &  0.32 & -16.05 &  6.12 &  -9.72 & 3.01 &  3283$\pm$5  &  46 &   62 &  0.48$\pm$0.22 &   4.4 &    3.9 &  8.40 &  2.27 \\%3638
2486$^{C1}$& 22 59 32.60 &  13 40 39.00  &              ASK 142526 &  2627$\pm$2  &  0.51 & -15.44 &  7.24 &  -9.08 & 2.54 &  2668$\pm$3  &  81 &  107 &  2.02$\pm$0.24 &   9.9 &   14.6 &  8.84 &  1.60 \\%5111
2488       & 22 59 50.42 &  13 44 09.80  &              ASK 143127 &  2624$\pm$1  &  0.50 & -15.88 &  7.87 &  -9.44 & 2.96 &  2625$\pm$13 & 136 &  176 &  1.69$\pm$0.36 &   4.3 &    8.1 &  8.75 &  0.89 \\%3633
2489       & 23 00 13.20 & -09 56 39.40  & 2MASX J23001322-0956393 &  5285$\pm$2  &  0.65 & -19.75 &  9.32 &  -9.63 & 2.67 &  5304$\pm$21 & 193 &  259 &  1.54$\pm$0.39 &   4.5 &    6.8 &  9.32 &   --- \\%6489
2491       & 23 01 18.70 &  14 20 22.40  &               UGC 12308 &  2211$\pm$5  &  0.56 & -18.33 &  8.93 & -10.10 & 2.13 &  2216$\pm$1  & 227 &  248 & 15.80$\pm$0.31 &  41.8 &   81.6 &  9.57 &  0.65 \\%5135
2493       & 23 01 26.40 &  00 51 54.00  &               ASK 25059 &  3068$\pm$3  &  0.61 & -16.89 &  6.07 &  -8.48 & 2.57 &  3136$\pm$6  & 119 &  133 &  0.76$\pm$0.27 &   3.4 &    4.5 &  8.56 &  2.49 \\%5154
2494       & 23 02 39.60 & -01 13 50.40  &             PGC 3092568 &  3694$\pm$2  &  0.53 & -17.01 &  8.11 &  -9.48 & 1.21 &  3716$\pm$20 & 115 &  184 &  0.63$\pm$0.15 &   4.9 &    8.0 &  8.62 &  0.51 \\%5142
2495       & 23 02 40.30 &  13 19 44.60  &            CGCG 430-054 &  8289$\pm$3  &  1.33 & -21.18 & 10.81 & -10.59 & 3.20 &  8289$\pm$34 & 327 &  399 &  1.99$\pm$0.58 &   2.9 &    5.6 &  9.82 & -1.00 \\%6478
2496       & 23 03 16.80 &  13 33 48.30  &              ASK 143002 &  3614$\pm$2  &  0.67 & -17.18 &  8.55 &  -9.67 & 2.47 &  3636$\pm$18 & 160 &  213 &  1.40$\pm$0.33 &   4.2 &    7.4 &  8.95 &  0.40 \\%5137
2497       & 23 04 04.10 &  00 46 50.40  & 2MASX J23040415+0046511 &  4903$\pm$3  &  1.02 & -18.01 &  9.27 & -10.18 & 1.79 &  4892$\pm$20 & 127 &  171 &  0.52$\pm$0.21 &   3.2 &    4.2 &  8.78 & -0.49 \\%5133
2498       & 23 05 56.30 & -10 02 57.00  &              ASK 136890 &  2279$\pm$9  &  0.26 & -15.80 &  7.40 &  -9.22 & 1.81 &  2290$\pm$14 &  49 &  121 &  0.86$\pm$0.18 &   7.6 &   11.1 &  8.33 &  0.93 \\%5145
2499       & 23 05 56.50 &  14 21 27.60  &               UGC 12354 &  3883$\pm$3  &  0.76 & -19.39 &  9.48 & -10.50 & 2.83 &  3888$\pm$6  & 253 &  277 &  3.34$\pm$0.43 &   5.6 &   12.2 &  9.39 & -0.09 \\%5129
2500$^{C2}$& 23 06 04.70 &  14 52 01.60  &               UGC 12359 & 10689$\pm$4  &  1.38 & -22.24 & 11.33 & -12.30 & 2.90 & 10701$\pm$15 & 235 &  275 &  1.72$\pm$0.43 &   3.7 &    6.2 &  9.98 & -1.35 \\%5116
2501       & 23 06 14.90 &  14 39 27.40  &             PGC 4019347 &  1542$\pm$9  &  0.29 & -15.04 &  7.96 &    --- & 2.30 &  1533$\pm$2  &  93 &  116 &  2.84$\pm$0.23 &  14.2 &   21.2 &  8.51 &  0.55 \\%3090
2502       & 23 07 20.10 &  13 05 59.30  &              ASK 143524 &  2401$\pm$4  &  0.51 & -14.99 &  7.54 &  -9.55 & 2.54 &  2398$\pm$5  & 124 &  147 &  1.75$\pm$0.28 &   6.3 &   10.2 &  8.68 &  1.15 \\%5147
2504       & 23 12 21.40 &  14 36 33.70  &                NGC 7509 &  4862$\pm$3  &  1.70 & -20.50 & 10.88 & -12.35 & 1.27 &  4846$\pm$13 &  40 &   80 &  0.26$\pm$0.10 &   4.2 &    5.2 &  8.46 & -2.42 \\%2607
2506       & 23 14 05.40 &  13 10 40.20  &               UGC 12434 &  2673$\pm$1  &  0.87 & -18.39 &  9.21 &  -9.71 & 2.30 &  2678$\pm$4  & 183 &  210 &  3.89$\pm$0.31 &   9.8 &   20.6 &  9.13 & -0.09 \\%3301
2507$^{C3}$& 23 14 13.20 &  13 25 34.90  &                NGC 7536 &  4695$\pm$4  &  1.21 & -20.52 & 10.42 & -10.47 & 2.74 &  4702$\pm$2  & 327 &  354 & 13.02$\pm$0.47 &  17.8 &   43.1 & 10.14 & -0.27 \\%6480
2508       & 23 14 17.20 & -09 50 10.30  &          MCG -02-59-007 &  3396$\pm$2  &  0.74 & -18.54 &  8.88 &  -9.95 & 2.80 &  3386$\pm$8  & 188 &  228 &  3.23$\pm$0.39 &   7.0 &   13.9 &  9.25 &  0.38 \\%3302
2509       & 23 14 33.10 &  00 14 09.50  &               UGC 12446 &  4391$\pm$5  &  0.90 & -19.77 &  9.74 & -10.23 & 1.91 &  4396$\pm$1  &  45 &   69 &  1.66$\pm$0.15 &  18.4 &   21.2 &  9.19 & -0.55 \\%5127
2513       & 23 16 44.70 &  13 28 58.80  &                NGC 7570 &  4718$\pm$4  &  1.44 & -20.23 & 10.48 & -10.68 & 2.84 &  4712$\pm$2  & 170 &  202 &  7.28$\pm$0.37 &  16.5 &   32.2 &  9.89 & -0.59 \\%5123
2514$^{N}$ & 23 17 07.60 &  13 25 22.80  &              ASK 143813 &  4470$\pm$2  &  0.34 & -16.76 &  8.09 &  -9.18 & 1.52 &  4486$\pm$15 & 138 &  187 &  0.66$\pm$0.19 &   4.4 &    6.1 &  8.81 &  0.72 \\%5140
2516       & 23 17 36.40 &  14 00 04.30  &                NGC 7580 &  4410$\pm$2  &  0.88 & -19.73 &  9.94 &  -9.85 & 2.88 &  4407$\pm$4  & 218 &  249 &  4.64$\pm$0.42 &   9.9 &   17.9 &  9.64 & -0.30 \\%5125
2518$^{C3}$& 23 18 15.70 &  00 15 40.10  &                NGC 7589 &  8932$\pm$3  &  1.46 & -20.82 & 10.78 & -10.57 & 2.39 &  8932$\pm$14 & 356 &  405 &  2.70$\pm$0.43 &   4.8 &    9.7 & 10.02 & -0.76 \\%6479
2519       & 23 18 33.60 &  13 26 17.80  &            KUG 2316+131 &  2582$\pm$3  &  0.82 & -17.40 &  8.77 &  -9.99 & 2.83 &  2590$\pm$3  & 151 &  171 &  2.80$\pm$0.34 &   7.8 &   13.3 &  8.96 &  0.19 \\%3304
2521$^{R}$ & 23 19 04.80 & -08 29 06.30  &                NGC 7606 &  2214$\pm$2  &  1.50 & -21.74 & 10.63 & -12.39 & 2.73 &  2231$\pm$1  & 510 &  534 & 20.26$\pm$0.58 &  25.0 &   54.3 &  9.69 & -0.94 \\%2612
2522       & 23 19 09.40 &  15 43 37.20  &            LSBC F677-02 &  4429$\pm$2  &  0.55 & -17.93 &  8.82 &  -9.70 & 1.68 &  4492$\pm$10 & 235 &  261 &  0.44$\pm$0.25 &   3.7 &    2.8 &  8.63 & -0.19 \\%6494
2523       & 23 19 43.50 &  15 20 46.20  &              ASK 144498 &  4922$\pm$2  &  0.80 & -17.28 &  8.80 &  -9.86 & 1.48 &  4922$\pm$11 & 175 &  203 &  0.41$\pm$0.19 &   3.6 &    3.5 &  8.68 & -0.12 \\%6495
2524       & 23 19 58.00 & -00 59 07.90  & 2MASX J23195800-0059077 &  3634$\pm$1  &  0.50 & -17.68 &  8.38 &  -9.45 & 1.37 &  3624$\pm$6  & 100 &  120 &  0.43$\pm$0.14 &   4.2 &    5.1 &  8.43 &  0.05 \\%5138
2528       & 23 21 51.90 & -00 41 40.90  &            CGCG 380-043 &  7265$\pm$5  &  1.21 & -21.38 & 10.30 & -10.34 & 2.49 &  7256$\pm$21 & 297 &  383 &  2.48$\pm$0.44 &   5.7 &    9.4 &  9.80 & -0.50 \\%5146
2531       & 23 24 44.60 &  01 01 48.30  &            CGCG 380-053 &  5480$\pm$2  &  0.58 & -18.77 &  9.15 &  -9.61 & 2.29 &  5480$\pm$6  & 132 &  156 &  1.22$\pm$0.26 &   5.6 &    7.6 &  9.25 &  0.10 \\%6491
2532       & 23 24 49.30 &  15 16 32.10  &                NGC 7653 &  4257$\pm$2  &  1.46 & -20.75 & 10.63 & -11.53 & 3.37 &  4263$\pm$5  & 254 &  282 &  4.36$\pm$0.52 &   7.9 &   13.3 &  9.58 & -1.05 \\%5121
2533$^{N}$ & 23 25 19.10 &  13 55 14.60  &            CGCG 431-062 &  3854$\pm$6  &  1.64 & -18.68 &   --- &    --- & 1.57 &  3913$\pm$11 & 217 &  246 &  0.87$\pm$0.23 &   3.7 &    6.2 &  8.81 &  8.81 \\%5149
2536       & 23 27 10.20 &  15 01 02.00  &               UGC 12601 &  4062$\pm$6  &  0.75 & -18.62 &  9.32 & -10.49 & 2.60 &  4075$\pm$3  & 188 &  214 &  4.92$\pm$0.35 &  12.3 &   22.7 &  9.60 &  0.27 \\%5131
2537       & 23 27 14.80 & -09 23 13.10  &                NGC 7665 &  4804$\pm$3  &  0.95 & -20.94 &  9.95 &  -9.93 & 2.65 &  4803$\pm$8  & 106 &  148 &  1.87$\pm$0.30 &   7.0 &   11.2 &  9.32 & -0.63 \\%5126
2538       & 23 28 12.30 & -01 03 46.20  &                 SHOC604 &  2598$\pm$1  & -0.16 & -15.65 &  7.14 &  -8.58 & 2.97 &  2597$\pm$22 &  75 &  152 &  1.40$\pm$0.34 &   5.0 &    9.0 &  8.66 &  1.52 \\%2462
2540$^{N}$ & 23 31 02.10 & -00 07 55.00  &               ASK 26169 &  2589$\pm$3  &  0.44 & -15.99 &  6.17 &    --- & 1.46 &  2569$\pm$4  & 110 &  131 &  0.73$\pm$0.15 &   6.2 &    7.9 &  8.37 &  2.19 \\%2464
2541       & 23 32 24.40 &  15 50 52.20  &                NGC 7691 &  4033$\pm$4  &  1.07 & -20.37 & 10.18 & -11.31 & 3.18 &  4034$\pm$2  & 230 &  249 &  5.83$\pm$0.46 &  11.4 &   19.9 &  9.66 & -0.52 \\%3310
2542       & 23 32 59.30 &  00 43 18.80  &               ASK 26251 &  5196$\pm$5  &  0.85 & -17.93 &  9.10 &  -9.99 & 1.45 &  5183$\pm$3  & 211 &  226 &  1.57$\pm$0.20 &   6.6 &   12.2 &  9.31 &  0.21 \\%6519
2544       & 23 34 27.80 & -09 46 02.00  &              PGC 986691 &  6513$\pm$4  &  0.65 & -17.75 &  8.55 &  -9.67 & 1.47 &  6468$\pm$6  & 197 &  215 &  0.58$\pm$0.20 &   4.1 &    4.6 &  9.07 &  0.52 \\%6524
2545       & 23 34 35.50 &  15 09 26.70  &               UGC 12673 &  4194$\pm$3  &  0.77 & -17.70 &  8.81 & -10.20 & 1.70 &  4197$\pm$23 & 167 &  245 &  1.18$\pm$0.24 &   4.8 &    8.8 &  9.00 &  0.19 \\%5175
2546       & 23 34 44.80 &  13 56 39.40  &            KUG 2332+136 &  5154$\pm$2  &  0.50 & -17.76 &  8.51 &  -9.28 & 2.56 &  5164$\pm$28 &  72 &  164 &  1.14$\pm$0.30 &   4.8 &    8.6 &  9.16 &  0.65 \\%5176
2547       & 23 35 15.20 &  00 02 10.90  &               UGC 12685 &  5303$\pm$6  &  0.77 & -18.29 &  9.30 & -10.04 & 2.40 &  5300$\pm$6  & 132 &  172 &  2.30$\pm$0.29 &   9.2 &   13.6 &  9.49 &  0.19 \\%5182
2548$^{N}$ & 23 35 40.10 &  01 11 53.30  &               UGC 12690 &  2621$\pm$23 &  0.69 & -16.50 &   --- &    --- & 3.32 &  2604$\pm$1  &  92 &  113 &  6.86$\pm$0.33 &  23.2 &   35.5 &  9.35 &  9.35 \\%2465
2550$^{N}$ & 23 36 31.30 & -00 29 43.30  &             PGC 1141927 &  2500$\pm$3  &  0.25 & -15.36 &   --- &    --- & 3.02 &  2500$\pm$17 &  57 &  124 &  1.19$\pm$0.31 &   5.7 &    8.6 &  8.55 &  8.55 \\%2466
2551       & 23 36 34.40 & -09 31 32.00  &              PGC 989944 &  6845$\pm$5  &  1.01 & -20.34 &  9.77 & -10.25 & 1.45 &  6850$\pm$10 & 155 &  183 &  0.51$\pm$0.18 &   3.8 &    4.6 &  9.06 & -0.71 \\%5168
2552       & 23 36 37.10 &  14 09 26.10  &               UGC 12705 &  3976$\pm$3  &  0.94 & -18.42 &  9.36 & -10.20 & 2.23 &  3969$\pm$1  & 173 &  199 &  9.70$\pm$0.29 &  31.8 &   54.4 &  9.87 &  0.50 \\%5171
2553$^{C2}$& 23 36 46.90 &  00 37 24.30  &                 SHOC608 &  2642$\pm$2  &  0.65 & -16.54 &  8.35 &  -9.92 & 1.41 &  2641$\pm$11 &  38 &   79 &  0.33$\pm$0.12 &   5.1 &    6.3 &  8.05 & -0.29 \\%2467
2554       & 23 37 23.90 &  00 23 30.00  &               UGC 12709 &  2678$\pm$13 &  0.97 & -17.30 &  8.93 &    --- & 2.70 &  2679$\pm$1  & 145 &  170 &  7.60$\pm$0.33 &  23.4 &   38.6 &  9.42 &  0.49 \\%2468
2557       & 23 38 41.20 &  15 57 16.60  &                NGC 7722 &  4003$\pm$2  &  1.77 & -21.08 & 11.10 & -11.65 & 1.75 &  4031$\pm$5  & 574 &  596 &  2.97$\pm$0.39 &   5.9 &   11.6 &  9.37 & -1.73 \\%2584
2559       & 23 39 52.00 & -10 13 39.30  &              ASK 124322 &  3442$\pm$6  &  0.51 & -16.40 &  8.02 & -10.04 & 1.71 &  3451$\pm$7  & 119 &  135 &  0.43$\pm$0.18 &   3.2 &    3.8 &  8.40 &  0.37 \\%5183
2560       & 23 40 20.70 &  01 14 44.70  &               UGC 12729 &  1884$\pm$2  &  0.99 & -17.47 &  8.97 & -10.26 & 3.01 &  1868$\pm$2  & 190 &  216 &  7.51$\pm$0.41 &  13.8 &   30.0 &  9.10 &  0.13 \\%2469
2564       & 23 41 07.80 & -01 02 15.20  &            CGCG 381-024 & 10805$\pm$2  &  1.46 & -22.89 & 11.04 & -10.77 & 1.36 & 10818$\pm$4  & 493 &  507 &  1.63$\pm$0.27 &   3.9 &    8.7 &  9.96 & -1.07 \\%6505
2565       & 23 41 13.32 & -10 59 30.10  & 2MASX J23411334-1059310 &  5425$\pm$2  &  0.59 & -19.17 &  9.03 &  -9.51 & 1.95 &  5429$\pm$19 & 136 &  176 &  0.66$\pm$0.24 &   3.0 &    4.7 &  8.97 & -0.06 \\%5214
2566       & 23 41 23.80 & -09 53 53.10  & 2MASX J23412383-0953530 &  7030$\pm$3  &  0.93 & -21.08 &  9.98 & -10.13 & 2.13 &  7015$\pm$27 &  65 &  168 &  0.90$\pm$0.25 &   5.4 &    8.5 &  9.32 & -0.66 \\%5166
2568       & 23 41 52.60 & -08 38 53.40  & 2MASX J23415266-0838537 & 10284$\pm$5  &  1.66 & -23.22 & 11.38 & -11.12 & 2.53 & 10246$\pm$6  & 639 &  655 &  2.22$\pm$0.58 &   3.5 &    5.6 & 10.05 & -1.33 \\%5155
2569       & 23 42 26.03 &  00 15 21.50  &             PGC 1161165 &  6555$\pm$3  &  1.02 & -18.74 &  9.52 &  -9.94 & 2.09 &  6545$\pm$21 & 239 &  296 &  1.34$\pm$0.33 &   3.8 &    6.7 &  9.44 & -0.08 \\%3648
2571       & 23 44 03.00 &  00 31 16.80  &                NGC 7738 &  6748$\pm$2  &  1.73 & -21.19 & 10.64 &    --- & 1.62 &  6755$\pm$9  & 389 &  425 &  1.18$\pm$0.30 &   5.6 &    6.0 &  9.41 & -1.22 \\%6522
2572       & 23 44 22.20 &  00 05 46.80  &            LSBC F894-05 &  6633$\pm$7  &  0.84 & -18.83 &  9.45 & -10.39 & 1.36 &  6639$\pm$2  & 170 &  187 &  1.71$\pm$0.17 &   9.8 &   15.7 &  9.56 &  0.11 \\%5169
2574       & 23 45 04.86 & -00 16 15.10  & 2MASX J23450487-0016152 &  6871$\pm$4  &  1.10 & -20.38 &  9.84 & -10.14 & 1.83 &  6853$\pm$4  & 251 &  277 &  2.15$\pm$0.28 &   8.4 &   12.1 &  9.69 & -0.15 \\%5212
2575       & 23 46 51.90 &  14 28 50.40  & 2MASX J23465184+1428506 &  5879$\pm$11 &  1.00 & -18.52 &  9.43 & -10.26 & 1.41 &  5872$\pm$6  & 167 &  183 &  0.57$\pm$0.17 &   3.5 &    5.2 &  8.98 & -0.46 \\%6517
2577       & 23 48 17.50 & -10 44 19.60  &              ASK 124158 &  4343$\pm$2  &  0.22 & -16.05 &  7.88 &  -9.25 & 3.05 &  4339$\pm$7  &  89 &  115 &  1.21$\pm$0.30 &   5.2 &    6.9 &  9.04 &  1.15 \\%5184
2578       & 23 48 23.90 & -09 08 03.90  & 2MASX J23482382-0908036 &  6980$\pm$5  &  1.28 & -20.26 &  9.89 & -10.51 & 1.80 &  6976$\pm$9  & 245 &  282 &  1.63$\pm$0.27 &   5.5 &    9.4 &  9.58 & -0.31 \\%6514
2580       & 23 50 10.40 & -01 01 00.70  & 2MASX J23501037-0101000 &  6792$\pm$2  &  1.00 & -19.79 &  7.55 &    --- & 1.61 &  6790$\pm$26 &  71 &  140 &  0.48$\pm$0.17 &   3.7 &    5.8 &  9.03 &  1.48 \\%6515
2581       & 23 50 48.10 &  15 39 04.20  &            CGCG 432-034 & 10377$\pm$4  &  1.14 & -20.61 & 10.36 & -10.70 & 2.80 & 10382$\pm$16 & 256 &  318 &  2.78$\pm$0.45 &   5.1 &   10.0 & 10.16 & -0.20 \\%6507
2582       & 23 51 06.20 &  01 03 24.10  &               UGC 12810 &  8089$\pm$2  &  1.54 & -21.28 & 11.04 & -10.29 & 2.24 &  8116$\pm$5  & 423 &  452 &  5.02$\pm$0.43 &   7.6 &   17.7 & 10.20 & -0.84 \\%6504
2587       & 23 53 49.20 & -00 58 28.00  &            CGCG 381-059 &  6970$\pm$4  &  1.53 & -21.80 & 10.66 & -11.92 & 1.24 &  7086$\pm$14 & 274 &  316 &  0.76$\pm$0.20 &   4.0 &    6.0 &  9.26 & -1.40 \\%5162
2590       & 23 55 16.10 &  14 22 31.70  &            CGCG 432-040 & 10791$\pm$3  &  1.51 & -21.04 & 10.88 & -10.74 & 1.66 & 10782$\pm$9  & 393 &  443 &  2.69$\pm$0.31 &   7.6 &   13.1 & 10.18 & -0.70 \\%5160
2592       & 23 56 07.10 & -00 54 59.40  &                 IC 1516 &  7275$\pm$3  &  1.29 & -22.94 & 10.94 & -10.44 & 2.32 &  7283$\pm$5  & 196 &  265 &  8.43$\pm$0.34 &  19.4 &   42.2 & 10.33 & -0.60 \\%5157
2593$^{C3}$& 23 56 07.80 &  00 32 58.10  &                NGC 7787 &  6658$\pm$3  &  1.70 & -20.23 & 10.79 & -10.39 & 1.42 &  6665$\pm$13 & 342 &  407 &  1.79$\pm$0.26 &   6.8 &   11.1 &  9.58 & -1.21 \\%5161
2595       & 23 56 13.50 & -00 32 26.50  &            CGCG 382-005 &  6645$\pm$3  &  0.95 & -20.55 &  9.84 & -10.17 & 1.03 &  6658$\pm$14 & 229 &  310 &  1.71$\pm$0.16 &   8.0 &   17.9 &  9.56 & -0.28 \\%5167
2598$^{C1}$& 23 56 42.00 &  13 46 34.90  &               UGC 12854 & 10860$\pm$3  &  1.11 & -21.24 & 10.59 & -10.56 & 3.05 & 10854$\pm$13 & 351 &  407 &  4.84$\pm$0.55 &   5.7 &   13.6 & 10.44 & -0.15 \\%6506
2599       & 23 58 44.00 &  16 05 26.20  &              ASK 146725 &  5854$\pm$8  &  0.37 & -16.61 &  8.29 &  -9.59 & 1.54 &  5857$\pm$11 & 120 &  167 &  1.05$\pm$0.18 &   6.0 &   10.1 &  9.24 &  0.95 \\%6528
2600       & 23 59 37.00 &  14 48 25.00  &                NGC 7800 &  1751$\pm$2  &  0.52 & -18.99 &  8.49 &    --- & 2.87 &  1749$\pm$1  & 183 &  225 & 23.82$\pm$0.40 &  47.7 &  101.6 &  9.55 &  1.05 \\%3314
\end{longtable}
\end{landscape}
}

